Physical Layer Authentication With Channel Knowledge Maps in Indoor Environments

Physical layer authentication (PLA) allows to authenticate the user by comparing measurements over time, assuming their time consistency or by modeling their evolution. However, these assumptions become problematic when devices are in motion and in indoor environments due to multipath propagation and obstructions. In this paper, we propose a PLA mechanism for moving devices in indoor environments, where multiple access points (APs) estimate the dominant channel tap path loss (PL) and angle of arrival (AoA) from the received signals and compare them with previously collected channel knowledge maps (CKMs). Specifically, the measurements are compared to those in the neighborhood of the previously known position obtained from CKMs. A comprehensive security analysis is conducted under both random and optimal attacks. Numerical results in a representative indoor scenario, with CKM obtained via ray tracing, validate the effectiveness of the proposed PLA approach.

==> figures/LTvsGLRT2.tex <==
\definecolor{mycolor1}{RGB}{178,24,43}%
\definecolor{mycolor2}{RGB}{214,96,77}%
\definecolor{mycolor3}{RGB}{244,165,130}%
\definecolor{mycolor4}{RGB}{146,197,222}%
\definecolor{mycolor5}{RGB}{67,147,195}%
\definecolor{mycolor6}{RGB}{33,102,172}%


\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1e-4,
xmax=1,
xlabel = {$P_{\rm FA}$},
ylabel = {$P_{\rm MD}$},
ymin=1e-4,
ymax=1,
xmode=log,
ymode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, legend columns =2 },
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addplot [color=mycolor1, dashed, mark =square* , mark options={solid}, mark repeat = 5, each nth point=5]
  table[row sep=crcr]{%
2e-06	0.327724\\
2e-06	0.314024\\
4e-06	0.314024\\
4e-06	0.300142\\
6e-06	0.300142\\
4e-05	0.298634\\
4.4e-05	0.298634\\
5.4e-05	0.297702\\
6.6e-05	0.29682\\
6.8e-05	0.295494\\
6.8e-05	0.293682\\
7e-05	0.293682\\
7e-05	0.2924\\
7.19999999999999e-05	0.2924\\
7.4e-05	0.291458\\
7.4e-05	0.290502\\
7.6e-05	0.290502\\
7.80000000000001e-05	0.289622\\
8e-05	0.28829\\
8e-05	0.28546\\
8.2e-05	0.28546\\
8.59999999999999e-05	0.284504\\
9.00000000000001e-05	0.283092\\
9.39999999999999e-05	0.281332\\
9.39999999999999e-05	0.275298\\
9.60000000000001e-05	0.275298\\
0.0001	0.274324\\
0.0001	0.265736\\
0.000102	0.265736\\
0.00013	0.261906\\
0.000132	0.261906\\
0.000144	0.260802\\
0.000164	0.259646\\
0.0002	0.258734\\
0.000246	0.257638\\
0.000296	0.256642\\
0.000306	0.256388\\
0.00031	0.256388\\
0.000344	0.255166\\
0.000354	0.254346\\
0.00038	0.253188\\
0.000382	0.253188\\
0.000412	0.252494\\
0.00043	0.251924\\
0.000432	0.251924\\
0.000468	0.250984\\
0.000479999999999999	0.250086\\
0.000508	0.249454\\
0.000509999999999999	0.249454\\
0.000556	0.24849\\
0.000577999999999999	0.248184\\
0.000579999999999999	0.248184\\
0.000599999999999999	0.247492\\
0.000608	0.247232\\
0.00061	0.247232\\
0.000692	0.245686\\
0.000693999999999999	0.245686\\
0.00074	0.24495\\
0.000866	0.243378\\
0.0011	0.241498\\
0.001122	0.241274\\
0.001238	0.240254\\
0.00125	0.239914\\
0.001342	0.239194\\
0.00138	0.23849\\
0.001492	0.23695\\
0.001652	0.233836\\
0.00179	0.232604\\
0.002068	0.229434\\
0.003506	0.221674\\
0.00387399999999999	0.218982\\
0.004082	0.217596\\
0.004312	0.216204\\
0.00448199999999999	0.214968\\
0.005774	0.206058\\
0.005918	0.20525\\
0.00610399999999999	0.203538\\
0.00655599999999999	0.1995\\
0.006846	0.197794\\
0.00711799999999999	0.19669\\
0.007772	0.19387\\
0.009282	0.186944\\
0.011144	0.18034\\
0.012468	0.17664\\
0.013576	0.173568\\
0.014928	0.170408\\
0.02072	0.157928\\
0.025392	0.147974\\
0.026302	0.145906\\
0.027354	0.143452\\
0.029394	0.139058\\
0.034448	0.127784\\
0.036502	0.123374\\
0.037448	0.121484\\
0.042	0.112632\\
0.043812	0.109554\\
0.04466	0.108242\\
0.054252	0.096464\\
0.055116	0.095518\\
0.056912	0.093808\\
0.057774	0.092872\\
0.06403	0.087182\\
0.065058	0.0861519999999999\\
0.066324	0.084962\\
0.068466	0.083088\\
0.0704799999999999	0.081266\\
0.072688	0.079224\\
0.075492	0.0766439999999999\\
0.081198	0.071352\\
0.0863039999999999	0.066978\\
0.0873039999999999	0.0660999999999999\\
0.0914759999999999	0.0629359999999999\\
0.0938619999999999	0.0610739999999999\\
0.0956580000000001	0.059658\\
0.096968	0.058764\\
0.10495	0.052962\\
0.110792	0.048114\\
0.112966	0.046272\\
0.114102	0.04546\\
0.124068	0.038236\\
0.124972	0.037568\\
0.12817	0.035238\\
0.130536	0.033514\\
0.132718	0.031994\\
0.1413	0.026348\\
0.142154	0.02578\\
0.143176	0.025156\\
0.14495	0.024042\\
0.146746	0.023006\\
0.148792	0.021892\\
0.150636	0.020924\\
0.156522	0.01789\\
0.159258	0.016418\\
0.165336	0.01378\\
0.16882	0.012242\\
0.170236	0.01165\\
0.171108	0.011334\\
0.171938	0.011038\\
0.172794	0.010668\\
0.175292	0.00975000000000001\\
0.17849	0.00874\\
0.180706	0.008074\\
0.186118	0.00634999999999999\\
0.187794	0.00586399999999999\\
0.196534	0.003886\\
0.197524	0.003638\\
0.198524	0.003382\\
0.199586	0.003182\\
0.200644	0.002998\\
0.211074	0.001414\\
0.214542	0.001014\\
0.21548	0.000953999999999999\\
0.220296	0.000704\\
0.221134	0.000685999999999999\\
0.221888	0.000662\\
0.222522	0.000646\\
0.224476	0.000618\\
0.224476	0.000616\\
0.224892	0.000608\\
0.224892	0.000606\\
0.22607	0.000584\\
0.2265	0.000577999999999999\\
0.2265	0.000576\\
0.227742	0.000558\\
0.228076	0.000549999999999999\\
0.228076	0.000548\\
0.229808	0.000526\\
0.231362	0.000514\\
0.231362	0.000512\\
0.232562	0.0005\\
0.232562	0.000498\\
0.234082	0.00049\\
0.234082	0.000487999999999999\\
0.236208	0.000468\\
0.236208	0.000466\\
0.23691	0.000464\\
0.237668	0.000458\\
0.238692	0.000448\\
0.240258	0.000448\\
0.240258	0.000446\\
0.241226	0.000446\\
0.241226	0.000443999999999999\\
0.242874	0.000435999999999999\\
0.244048	0.00043\\
0.244048	0.000428\\
0.245602	0.000422\\
0.24699	0.000414\\
0.24699	0.000412\\
0.247776	0.000408\\
0.247776	0.000406\\
0.250358	0.00039\\
0.250874	0.000384\\
0.250874	0.000382\\
0.25324	0.000382\\
0.25324	0.00038\\
0.253992	0.00038\\
0.253992	0.000378\\
0.254638	0.000374\\
0.254638	0.000372\\
0.25616	0.000364\\
0.256992	0.000362\\
0.258098	0.00036\\
0.258878	0.000357999999999999\\
0.260116	0.000356\\
0.261564	0.000352\\
0.262578	0.00035\\
0.263506	0.00035\\
0.263506	0.000348\\
0.264674	0.000346\\
0.265446	0.000346\\
0.265446	0.000344\\
0.268752	0.000336\\
0.269638	0.000332\\
0.272072	0.000332\\
0.272072	0.00033\\
0.276152	0.00033\\
0.276152	0.000328\\
0.278366	0.00032\\
0.279848	0.00032\\
0.279848	0.000318\\
0.280906	0.000318\\
0.280906	0.000316\\
0.28237	0.000312\\
0.283232	0.00031\\
0.28417	0.000306\\
0.286684	0.0003\\
0.28863	0.000296\\
0.29407	0.000256\\
0.294928	0.000246\\
0.296104	0.00024\\
0.296104	0.000238\\
0.296942	0.000224\\
0.297852	0.00022\\
0.297852	0.000218\\
0.29972	0.000194\\
0.29972	0.000192\\
0.300666	0.000184\\
0.30156	0.00018\\
0.303508	0.000164\\
0.303508	0.000162\\
0.305244	0.000148\\
0.307142	0.000128\\
0.307752	0.000118\\
0.307752	0.000116\\
0.30915	0.000108\\
0.311174	0.0001\\
0.31299	9.60000000000001e-05\\
0.31444	9.39999999999999e-05\\
0.315448	8.40000000000001e-05\\
0.316384	8.2e-05\\
0.31916	7.19999999999999e-05\\
0.31916	7e-05\\
0.320996	6e-05\\
0.322372	5.79999999999999e-05\\
0.324196	5.4e-05\\
0.326204	4.8e-05\\
0.32811	4.2e-05\\
0.329774	3.8e-05\\
0.331498	3.6e-05\\
0.333256	3e-05\\
0.334294	2.8e-05\\
0.33573	2.2e-05\\
0.338484	1.8e-05\\
0.33967	1.2e-05\\
0.33967	1e-05\\
0.340574	4e-06\\
0.34185	2e-06\\
0.346822	2e-06\\
};
\addlegendentry{Full Map Att., LT}

\addplot [color=mycolor2, mark =square*, mark repeat = 20, each nth point=5]
  table[row sep=crcr]{%
2e-06	0.469448\\
2e-06	0.46646\\
4e-06	0.46646\\
4e-06	0.45712\\
6e-06	0.45712\\
1e-05	0.455386\\
1e-05	0.453366\\
1.2e-05	0.453366\\
1.8e-05	0.451098\\
1.8e-05	0.44959\\
2e-05	0.44959\\
2.2e-05	0.448284\\
2.8e-05	0.44418\\
2.8e-05	0.354034\\
3e-05	0.354034\\
4.4e-05	0.352392\\
6e-05	0.348136\\
6.20000000000001e-05	0.348136\\
7.4e-05	0.346364\\
7.6e-05	0.34541\\
8.40000000000001e-05	0.343378\\
8.59999999999999e-05	0.343378\\
0.0001	0.341676\\
0.000116	0.34013\\
0.000118	0.34013\\
0.000134	0.336286\\
0.000138	0.334874\\
0.000138	0.33367\\
0.00014	0.33367\\
0.000144	0.332068\\
0.000144	0.327226\\
0.000146	0.327226\\
0.00015	0.326258\\
0.000162	0.324542\\
0.000168	0.323576\\
0.000168	0.321284\\
0.00017	0.321284\\
0.000174	0.31934\\
0.000178	0.318416\\
0.000178	0.317434\\
0.00018	0.317434\\
0.000184	0.316104\\
0.000186	0.3152\\
0.000196	0.312404\\
0.000198	0.312404\\
0.000198	0.311176\\
0.0002	0.311176\\
0.000208	0.309278\\
0.00021	0.308302\\
0.000214	0.307474\\
0.000214	0.306658\\
0.000216	0.306658\\
0.000218	0.305574\\
0.000218	0.304296\\
0.00022	0.304296\\
0.00022	0.302516\\
0.000222	0.302516\\
0.000222	0.30124\\
0.000224	0.30124\\
0.000226	0.300136\\
0.000228	0.29881\\
0.00024	0.29473\\
0.00024	0.293722\\
0.000242	0.293722\\
0.000244	0.292464\\
0.000244	0.291686\\
0.000246	0.291686\\
0.000248	0.290848\\
0.000254	0.289312\\
0.000256	0.287928\\
0.000266	0.285882\\
0.000268	0.285882\\
0.00027	0.28499\\
0.000276	0.283302\\
0.000278	0.283302\\
0.000282	0.282608\\
0.000284	0.282608\\
0.000292	0.281526\\
0.000294	0.281526\\
0.000294	0.27942\\
0.000296	0.27942\\
0.000296	0.278586\\
0.000298	0.278586\\
0.000298	0.276576\\
0.0003	0.276576\\
0.000308	0.275706\\
0.000326	0.27253\\
0.000328	0.27253\\
0.000334	0.27119\\
0.00034	0.26979\\
0.000342	0.26979\\
0.000342	0.268536\\
0.000344	0.268536\\
0.000366	0.264442\\
0.000376	0.261612\\
0.000378	0.260922\\
0.000404	0.256448\\
0.000404	0.254086\\
0.000406	0.254086\\
0.000417999999999999	0.252468\\
0.000419999999999999	0.252468\\
0.000426	0.251118\\
0.000428	0.251118\\
0.000434	0.25044\\
0.000435999999999999	0.24966\\
0.000448	0.248446\\
0.000454	0.247388\\
0.000456	0.247388\\
0.000468	0.244118\\
0.000479999999999999	0.241938\\
0.000482	0.241938\\
0.00049	0.241066\\
0.000492	0.241066\\
0.000501999999999999	0.240024\\
0.000504	0.239116\\
0.000514	0.237058\\
0.000532	0.234748\\
0.000542	0.232138\\
0.000548	0.231414\\
0.000549999999999999	0.230758\\
0.000554	0.229706\\
0.000559999999999999	0.22891\\
0.000572	0.227168\\
0.000574	0.226016\\
0.000577999999999999	0.22537\\
0.000577999999999999	0.224654\\
0.000579999999999999	0.224654\\
0.000584	0.224152\\
0.000586	0.224152\\
0.000608	0.22141\\
0.00061	0.22141\\
0.000621999999999999	0.220072\\
0.000634	0.21899\\
0.000639999999999999	0.218004\\
0.000648	0.217084\\
0.000659999999999999	0.216118\\
0.000664	0.21513\\
0.000668	0.214272\\
0.000668	0.213674\\
0.000669999999999999	0.213674\\
0.000674	0.21296\\
0.000679999999999999	0.212244\\
0.000682	0.211624\\
0.000689999999999999	0.210598\\
0.000708	0.20888\\
0.000731999999999999	0.207338\\
0.000737999999999999	0.206442\\
0.000752	0.205466\\
0.000766	0.203132\\
0.000815999999999999	0.196822\\
0.000839999999999999	0.194006\\
0.00085	0.193024\\
0.000858	0.192478\\
0.000859999999999999	0.191664\\
0.000867999999999999	0.190738\\
0.000871999999999999	0.189994\\
0.000877999999999999	0.18958\\
0.000887999999999999	0.18867\\
0.000899999999999999	0.18767\\
0.000899999999999999	0.186576\\
0.000905999999999999	0.185982\\
0.000919999999999999	0.184482\\
0.000925999999999999	0.183922\\
0.000936	0.182996\\
0.000955999999999999	0.182486\\
0.000964	0.181812\\
0.000977999999999999	0.180104\\
0.00099	0.179372\\
0.001004	0.177582\\
0.00101	0.177008\\
0.001018	0.176102\\
0.001038	0.17548\\
0.001046	0.174674\\
0.001054	0.173968\\
0.00108	0.172026\\
0.001098	0.170866\\
0.001098	0.17024\\
0.001104	0.16928\\
0.00113	0.167532\\
0.00119	0.164112\\
0.001198	0.163318\\
0.001212	0.162352\\
0.001218	0.161594\\
0.001224	0.160956\\
0.001236	0.160302\\
0.001236	0.159838\\
0.001242	0.159378\\
0.001254	0.158526\\
0.001264	0.157702\\
0.001276	0.15695\\
0.001284	0.156178\\
0.001292	0.155744\\
0.001308	0.154628\\
0.001316	0.153992\\
0.001326	0.153582\\
0.001346	0.152592\\
0.00137	0.15082\\
0.001386	0.149814\\
0.001404	0.148188\\
0.00142	0.147324\\
0.00143	0.146244\\
0.001448	0.145336\\
0.001458	0.144638\\
0.001468	0.143432\\
0.001474	0.143044\\
0.001488	0.141516\\
0.001502	0.140836\\
0.001508	0.140338\\
0.001524	0.139346\\
0.001532	0.138502\\
0.001618	0.134136\\
0.00163	0.133598\\
0.001636	0.132834\\
0.00167	0.131394\\
0.001682	0.130578\\
0.001688	0.130192\\
0.001696	0.12973\\
0.00175	0.12713\\
0.00176	0.126206\\
0.001774	0.12523\\
0.001806	0.12349\\
0.001814	0.122904\\
0.001828	0.121892\\
0.001844	0.121164\\
0.001864	0.120562\\
0.001914	0.117902\\
0.001924	0.117038\\
0.001952	0.115322\\
0.001966	0.114846\\
0.001966	0.114362\\
0.001976	0.113924\\
0.001986	0.113112\\
0.001994	0.112582\\
0.002044	0.110096\\
0.002086	0.108584\\
0.002114	0.107674\\
0.002126	0.107066\\
0.002126	0.106668\\
0.002134	0.10625\\
0.002148	0.105168\\
0.002168	0.104324\\
0.00219	0.103842\\
0.002238	0.10199\\
0.00225	0.101296\\
0.002264	0.100122\\
0.002264	0.0997820000000001\\
0.002272	0.0994760000000001\\
0.002286	0.0984439999999999\\
0.002342	0.0960939999999999\\
0.00235	0.095752\\
0.002362	0.0949979999999999\\
0.002392	0.0939120000000001\\
0.002408	0.09336\\
0.002418	0.0924920000000001\\
0.002434	0.0920639999999999\\
0.002454	0.0916159999999999\\
0.002454	0.0913339999999999\\
0.002492	0.0905\\
0.002514	0.0898739999999999\\
0.002538	0.0893319999999999\\
0.00257	0.088324\\
0.00257	0.0880779999999999\\
0.002582	0.087572\\
0.00265	0.084436\\
0.002722	0.0808499999999999\\
0.00275	0.08031\\
0.002772	0.079478\\
0.002784	0.0789339999999999\\
0.002794	0.078608\\
0.002812	0.077478\\
0.002822	0.076674\\
0.002822	0.07643\\
0.00283	0.0759959999999999\\
0.002844	0.075224\\
0.002856	0.0747379999999999\\
0.00287	0.074108\\
0.002888	0.073\\
0.002928	0.0717759999999999\\
0.002946	0.0713380000000001\\
0.002964	0.0706540000000001\\
0.002964	0.070318\\
0.003034	0.067252\\
0.003046	0.066858\\
0.003058	0.066388\\
0.003086	0.06499\\
0.003106	0.064374\\
0.003122	0.063734\\
0.003232	0.060138\\
0.003244	0.059686\\
0.003256	0.059234\\
0.003274	0.058518\\
0.00328799999999999	0.0580679999999999\\
0.003294	0.05771\\
0.00332	0.056508\\
0.003336	0.0559879999999999\\
0.003362	0.055298\\
0.00338	0.054578\\
0.00339	0.05431\\
0.003416	0.053546\\
0.003458	0.052492\\
0.003492	0.0516599999999999\\
0.003518	0.050458\\
0.003536	0.049806\\
0.003654	0.0461499999999999\\
0.00367	0.045928\\
0.003684	0.045614\\
0.003728	0.0447259999999999\\
0.003764	0.043976\\
0.003792	0.043338\\
0.00382	0.042306\\
0.003838	0.041978\\
0.003866	0.041568\\
0.003886	0.041234\\
0.003918	0.040816\\
0.00393	0.040456\\
0.003966	0.03975\\
0.00398399999999999	0.039312\\
0.004002	0.038872\\
0.004056	0.03734\\
0.00408	0.036652\\
0.004234	0.033598\\
0.004378	0.031548\\
0.004404	0.031068\\
0.004464	0.030144\\
0.004492	0.029664\\
0.00458	0.028282\\
0.004596	0.028058\\
0.004748	0.025736\\
0.00476399999999999	0.025436\\
0.004788	0.024848\\
0.00487999999999999	0.023614\\
0.005144	0.020206\\
0.00521	0.01957\\
0.00522	0.019424\\
0.005262	0.018974\\
0.00532	0.018422\\
0.00534	0.01823\\
0.005372	0.017988\\
0.00539	0.017866\\
0.00540399999999999	0.017752\\
0.00561	0.015708\\
0.005638	0.015506\\
0.005712	0.014916\\
0.00572799999999999	0.014774\\
0.005806	0.014182\\
0.00584	0.014022\\
0.00592399999999999	0.013412\\
0.005962	0.013192\\
0.00601199999999999	0.012896\\
0.006038	0.012696\\
0.006058	0.0125\\
0.006122	0.012116\\
0.00633399999999999	0.010664\\
0.00638599999999999	0.010438\\
0.00642199999999999	0.010208\\
0.006468	0.010016\\
0.006492	0.00990799999999999\\
0.006608	0.009284\\
0.00662999999999999	0.00920799999999999\\
0.006682	0.00899799999999999\\
0.00670199999999999	0.00888999999999999\\
0.006748	0.008556\\
0.006772	0.008462\\
0.00685999999999999	0.00808199999999999\\
0.00698	0.00754\\
0.00701399999999999	0.00738399999999999\\
0.007094	0.007164\\
0.007124	0.007046\\
0.00714999999999999	0.00697\\
0.007164	0.00689399999999999\\
0.00734199999999999	0.00622199999999999\\
0.00745	0.00589199999999999\\
0.007512	0.00573\\
0.007538	0.005666\\
0.00767599999999999	0.005262\\
0.00772399999999999	0.005142\\
0.00772399999999999	0.00512799999999999\\
0.00775199999999999	0.00506799999999999\\
0.00779799999999999	0.004976\\
0.007868	0.00480199999999999\\
0.008174	0.00419\\
0.00820799999999999	0.004142\\
0.00823399999999999	0.004094\\
0.00827799999999999	0.004028\\
0.00831999999999999	0.003986\\
0.008424	0.003826\\
0.008524	0.003704\\
0.00857399999999999	0.003642\\
0.00857399999999999	0.00363\\
0.00860999999999999	0.00358\\
0.00867599999999999	0.00347\\
0.00872799999999999	0.00343\\
0.008774	0.003344\\
0.00881199999999999	0.003304\\
0.008866	0.003252\\
0.008994	0.003082\\
0.009086	0.002932\\
0.009158	0.002856\\
0.009194	0.002802\\
0.00928599999999999	0.002758\\
0.00931	0.002736\\
0.009372	0.002668\\
0.00944	0.002582\\
0.00948	0.00255\\
0.00954199999999999	0.002512\\
0.00973	0.002386\\
0.00986399999999999	0.00227\\
0.010092	0.002124\\
0.01013	0.00211\\
0.010164	0.002098\\
0.010278	0.002046\\
0.010348	0.001982\\
0.010384	0.001968\\
0.010604	0.001826\\
0.010642	0.001794\\
0.010738	0.001742\\
0.010768	0.001726\\
0.010984	0.001618\\
0.01101	0.001602\\
0.011046	0.00158\\
0.011088	0.001564\\
0.011088	0.001558\\
0.011186	0.001516\\
0.011186	0.001512\\
0.011222	0.001496\\
0.011266	0.001466\\
0.011412	0.00141\\
0.01155	0.00134\\
0.011614	0.001314\\
0.011678	0.001288\\
0.011726	0.001252\\
0.01191	0.00117\\
0.01191	0.001164\\
0.012018	0.00113\\
0.012018	0.001122\\
0.012062	0.001098\\
0.012062	0.001094\\
0.012124	0.001064\\
0.012212	0.00104\\
0.012276	0.001008\\
0.012344	0.000983999999999999\\
0.012398	0.000969999999999999\\
0.0125	0.000936\\
0.012556	0.000928\\
0.0126	0.000919999999999999\\
0.012694	0.000889999999999999\\
0.012748	0.000875999999999999\\
0.012838	0.000842\\
0.012838	0.000838\\
0.012864	0.000831999999999999\\
0.012914	0.000824\\
0.01295	0.000813999999999999\\
0.012996	0.000802\\
0.013074	0.000779999999999999\\
0.01316	0.000745999999999999\\
0.013212	0.00074\\
0.013212	0.000737999999999999\\
0.01324	0.00073\\
0.01324	0.000727999999999999\\
0.013306	0.000712\\
0.013516	0.000656\\
0.013562	0.000648\\
0.013562	0.000646\\
0.013612	0.000632\\
0.013648	0.000627999999999999\\
0.013648	0.000626\\
0.013712	0.000602\\
0.013712	0.000599999999999999\\
0.013764	0.000591999999999999\\
0.013764	0.000589999999999999\\
0.013814	0.000574\\
0.013814	0.000572\\
0.01388	0.000565999999999999\\
0.014084	0.000526\\
0.01412	0.000518\\
0.01412	0.000516\\
0.014266	0.000508\\
0.014328	0.0005\\
0.014372	0.000496\\
0.014414	0.000492\\
0.014534	0.000482\\
0.014628	0.000475999999999999\\
0.014708	0.000472\\
0.014762	0.000464\\
0.014828	0.000448\\
0.014828	0.000446\\
0.014908	0.000434\\
0.014908	0.000432\\
0.014988	0.000422\\
0.015032	0.000416\\
0.015102	0.00041\\
0.015102	0.000404\\
0.015154	0.000392\\
0.015206	0.00038\\
0.01525	0.000376\\
0.01525	0.000374\\
0.015392	0.000354\\
0.01546	0.00034\\
0.015556	0.000322\\
0.01561	0.00032\\
0.015714	0.000304\\
0.015714	0.000302\\
0.015846	0.00028\\
0.015902	0.000278\\
0.016054	0.000272\\
0.016138	0.00026\\
0.016138	0.000258\\
0.016188	0.000254\\
0.016302	0.000244\\
0.016344	0.000238\\
0.016344	0.000236\\
0.016394	0.000236\\
0.016394	0.000232\\
0.016446	0.000232\\
0.016446	0.00023\\
0.01655	0.00023\\
0.01655	0.000228\\
0.016634	0.00022\\
0.016726	0.000214\\
0.016822	0.000214\\
0.016822	0.000212\\
0.016878	0.000208\\
0.017044	0.000194\\
0.017044	0.000192\\
0.017112	0.000188\\
0.017208	0.000178\\
0.017274	0.000176\\
0.017398	0.00017\\
0.01748	0.000168\\
0.017556	0.000162\\
0.017696	0.000158\\
0.01776	0.000152\\
0.017824	0.00015\\
0.01796	0.00014\\
0.01796	0.000138\\
0.01801	0.000138\\
0.01801	0.000136\\
0.018068	0.00013\\
0.018176	0.00013\\
0.018176	0.000128\\
0.01829	0.000122\\
0.018364	0.00012\\
0.01854	0.000114\\
0.018646	0.000114\\
0.018646	0.000112\\
0.01875	0.000106\\
0.018942	0.000106\\
0.018942	0.000104\\
0.019032	9.80000000000001e-05\\
0.019032	9.60000000000001e-05\\
0.019086	9.60000000000001e-05\\
0.019086	9.20000000000001e-05\\
0.019238	9.20000000000001e-05\\
0.019238	9.00000000000001e-05\\
0.019302	8.79999999999999e-05\\
0.019386	8.79999999999999e-05\\
0.019386	8.59999999999999e-05\\
0.019504	8e-05\\
0.019556	8e-05\\
0.019556	7.80000000000001e-05\\
0.019608	7.80000000000001e-05\\
0.019608	7.6e-05\\
0.019706	7.6e-05\\
0.019706	7.4e-05\\
0.019762	7.4e-05\\
0.019762	7.19999999999999e-05\\
0.020018	7.19999999999999e-05\\
0.020018	7e-05\\
0.02026	7e-05\\
0.02026	6.8e-05\\
0.020344	6.8e-05\\
0.020344	6.6e-05\\
0.020478	6.20000000000001e-05\\
0.020632	6.20000000000001e-05\\
0.020632	6e-05\\
0.020944	4.8e-05\\
0.020944	4.6e-05\\
0.021044	4.6e-05\\
0.021044	4.4e-05\\
0.02119	4e-05\\
0.02125	4e-05\\
0.02125	3.6e-05\\
0.021616	3.6e-05\\
0.021616	3.4e-05\\
0.021712	3.4e-05\\
0.021712	3.2e-05\\
0.021812	3.2e-05\\
0.021812	3e-05\\
0.021918	3e-05\\
0.021918	2.8e-05\\
0.02199	2.6e-05\\
0.02212	2.6e-05\\
0.02212	2.4e-05\\
0.02222	2.2e-05\\
0.022326	2.2e-05\\
0.022326	2e-05\\
0.022426	2e-05\\
0.022426	1.8e-05\\
0.022506	1.8e-05\\
0.022506	1.6e-05\\
0.02269	1.6e-05\\
0.02269	1.4e-05\\
0.022912	1.4e-05\\
0.022912	1.2e-05\\
0.023042	1.2e-05\\
0.023042	1e-05\\
0.023106	1e-05\\
0.023106	8e-06\\
0.023198	6e-06\\
0.023564	6e-06\\
0.023564	4e-06\\
0.023644	4e-06\\
0.023644	2e-06\\
0.026402	2e-06\\
};
\addlegendentry{Full Map Att., GLRT}

\addplot [color=mycolor4, dashed,  mark =* , mark options={solid}, mark repeat = 20, each nth point=3]
  table[row sep=crcr]{%
2e-06	0.0212\\
3e-05	0.021122\\
3e-05	0.014534\\
3.2e-05	0.014534\\
0.00022	0.014434\\
0.000312	0.014394\\
0.000314	0.014394\\
0.00041	0.014348\\
0.000422	0.014348\\
0.000438	0.014334\\
0.00044	0.014334\\
0.000514	0.014302\\
0.00053	0.014302\\
0.000556	0.014286\\
0.000558	0.014286\\
0.000641999999999999	0.014244\\
0.000648	0.014244\\
0.000669999999999999	0.014236\\
0.000677999999999999	0.014236\\
0.000726	0.014226\\
0.000733999999999999	0.014226\\
0.000781999999999999	0.014216\\
0.000796	0.014216\\
0.000831999999999999	0.0142\\
0.000838	0.0142\\
0.000894	0.014182\\
0.000898	0.014182\\
0.00114	0.014112\\
0.001156	0.014112\\
0.001406	0.014036\\
0.001416	0.014036\\
0.001476	0.014014\\
0.00148	0.014014\\
0.00181	0.013902\\
0.001816	0.013902\\
0.001892	0.013864\\
0.0019	0.013864\\
0.002964	0.01355\\
0.00343	0.013408\\
0.00455	0.013182\\
0.00674399999999999	0.012566\\
0.00755399999999999	0.012346\\
0.007826	0.01226\\
0.008222	0.012158\\
0.012416	0.011238\\
0.012546	0.011198\\
0.012678	0.01118\\
0.01298	0.011116\\
0.013556	0.011014\\
0.013834	0.010956\\
0.014228	0.010864\\
0.015058	0.01071\\
0.01529	0.010652\\
0.01588	0.01053\\
0.01613	0.010482\\
0.01645	0.010432\\
0.016666	0.010396\\
0.016778	0.010364\\
0.016824	0.010364\\
0.018556	0.010042\\
0.019434	0.009874\\
0.019716	0.00982999999999999\\
0.020696	0.00961399999999999\\
0.020858	0.00957599999999999\\
0.020938	0.00953799999999999\\
0.021344	0.00946999999999999\\
0.021686	0.00942199999999999\\
0.02275	0.009212\\
0.023314	0.009116\\
0.023596	0.00905399999999999\\
0.023898	0.009002\\
0.024498	0.008926\\
0.02518	0.00883999999999999\\
0.02547	0.008762\\
0.02611	0.00866\\
0.026482	0.00859199999999999\\
0.026888	0.008554\\
0.027738	0.008404\\
0.027992	0.00835999999999999\\
0.028268	0.008322\\
0.028462	0.00826799999999999\\
0.028812	0.00821799999999999\\
0.029094	0.008148\\
0.029658	0.00808999999999999\\
0.030222	0.008008\\
0.030544	0.007962\\
0.031106	0.007864\\
0.031334	0.007788\\
0.033386	0.007502\\
0.034088	0.00738999999999999\\
0.034556	0.007316\\
0.03517	0.007198\\
0.035896	0.007016\\
0.03607	0.00698599999999999\\
0.036498	0.006918\\
0.03677	0.00687399999999999\\
0.037016	0.00681199999999999\\
0.037248	0.00677399999999999\\
0.037562	0.00674999999999999\\
0.037632	0.006708\\
0.037632	0.006608\\
0.037762	0.006572\\
0.037976	0.00653199999999999\\
0.038208	0.006494\\
0.038326	0.006472\\
0.0388	0.006388\\
0.039488	0.00626399999999999\\
0.039724	0.00622199999999999\\
0.04009	0.006146\\
0.040222	0.006112\\
0.040622	0.006024\\
0.040622	0.00597\\
0.041202	0.00592\\
0.0416959999999999	0.005862\\
0.04209	0.005798\\
0.042356	0.005748\\
0.042554	0.005712\\
0.042748	0.005672\\
0.04281	0.00563\\
0.04281	0.00559\\
0.04301	0.00555799999999999\\
0.044274	0.005392\\
0.044274	0.005368\\
0.044574	0.005284\\
0.044574	0.005188\\
0.0452679999999999	0.00512399999999999\\
0.045582	0.00507\\
0.045864	0.00505199999999999\\
0.045864	0.004966\\
0.046968	0.00476399999999999\\
0.046968	0.0047\\
0.047328	0.004656\\
0.047676	0.00462\\
0.04783	0.00460399999999999\\
0.0482299999999999	0.004556\\
0.048494	0.004536\\
0.048672	0.004492\\
0.048672	0.004414\\
0.049418	0.004336\\
0.049418	0.00426\\
0.049756	0.004216\\
0.049904	0.004198\\
0.0500919999999999	0.00417\\
0.050254	0.00417\\
0.05047	0.00406999999999999\\
0.050942	0.003992\\
0.050942	0.003926\\
0.0514899999999999	0.003864\\
0.0514899999999999	0.0038\\
0.051764	0.003774\\
0.051992	0.003744\\
0.051992	0.003668\\
0.05307	0.003544\\
0.05307	0.003462\\
0.053398	0.00343\\
0.053492	0.003404\\
0.053492	0.003322\\
0.053632	0.00329\\
0.053884	0.003264\\
0.053884	0.003212\\
0.054248	0.003166\\
0.054248	0.003114\\
0.054568	0.003096\\
0.054668	0.003078\\
0.054668	0.003024\\
0.05499	0.00294\\
0.05499	0.002908\\
0.055238	0.002892\\
0.055634	0.00285\\
0.055684	0.002818\\
0.055684	0.0028\\
0.0560359999999999	0.00273\\
0.0560359999999999	0.002712\\
0.0562339999999999	0.002646\\
0.056342	0.002624\\
0.056342	0.0026\\
0.057878	0.00249\\
0.0589479999999999	0.002438\\
0.059188	0.00243\\
0.059514	0.002416\\
0.059786	0.002388\\
0.060256	0.002356\\
0.060518	0.002342\\
0.061504	0.002304\\
0.06173	0.00229\\
0.062168	0.002268\\
0.062488	0.002244\\
0.0630559999999999	0.002196\\
0.0638	0.002142\\
0.064698	0.002078\\
0.065212	0.002032\\
0.069436	0.001714\\
0.0696939999999999	0.001698\\
0.070064	0.00168\\
0.0711859999999999	0.00163\\
0.0723739999999999	0.001554\\
0.073986	0.001426\\
0.0748519999999999	0.001376\\
0.075862	0.001326\\
0.07609	0.001312\\
0.076448	0.001298\\
0.076928	0.001274\\
0.0772400000000001	0.00125\\
0.0777619999999999	0.00123\\
0.0780339999999999	0.001218\\
0.07828	0.001202\\
0.07923	0.001162\\
0.0801339999999999	0.001122\\
0.080398	0.001114\\
0.081498	0.00107\\
0.0824519999999999	0.001024\\
0.082674	0.001014\\
0.0829479999999999	0.001008\\
0.083824	0.000982\\
0.084552	0.000951999999999999\\
0.0850699999999999	0.000932\\
0.0855460000000001	0.000922\\
0.0859419999999999	0.000909999999999999\\
0.086228	0.000901999999999999\\
0.086592	0.000883999999999999\\
0.0871959999999999	0.000869999999999999\\
0.087566	0.000864\\
0.088308	0.000847999999999999\\
0.0886579999999999	0.000838\\
0.088934	0.000825999999999999\\
0.089666	0.000806\\
0.0899959999999999	0.000804\\
0.0910939999999999	0.000772\\
0.09183	0.00075\\
0.0921159999999999	0.000744\\
0.0921159999999999	0.000741999999999999\\
0.092332	0.000733999999999999\\
0.092332	0.000731999999999999\\
0.0927439999999999	0.000726\\
0.0927439999999999	0.000724\\
0.093018	0.000718\\
0.093782	0.000689999999999999\\
0.094254	0.000683999999999999\\
0.094254	0.000682\\
0.094608	0.000674\\
0.094838	0.000668\\
0.094838	0.000665999999999999\\
0.096136	0.000643999999999999\\
0.0965139999999999	0.000629999999999999\\
0.0965139999999999	0.000627999999999999\\
0.09684	0.000624\\
0.09684	0.000621999999999999\\
0.0971279999999999	0.000619999999999999\\
0.0975839999999999	0.000616\\
0.098544	0.000594\\
0.0991959999999999	0.000577999999999999\\
0.0991959999999999	0.000576\\
0.100366	0.000554\\
0.100752	0.000548\\
0.101026	0.000542\\
0.101026	0.00054\\
0.102402	0.000518\\
0.102402	0.000516\\
0.102802	0.000508\\
0.103126	0.000508\\
0.103126	0.000506\\
0.103794	0.000501999999999999\\
0.104072	0.000498\\
0.104704	0.000482\\
0.104704	0.000479999999999999\\
0.105358	0.00047\\
0.10606	0.000466\\
0.106666	0.000449999999999999\\
0.10702	0.000446\\
0.107428	0.000438\\
0.107428	0.000435999999999999\\
0.107808	0.000428\\
0.108298	0.000423999999999999\\
0.108594	0.000422\\
0.109054	0.000419999999999999\\
0.109512	0.000412\\
0.109816	0.000412\\
0.109816	0.00041\\
0.110368	0.000404\\
0.110368	0.000402\\
0.110972	0.0004\\
0.111278	0.000398\\
0.111652	0.00039\\
0.111994	0.000382\\
0.112672	0.000372\\
0.112672	0.00037\\
0.113084	0.000368\\
0.11397	0.000364\\
0.11446	0.000362\\
0.114904	0.00036\\
0.115294	0.00036\\
0.115294	0.000357999999999999\\
0.115778	0.000356\\
0.116848	0.000344\\
0.11734	0.00034\\
0.11781	0.00034\\
0.11781	0.000338\\
0.118194	0.000338\\
0.118194	0.000336\\
0.11853	0.000332\\
0.118776	0.000328\\
0.118776	0.000326\\
0.119482	0.000318\\
0.119482	0.000316\\
0.120448	0.000316\\
0.120448	0.000314\\
0.120966	0.000308\\
0.12136	0.000308\\
0.12136	0.000306\\
0.121954	0.000302\\
0.123642	0.000284\\
0.123642	0.000282\\
0.124034	0.00028\\
0.124522	0.000276\\
0.124962	0.000276\\
0.124962	0.000274\\
0.126208	0.000264\\
0.126208	0.000262\\
0.126754	0.000262\\
0.126754	0.00026\\
0.127448	0.000254\\
0.127802	0.000254\\
0.127802	0.000252\\
0.128488	0.000252\\
0.128488	0.00025\\
0.129008	0.000244\\
0.129684	0.000242\\
0.131066	0.000242\\
0.131066	0.00024\\
0.131432	0.00024\\
0.131432	0.000238\\
0.131912	0.000236\\
0.132388	0.000232\\
0.132886	0.000232\\
0.132886	0.00023\\
0.133266	0.000228\\
0.133804	0.000224\\
0.134204	0.00022\\
0.134654	0.000216\\
0.136182	0.000216\\
0.136182	0.000214\\
0.136606	0.00021\\
0.13795	0.00021\\
0.13795	0.000208\\
0.13894	0.000204\\
0.139368	0.000202\\
0.140036	0.000202\\
0.140036	0.0002\\
0.140634	0.000198\\
0.141232	0.000196\\
0.14214	0.000196\\
0.14214	0.000194\\
0.143064	0.000194\\
0.143064	0.000192\\
0.143496	0.00019\\
0.144008	0.00019\\
0.144008	0.000188\\
0.14465	0.000184\\
0.14524	0.000182\\
0.145878	0.000182\\
0.145878	0.00018\\
0.14659	0.00018\\
0.14659	0.000178\\
0.147594	0.000178\\
0.147594	0.000176\\
0.148544	0.000176\\
0.148544	0.000174\\
0.14985	0.000174\\
0.14985	0.000172\\
0.150354	0.000172\\
0.150354	0.00017\\
0.15113	0.000168\\
0.151926	0.000166\\
0.152342	0.000162\\
0.153134	0.00016\\
0.153574	0.00016\\
0.153574	0.000158\\
0.154078	0.000156\\
0.15454	0.000154\\
0.159276	0.000154\\
0.159276	0.000152\\
0.160308	0.000152\\
0.160308	0.00015\\
0.160824	0.00015\\
0.160824	0.000148\\
0.161964	0.000148\\
0.161964	0.000146\\
0.162968	0.000146\\
0.162968	0.000144\\
0.16486	0.000144\\
0.16486	0.000142\\
0.167326	0.000142\\
0.167326	0.00014\\
0.168008	0.00014\\
0.168008	0.000138\\
0.168774	0.000138\\
0.168774	0.000136\\
0.170042	0.000136\\
0.170042	0.000134\\
0.170988	0.000134\\
0.170988	0.000132\\
0.173906	0.000132\\
0.173906	0.00013\\
0.17467	0.00013\\
0.17467	0.000128\\
0.175582	0.000128\\
0.175582	0.000126\\
0.176228	0.000126\\
0.176228	0.000124\\
0.17899	0.000124\\
0.17899	0.000122\\
0.17955	0.000122\\
0.17955	0.00012\\
0.180414	0.00012\\
0.180414	0.000118\\
0.180894	0.000118\\
0.180894	0.000116\\
0.185076	0.000116\\
0.185076	0.000114\\
0.185696	0.000114\\
0.185696	0.000112\\
0.186274	0.00011\\
0.19042	0.00011\\
0.19042	0.000108\\
0.191662	0.000108\\
0.191662	0.000106\\
0.193712	0.000106\\
0.193712	0.000104\\
0.196366	0.000104\\
0.196366	0.000102\\
0.19858	0.000102\\
0.19858	0.0001\\
0.200312	0.0001\\
0.200312	9.80000000000001e-05\\
0.201294	9.80000000000001e-05\\
0.201294	9.60000000000001e-05\\
0.202042	9.60000000000001e-05\\
0.202042	9.39999999999999e-05\\
0.202592	9.20000000000001e-05\\
0.204468	9.20000000000001e-05\\
0.204468	9.00000000000001e-05\\
0.207476	9.00000000000001e-05\\
0.207476	8.79999999999999e-05\\
0.208722	8.79999999999999e-05\\
0.208722	8.59999999999999e-05\\
0.210172	8.59999999999999e-05\\
0.210172	8.40000000000001e-05\\
0.212072	8.40000000000001e-05\\
0.212072	8.2e-05\\
0.216346	8.2e-05\\
0.216346	8e-05\\
0.217114	8e-05\\
0.217114	7.80000000000001e-05\\
0.220286	7.80000000000001e-05\\
0.220286	7.6e-05\\
0.221238	7.19999999999999e-05\\
0.22188	7e-05\\
0.222782	6.6e-05\\
0.223732	6.40000000000001e-05\\
0.225696	6.40000000000001e-05\\
0.225696	6.20000000000001e-05\\
0.226874	5.4e-05\\
0.227886	5.4e-05\\
0.227886	5.2e-05\\
0.228554	5.2e-05\\
0.228554	5e-05\\
0.229262	4.8e-05\\
0.231874	4.8e-05\\
0.231874	4.6e-05\\
0.233676	4.6e-05\\
0.233676	4.4e-05\\
0.236202	3.6e-05\\
0.237336	3.4e-05\\
0.23847	3.4e-05\\
0.23847	3.2e-05\\
0.241224	3.2e-05\\
0.241224	3e-05\\
0.24202	2.8e-05\\
0.244032	2.8e-05\\
0.244032	2.6e-05\\
0.246128	2.6e-05\\
0.246128	2.4e-05\\
0.248836	2.4e-05\\
0.248836	2.2e-05\\
0.249962	2e-05\\
0.25098	2e-05\\
0.25098	1.8e-05\\
0.256552	1.8e-05\\
0.256552	1.6e-05\\
0.258564	1.6e-05\\
0.258564	1.4e-05\\
0.262668	1.4e-05\\
0.262668	1.2e-05\\
0.274874	1.2e-05\\
0.274874	1e-05\\
0.297022	1e-05\\
0.297022	8e-06\\
0.30123	8e-06\\
0.30123	6e-06\\
0.303476	6e-06\\
0.303476	4e-06\\
0.304724	2e-06\\
0.307996	2e-06\\
};
\addlegendentry{Rand. Pos. Att., LT}

\addplot [color=mycolor6, mark =*, mark repeat = 25, each nth point=5]
  table[row sep=crcr]{%
2e-06	0.01262\\
2e-06	0.011276\\
4e-06	0.011276\\
4e-06	0.01119\\
6e-06	0.01119\\
8e-06	0.011152\\
1.6e-05	0.011094\\
1.8e-05	0.011094\\
4.4e-05	0.011032\\
4.4e-05	0.011\\
4.6e-05	0.011\\
5e-05	0.010964\\
5e-05	0.010832\\
5.2e-05	0.010832\\
5.2e-05	0.010728\\
5.4e-05	0.010728\\
5.6e-05	0.010696\\
6.20000000000001e-05	0.010658\\
6.20000000000001e-05	0.010466\\
6.40000000000001e-05	0.010466\\
6.40000000000001e-05	0.010364\\
6.6e-05	0.010364\\
6.6e-05	0.010254\\
6.8e-05	0.010254\\
6.8e-05	0.010074\\
7e-05	0.010074\\
7e-05	0.009756\\
7.19999999999999e-05	0.009756\\
7.19999999999999e-05	0.00887799999999999\\
7.4e-05	0.00887799999999999\\
7.6e-05	0.00884999999999999\\
7.6e-05	0.008128\\
7.80000000000001e-05	0.008128\\
7.80000000000001e-05	0.00806199999999999\\
8e-05	0.00806199999999999\\
8.40000000000001e-05	0.00802999999999999\\
8.59999999999999e-05	0.00799799999999999\\
8.79999999999999e-05	0.00796\\
8.79999999999999e-05	0.007878\\
9.00000000000001e-05	0.007878\\
9.00000000000001e-05	0.00781599999999999\\
9.20000000000001e-05	0.00781599999999999\\
0.0001	0.00777399999999999\\
0.000114	0.007742\\
0.000114	0.007688\\
0.000116	0.007688\\
0.000128	0.00765799999999999\\
0.000134	0.007622\\
0.00014	0.007598\\
0.00014	0.00756\\
0.000142	0.00756\\
0.000148	0.007524\\
0.000152	0.00750999999999999\\
0.000154	0.00750999999999999\\
0.000164	0.007472\\
0.000164	0.00741999999999999\\
0.000166	0.00741999999999999\\
0.00019	0.007394\\
0.000192	0.007394\\
0.000202	0.007366\\
0.000208	0.007358\\
0.00021	0.007358\\
0.000234	0.007306\\
0.00024	0.007306\\
0.000274	0.007256\\
0.000274	0.007224\\
0.000278	0.007224\\
0.000304	0.00715599999999999\\
0.000304	0.00711\\
0.000306	0.00711\\
0.00031	0.00708\\
0.00031	0.007022\\
0.000312	0.007022\\
0.000312	0.006996\\
0.000314	0.006996\\
0.000314	0.00686199999999999\\
0.000316	0.00686199999999999\\
0.00032	0.00683999999999999\\
0.000324	0.00683999999999999\\
0.000332	0.006816\\
0.000342	0.006804\\
0.000344	0.006804\\
0.000372	0.00675999999999999\\
0.000374	0.00674\\
0.00038	0.006732\\
0.000382	0.006732\\
0.00039	0.006708\\
0.00039	0.006546\\
0.000392	0.006546\\
0.000408	0.006514\\
0.000414	0.006514\\
0.000438	0.006452\\
0.000459999999999999	0.006414\\
0.000459999999999999	0.006326\\
0.000464	0.006326\\
0.000494	0.006282\\
0.000494	0.00625799999999999\\
0.000496	0.00625799999999999\\
0.000514	0.006208\\
0.000522	0.00619599999999999\\
0.000524	0.00619599999999999\\
0.000546	0.00611599999999999\\
0.000549999999999999	0.006096\\
0.000552	0.00606599999999999\\
0.000554	0.00603999999999999\\
0.000562	0.006\\
0.000565999999999999	0.006\\
0.000584	0.00596799999999999\\
0.000584	0.005882\\
0.000587999999999999	0.005882\\
0.000596	0.00586\\
0.000599999999999999	0.005838\\
0.000606	0.005838\\
0.000685999999999999	0.005748\\
0.000685999999999999	0.00567\\
0.000688	0.00567\\
0.000712	0.00565999999999999\\
0.000715999999999999	0.00565999999999999\\
0.000737999999999999	0.005652\\
0.000745999999999999	0.005652\\
0.000756	0.005628\\
0.000761999999999999	0.005614\\
0.000766	0.005614\\
0.000766	0.00558\\
0.000769999999999999	0.00558\\
0.000806	0.005548\\
0.000812	0.005542\\
0.000818	0.005542\\
0.000818	0.005492\\
0.000843999999999999	0.005492\\
0.000919999999999999	0.005442\\
0.000919999999999999	0.00538799999999999\\
0.000925999999999999	0.00538799999999999\\
0.000929999999999999	0.005372\\
0.000929999999999999	0.00535\\
0.000933999999999999	0.00535\\
0.001028	0.005292\\
0.001032	0.005282\\
0.001054	0.005282\\
0.00106	0.005264\\
0.001082	0.00523999999999999\\
0.001082	0.005138\\
0.001086	0.005138\\
0.001102	0.00512799999999999\\
0.001156	0.00508999999999999\\
0.001156	0.00506799999999999\\
0.001184	0.005042\\
0.001184	0.004936\\
0.001272	0.004882\\
0.001272	0.004794\\
0.00129	0.004774\\
0.001306	0.004756\\
0.00131	0.004756\\
0.00135	0.004748\\
0.001374	0.004712\\
0.001392	0.00467199999999999\\
0.001398	0.004612\\
0.001398	0.004576\\
0.001402	0.004576\\
0.001402	0.00455999999999999\\
0.001406	0.00455999999999999\\
0.00142	0.004552\\
0.00143	0.004536\\
0.00143	0.00444999999999999\\
0.00145	0.00443\\
0.00145	0.004418\\
0.001456	0.004418\\
0.001472	0.0044\\
0.001492	0.004368\\
0.001492	0.004304\\
0.00153	0.004258\\
0.00156	0.004254\\
0.001566	0.004254\\
0.001566	0.00421\\
0.001602	0.004186\\
0.001608	0.004186\\
0.00163	0.00417399999999999\\
0.001636	0.00417399999999999\\
0.001642	0.00416\\
0.001642	0.004072\\
0.00168	0.00405\\
0.001692	0.00404199999999999\\
0.001696	0.004024\\
0.001696	0.00396\\
0.001724	0.00395199999999999\\
0.001796	0.00392\\
0.001842	0.00388\\
0.001842	0.003832\\
0.001852	0.003832\\
0.00187	0.003816\\
0.001886	0.003816\\
0.001894	0.003804\\
0.001894	0.003724\\
0.0019	0.003724\\
0.001966	0.003694\\
0.001972	0.003684\\
0.001972	0.003654\\
0.001978	0.003654\\
0.00199	0.003644\\
0.002008	0.003644\\
0.002098	0.003624\\
0.002138	0.00362\\
0.002162	0.003606\\
0.002322	0.003564\\
0.002482	0.003522\\
0.002576	0.003508\\
0.00279	0.003466\\
0.002798	0.003466\\
0.002824	0.003462\\
0.002926	0.003446\\
0.003046	0.003408\\
0.003084	0.00339\\
0.00342	0.003304\\
0.003482	0.003284\\
0.0035	0.003274\\
0.00352	0.00325\\
0.00361	0.003206\\
0.003634	0.003198\\
0.00365199999999999	0.003198\\
0.003728	0.003176\\
0.00376	0.003172\\
0.004068	0.003106\\
0.004086	0.003096\\
0.00417999999999999	0.003068\\
0.00419999999999999	0.003058\\
0.00435999999999999	0.003004\\
0.00437599999999999	0.003004\\
0.004402	0.002996\\
0.004572	0.002962\\
0.004602	0.002954\\
0.004636	0.002942\\
0.00479199999999999	0.00291\\
0.00501	0.002848\\
0.00504999999999999	0.002836\\
0.005078	0.002816\\
0.00509199999999999	0.002816\\
0.00528999999999999	0.00276\\
0.005322	0.002748\\
0.00536399999999999	0.002748\\
0.005492	0.002714\\
0.005616	0.002672\\
0.005648	0.002666\\
0.00567799999999999	0.002666\\
0.005722	0.002646\\
0.005874	0.002622\\
0.005942	0.002592\\
0.006018	0.002558\\
0.006152	0.002528\\
0.00618599999999999	0.002518\\
0.00621	0.002508\\
0.00629599999999999	0.002476\\
0.006358	0.002466\\
0.006378	0.002466\\
0.00640999999999999	0.002458\\
0.00653	0.002432\\
0.006682	0.00241\\
0.006728	0.0024\\
0.006772	0.00239\\
0.006828	0.002382\\
0.006858	0.002374\\
0.00688799999999999	0.002362\\
0.00692799999999999	0.002362\\
0.00699	0.002354\\
0.007044	0.002354\\
0.007212	0.00232\\
0.007238	0.00232\\
0.00727399999999999	0.002314\\
0.007766	0.002262\\
0.007812	0.002258\\
0.007844	0.00225\\
0.007906	0.002242\\
0.00796	0.002236\\
0.00801399999999999	0.00223\\
0.00818999999999999	0.002208\\
0.008222	0.002192\\
0.008318	0.002176\\
0.008406	0.002162\\
0.00846799999999999	0.002152\\
0.0085	0.002138\\
0.00858	0.002126\\
0.00868599999999999	0.002112\\
0.008772	0.00211\\
0.008814	0.002102\\
0.00893599999999999	0.002086\\
0.00918599999999999	0.002044\\
0.009226	0.002036\\
0.00928	0.002018\\
0.009314	0.002008\\
0.009388	0.002008\\
0.009438	0.001996\\
0.00946799999999999	0.001996\\
0.00953199999999999	0.001986\\
0.00955799999999999	0.001978\\
0.009618	0.001964\\
0.00967	0.00196\\
0.00986199999999999	0.00194\\
0.009922	0.001934\\
0.010148	0.001912\\
0.010264	0.001894\\
0.010316	0.00189\\
0.010396	0.00188\\
0.010448	0.001868\\
0.010802	0.001838\\
0.010864	0.001832\\
0.0109	0.001832\\
0.010936	0.001826\\
0.010994	0.001814\\
0.0111	0.001796\\
0.011132	0.001796\\
0.011186	0.001792\\
0.011216	0.001792\\
0.011266	0.001784\\
0.011664	0.001752\\
0.011732	0.001744\\
0.011792	0.001738\\
0.011864	0.00173\\
0.011916	0.001726\\
0.011952	0.001726\\
0.012012	0.00172\\
0.012214	0.001702\\
0.012594	0.001682\\
0.012656	0.001678\\
0.01323	0.001648\\
0.013314	0.001648\\
0.013458	0.001636\\
0.013524	0.001628\\
0.013578	0.001628\\
0.013752	0.001622\\
0.013832	0.001616\\
0.014584	0.001578\\
0.014698	0.001576\\
0.015042	0.001554\\
0.01553	0.001532\\
0.01559	0.001532\\
0.015636	0.001528\\
0.015756	0.001528\\
0.015804	0.001524\\
0.015928	0.001522\\
0.016286	0.0015\\
0.01633	0.001496\\
0.01643	0.001484\\
0.016488	0.001484\\
0.016728	0.001468\\
0.017162	0.00145\\
0.017368	0.001436\\
0.018032	0.001408\\
0.01812	0.001404\\
0.018186	0.001398\\
0.018298	0.001398\\
0.018444	0.001388\\
0.018662	0.001382\\
0.018902	0.001362\\
0.019026	0.001352\\
0.019284	0.001344\\
0.019528	0.00133\\
0.01963	0.001324\\
0.01975	0.001324\\
0.019852	0.001318\\
0.020314	0.001294\\
0.020384	0.00129\\
0.020532	0.00129\\
0.020632	0.001286\\
0.020738	0.001282\\
0.02095	0.00127\\
0.021184	0.001264\\
0.021504	0.001248\\
0.021614	0.001244\\
0.021686	0.001238\\
0.021778	0.001238\\
0.021778	0.001234\\
0.021886	0.001226\\
0.022888	0.001188\\
0.023272	0.001188\\
0.023332	0.001182\\
0.02417	0.001152\\
0.024284	0.001152\\
0.024368	0.001142\\
0.024566	0.001138\\
0.024828	0.001138\\
0.025282	0.001124\\
0.025524	0.001112\\
0.025628	0.001108\\
0.025758	0.001102\\
0.025884	0.001094\\
0.026002	0.00109\\
0.026402	0.001072\\
0.026548	0.001064\\
0.026636	0.00106\\
0.02673	0.00106\\
0.026842	0.001056\\
0.02699	0.001054\\
0.02744	0.001044\\
0.028208	0.00102\\
0.028458	0.001014\\
0.028532	0.001008\\
0.028884	0.000997999999999999\\
0.029032	0.000997999999999999\\
0.029124	0.000992\\
0.029278	0.000992\\
0.029412	0.000985999999999999\\
0.029616	0.000975999999999999\\
0.029816	0.000972\\
0.02991	0.000972\\
0.03006	0.000969999999999999\\
0.030464	0.000957999999999999\\
0.030654	0.000939999999999999\\
0.030844	0.000939999999999999\\
0.031046	0.000936\\
0.031168	0.000928\\
0.031432	0.000913999999999999\\
0.03156	0.000905999999999999\\
0.031734	0.000895999999999999\\
0.031812	0.000889999999999999\\
0.032268	0.000874\\
0.03241	0.000871999999999999\\
0.032502	0.000867999999999999\\
0.032618	0.000867999999999999\\
0.032766	0.000859999999999999\\
0.032906	0.000858\\
0.033476	0.000835999999999999\\
0.03361	0.000834\\
0.033724	0.000834\\
0.033852	0.000824\\
0.034278	0.000806\\
0.03445	0.000806\\
0.034938	0.000781999999999999\\
0.035086	0.000779999999999999\\
0.035262	0.000779999999999999\\
0.035402	0.000775999999999999\\
0.035516	0.000774\\
0.035632	0.000772\\
0.035784	0.000772\\
0.035898	0.000769999999999999\\
0.03609	0.000766\\
0.036238	0.000764\\
0.036532	0.000764\\
0.03664	0.000761999999999999\\
0.03683	0.000756\\
0.037054	0.00075\\
0.037346	0.000745999999999999\\
0.037472	0.000744\\
0.03768	0.000731999999999999\\
0.03812	0.000719999999999999\\
0.03824	0.000715999999999999\\
0.038706	0.000715999999999999\\
0.038706	0.000713999999999999\\
0.03885	0.00071\\
0.039148	0.000704\\
0.039288	0.000704\\
0.039288	0.000702\\
0.03943	0.000702\\
0.03943	0.0007\\
0.03978	0.000696\\
0.040018	0.000693999999999999\\
0.040174	0.000692\\
0.040564	0.000692\\
0.040564	0.000689999999999999\\
0.040828	0.000685999999999999\\
0.04162	0.000669999999999999\\
0.04162	0.000668\\
0.042492	0.000668\\
0.042492	0.000665999999999999\\
0.042678	0.000665999999999999\\
0.042678	0.000664\\
0.042854	0.000659999999999999\\
0.042986	0.000659999999999999\\
0.042986	0.000658\\
0.043102	0.000656\\
0.043258	0.000656\\
0.043258	0.000653999999999999\\
0.043576	0.00065\\
0.04371	0.00065\\
0.04371	0.000648\\
0.044014	0.000648\\
0.044014	0.000646\\
0.0443439999999999	0.000641999999999999\\
0.04451	0.000639999999999999\\
0.044754	0.000638\\
0.045112	0.000638\\
0.045112	0.000635999999999999\\
0.045304	0.000629999999999999\\
0.04562	0.000629999999999999\\
0.04562	0.000627999999999999\\
0.045884	0.000621999999999999\\
0.046046	0.000619999999999999\\
0.04646	0.000614\\
0.046842	0.00061\\
0.04743	0.000599999999999999\\
0.047754	0.000591999999999999\\
0.048004	0.000591999999999999\\
0.048004	0.000589999999999999\\
0.04867	0.000576\\
0.048872	0.000576\\
0.048872	0.000574\\
0.049014	0.000574\\
0.049014	0.000572\\
0.049154	0.00057\\
0.049392	0.000567999999999999\\
0.04958	0.000564\\
0.049816	0.000564\\
0.049816	0.000562\\
0.050074	0.000559999999999999\\
0.0502359999999999	0.000559999999999999\\
0.0502359999999999	0.000558\\
0.050558	0.000558\\
0.050558	0.000556\\
0.05199	0.000556\\
0.05199	0.000554\\
0.052276	0.000548\\
0.052794	0.000548\\
0.052794	0.000546\\
0.053114	0.00054\\
0.053266	0.00054\\
0.053266	0.000538\\
0.0534439999999999	0.000538\\
0.0534439999999999	0.000536\\
0.053608	0.000532\\
0.05378	0.000532\\
0.05378	0.00053\\
0.05408	0.00053\\
0.05408	0.000528\\
0.05429	0.000528\\
0.05429	0.000526\\
0.054438	0.000524\\
0.054892	0.000524\\
0.054892	0.000522\\
0.055434	0.000522\\
0.055434	0.000519999999999999\\
0.055938	0.000519999999999999\\
0.055938	0.000518\\
0.056154	0.000514\\
0.056766	0.000508\\
0.057084	0.000506\\
0.057382	0.000504\\
0.057886	0.000504\\
0.057886	0.000501999999999999\\
0.058476	0.000501999999999999\\
0.058476	0.0005\\
0.0587939999999999	0.0005\\
0.0587939999999999	0.000498\\
0.059232	0.000494\\
0.059812	0.000494\\
0.059812	0.000492\\
0.06009	0.00049\\
0.0605419999999999	0.00049\\
0.0605419999999999	0.000487999999999999\\
0.060924	0.000487999999999999\\
0.060924	0.000486\\
0.06137	0.000486\\
0.06137	0.000484\\
0.061736	0.000479999999999999\\
0.061936	0.000477999999999999\\
0.0626	0.000477999999999999\\
0.0626	0.000475999999999999\\
0.062884	0.000472\\
0.0630559999999999	0.000472\\
0.0630559999999999	0.00047\\
0.06331	0.00047\\
0.06331	0.000468\\
0.0636419999999999	0.000466\\
0.0642019999999999	0.000466\\
0.0642019999999999	0.000464\\
0.065516	0.000464\\
0.065516	0.000462\\
0.065708	0.000462\\
0.065708	0.000459999999999999\\
0.06636	0.000459999999999999\\
0.06636	0.000458\\
0.066584	0.000458\\
0.066584	0.000456\\
0.06678	0.000456\\
0.06678	0.000454\\
0.067452	0.000443999999999999\\
0.067794	0.000442\\
0.068034	0.000438\\
0.068556	0.000438\\
0.068556	0.000435999999999999\\
0.069052	0.000435999999999999\\
0.069052	0.000434\\
0.069714	0.000426\\
0.07024	0.000426\\
0.07024	0.000423999999999999\\
0.0706379999999999	0.000419999999999999\\
0.070934	0.000416\\
0.071244	0.000412\\
0.071644	0.00041\\
0.0723859999999999	0.00041\\
0.0723859999999999	0.000408\\
0.0734099999999999	0.000408\\
0.0734099999999999	0.000406\\
0.0742940000000001	0.000406\\
0.0742940000000001	0.000404\\
0.07462	0.000402\\
0.075126	0.000396\\
0.075336	0.000396\\
0.075336	0.000394\\
0.075538	0.000394\\
0.075538	0.000392\\
0.07596	0.000392\\
0.07596	0.00039\\
0.076342	0.000386\\
0.0766119999999999	0.000386\\
0.0766119999999999	0.000384\\
0.076936	0.000382\\
0.0773919999999999	0.000382\\
0.0773919999999999	0.00038\\
0.077718	0.000378\\
0.078376	0.000378\\
0.078376	0.000376\\
0.0787239999999999	0.000374\\
0.0797059999999999	0.000366\\
0.079978	0.000366\\
0.079978	0.000364\\
0.08033	0.000364\\
0.08033	0.000362\\
0.0806419999999999	0.00036\\
0.080996	0.000357999999999999\\
0.081906	0.000357999999999999\\
0.081906	0.000356\\
0.082272	0.000354\\
0.0828979999999999	0.00035\\
0.08402	0.00035\\
0.08402	0.000348\\
0.084512	0.000348\\
0.084512	0.000346\\
0.084934	0.000344\\
0.0852099999999999	0.000342\\
0.0857099999999999	0.000342\\
0.0857099999999999	0.00034\\
0.0859859999999999	0.000338\\
0.086526	0.000338\\
0.086526	0.000336\\
0.0868719999999999	0.000336\\
0.0868719999999999	0.000334\\
0.0876139999999999	0.000334\\
0.0876139999999999	0.000332\\
0.0882979999999999	0.000328\\
0.0892640000000001	0.000328\\
0.0892640000000001	0.000326\\
0.0898459999999999	0.000316\\
0.0906140000000001	0.000316\\
0.0906140000000001	0.000314\\
0.090952	0.000312\\
0.09123	0.000312\\
0.09123	0.000308\\
0.091482	0.000306\\
0.092614	0.000306\\
0.092614	0.000304\\
0.0933639999999999	0.000304\\
0.0933639999999999	0.000302\\
0.0939539999999999	0.000302\\
0.0939539999999999	0.0003\\
0.0942960000000001	0.0003\\
0.0942960000000001	0.000298\\
0.0947279999999999	0.000296\\
0.095014	0.000296\\
0.095014	0.000294\\
0.096912	0.000294\\
0.096912	0.000292\\
0.097326	0.000292\\
0.097326	0.00029\\
0.09779	0.00029\\
0.09779	0.000288\\
0.0982500000000001	0.000286\\
0.0987799999999999	0.000284\\
0.099826	0.000284\\
0.099826	0.000282\\
0.100132	0.000282\\
0.100132	0.00028\\
0.100704	0.000276\\
0.10137	0.000276\\
0.10137	0.000274\\
0.102238	0.000274\\
0.102238	0.000272\\
0.102626	0.000272\\
0.102626	0.00027\\
0.103024	0.00027\\
0.103024	0.000268\\
0.103648	0.000268\\
0.103648	0.000266\\
0.104166	0.000266\\
0.104166	0.000264\\
0.104594	0.000264\\
0.104594	0.000262\\
0.105096	0.000262\\
0.105096	0.00026\\
0.105854	0.00026\\
0.105854	0.000258\\
0.106406	0.000258\\
0.106406	0.000256\\
0.106854	0.000254\\
0.107162	0.000252\\
0.107694	0.000252\\
0.107694	0.00025\\
0.110914	0.00025\\
0.110914	0.000248\\
0.11166	0.000248\\
0.11166	0.000246\\
0.112618	0.00024\\
0.11329	0.00024\\
0.11329	0.000238\\
0.117402	0.000238\\
0.117402	0.000236\\
0.11796	0.000234\\
0.11867	0.000234\\
0.11867	0.000232\\
0.1195	0.000232\\
0.1195	0.00023\\
0.120054	0.000226\\
0.120454	0.000226\\
0.120454	0.000224\\
0.121388	0.000224\\
0.121388	0.000222\\
0.121866	0.000218\\
0.122282	0.000216\\
0.124766	0.000216\\
0.124766	0.000214\\
0.12559	0.000214\\
0.12559	0.000212\\
0.129578	0.000212\\
0.129578	0.00021\\
0.130302	0.00021\\
0.130302	0.000208\\
0.134056	0.000208\\
0.134056	0.000206\\
0.134784	0.000206\\
0.134784	0.000204\\
0.13525	0.000204\\
0.13525	0.000202\\
0.136756	0.000202\\
0.136756	0.0002\\
0.137144	0.000196\\
0.137598	0.000196\\
0.137598	0.000194\\
0.138408	0.000194\\
0.138408	0.000192\\
0.139588	0.000192\\
0.139588	0.00019\\
0.141556	0.00019\\
0.141556	0.000188\\
0.143014	0.000188\\
0.143014	0.000186\\
0.144844	0.000186\\
0.144844	0.000184\\
0.145416	0.00018\\
0.146324	0.00018\\
0.146324	0.000178\\
0.146932	0.000178\\
0.146932	0.000176\\
0.147918	0.00017\\
0.149092	0.000164\\
0.149928	0.000164\\
0.149928	0.000162\\
0.150698	0.00016\\
0.153846	0.00016\\
0.153846	0.000158\\
0.15571	0.00015\\
0.160626	0.00015\\
0.160626	0.000148\\
0.16237	0.000148\\
0.16237	0.000146\\
0.163752	0.000146\\
0.163752	0.000144\\
0.165276	0.000144\\
0.165276	0.000142\\
0.172248	0.000142\\
0.172248	0.00014\\
0.175044	0.00014\\
0.175044	0.000138\\
0.175526	0.000136\\
0.176346	0.000136\\
0.176346	0.000134\\
0.177278	0.000134\\
0.177278	0.000132\\
0.179214	0.000132\\
0.179214	0.00013\\
0.183152	0.00013\\
0.183152	0.000128\\
0.183796	0.000126\\
0.18619	0.000126\\
0.18619	0.000124\\
0.186964	0.000124\\
0.186964	0.000122\\
0.190256	0.000122\\
0.190256	0.00012\\
0.190854	0.000118\\
0.191372	0.000118\\
0.191372	0.000116\\
0.19295	0.000116\\
0.19295	0.000114\\
0.19367	0.00011\\
0.194452	0.00011\\
0.194452	0.000108\\
0.19547	0.000108\\
0.19547	0.000106\\
0.196326	0.000106\\
0.196326	0.000104\\
0.19813	0.000104\\
0.19813	0.000102\\
0.199378	9.60000000000001e-05\\
0.201358	9.60000000000001e-05\\
0.201358	9.39999999999999e-05\\
0.202554	8.59999999999999e-05\\
0.203668	8.59999999999999e-05\\
0.203668	8.40000000000001e-05\\
0.2046	8.2e-05\\
0.206772	8.2e-05\\
0.206772	8e-05\\
0.207406	7.6e-05\\
0.21414	7.6e-05\\
0.21414	7.4e-05\\
0.2151	7.4e-05\\
0.2151	7.19999999999999e-05\\
0.216594	6.8e-05\\
0.217276	6.6e-05\\
0.218248	6.40000000000001e-05\\
0.220182	6.40000000000001e-05\\
0.220182	6.20000000000001e-05\\
0.221222	6e-05\\
0.222242	5.6e-05\\
0.223474	5.6e-05\\
0.223474	5.4e-05\\
0.225724	5.4e-05\\
0.225724	5.2e-05\\
0.227062	5.2e-05\\
0.227062	5e-05\\
0.22865	5e-05\\
0.22865	4.8e-05\\
0.229376	4.8e-05\\
0.229376	4.6e-05\\
0.231186	4.2e-05\\
0.23199	4.2e-05\\
0.23199	4e-05\\
0.234552	4e-05\\
0.234552	3.8e-05\\
0.235608	3.6e-05\\
0.237286	3.6e-05\\
0.237286	3.4e-05\\
0.23828	3.4e-05\\
0.23828	3.2e-05\\
0.240826	3.2e-05\\
0.240826	3e-05\\
0.242388	3e-05\\
0.242388	2.8e-05\\
0.248732	2.8e-05\\
0.248732	2.6e-05\\
0.253616	2.6e-05\\
0.253616	2.4e-05\\
0.25598	2.4e-05\\
0.25598	2.2e-05\\
0.257542	2.2e-05\\
0.257542	2e-05\\
0.26148	2e-05\\
0.26148	1.8e-05\\
0.26581	1.8e-05\\
0.26581	1.6e-05\\
0.275956	1.6e-05\\
0.275956	1.4e-05\\
0.280628	1.4e-05\\
0.280628	1.2e-05\\
0.29243	1.2e-05\\
0.29243	1e-05\\
0.295756	1e-05\\
0.295756	8e-06\\
0.300912	8e-06\\
0.300912	6e-06\\
0.303068	6e-06\\
0.303068	4e-06\\
0.309088	4e-06\\
0.309088	2e-06\\
0.339108	2e-06\\
};
\addlegendentry{Rand. Pos. Att., GLRT}
\end{axis}

\end{tikzpicture}%

==> figures/WindowAttack3.tex <==

\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xlabel = {$P_{\rm FA}$},
ylabel = {$P_{\rm MD}$},
colormap/YlGnBu-9,
%cycle list={[colors of colormap={400,500,700,800,1000}]},
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[black, dashed,  each nth point=5]
  table[row sep=crcr]{%
9.80000000000001e-05	0.00808\\
0.0001	0.00808\\
0.0001	0.008058\\
0.000102	0.008058\\
0.000102	0.008024\\
0.000104	0.008024\\
0.000114	0.00800199999999999\\
0.000124	0.00797\\
0.000124	0.00794399999999999\\
0.000126	0.00794399999999999\\
0.000126	0.007842\\
0.000128	0.007842\\
0.000128	0.00779199999999999\\
0.00013	0.00779199999999999\\
0.00013	0.00776399999999999\\
0.000132	0.00776399999999999\\
0.000136	0.007744\\
0.000138	0.007744\\
0.000142	0.00772\\
0.000144	0.00770399999999999\\
0.000144	0.007612\\
0.000146	0.007612\\
0.00017	0.007556\\
0.00017	0.007496\\
0.000172	0.007496\\
0.000172	0.00736399999999999\\
0.000174	0.00736399999999999\\
0.000208	0.00731999999999999\\
0.000214	0.0073\\
0.000222	0.0073\\
0.000232	0.007278\\
0.000292	0.007212\\
0.000292	0.007198\\
0.000294	0.007198\\
0.000314	0.00719\\
0.000336	0.00719\\
0.00034	0.007174\\
0.000342	0.007174\\
0.000342	0.00685199999999999\\
0.000344	0.00685199999999999\\
0.000354	0.00683\\
0.000356	0.00683\\
0.000357999999999999	0.006814\\
0.000362	0.00679799999999999\\
0.000364	0.00679799999999999\\
0.000376	0.006786\\
0.000378	0.006786\\
0.000386	0.006768\\
0.000386	0.006738\\
0.000388	0.006738\\
0.000388	0.006726\\
0.00039	0.006726\\
0.000404	0.006694\\
0.000406	0.006694\\
0.00041	0.006676\\
0.00041	0.006606\\
0.000412	0.006606\\
0.000414	0.00659\\
0.000414	0.00656199999999999\\
0.000416	0.00656199999999999\\
0.000416	0.00654799999999999\\
0.000417999999999999	0.00654799999999999\\
0.000435999999999999	0.00648399999999999\\
0.000435999999999999	0.006468\\
0.00044	0.006468\\
0.000456	0.00644199999999999\\
0.000456	0.00631\\
0.000458	0.00631\\
0.00047	0.00629399999999999\\
0.000472	0.00629399999999999\\
0.000484	0.00626\\
0.000484	0.00624\\
0.00049	0.00624\\
0.000508	0.00621199999999999\\
0.000514	0.00619599999999999\\
0.000514	0.006166\\
0.000516	0.006166\\
0.000518	0.00615399999999999\\
0.000518	0.00613\\
0.000519999999999999	0.00613\\
0.000528	0.006112\\
0.000528	0.0061\\
0.00053	0.0061\\
0.00053	0.00608599999999999\\
0.000532	0.00608599999999999\\
0.000532	0.00606599999999999\\
0.000534	0.00606599999999999\\
0.00057	0.006022\\
0.00057	0.005934\\
0.000574	0.005934\\
0.000574	0.005918\\
0.000576	0.005918\\
0.000576	0.005886\\
0.000579999999999999	0.005886\\
0.000584	0.005874\\
0.000586	0.005874\\
0.000608	0.00584399999999999\\
0.000614	0.00581\\
0.000619999999999999	0.00579399999999999\\
0.000632	0.00579399999999999\\
0.000641999999999999	0.005774\\
0.000641999999999999	0.005684\\
0.000643999999999999	0.005684\\
0.000679999999999999	0.00565799999999999\\
0.000685999999999999	0.00565799999999999\\
0.000706	0.005648\\
0.00071	0.005648\\
0.00071	0.005624\\
0.000724	0.005624\\
0.000726	0.005614\\
0.000726	0.005588\\
0.000748	0.005588\\
0.00076	0.005568\\
0.00076	0.005552\\
0.000766	0.005552\\
0.000766	0.005504\\
0.000769999999999999	0.005504\\
0.000779999999999999	0.00550199999999999\\
0.000781999999999999	0.00550199999999999\\
0.000792	0.00548999999999999\\
0.000804	0.00548999999999999\\
0.000818	0.00548399999999999\\
0.000834	0.00548399999999999\\
0.000839999999999999	0.00548\\
0.000846	0.00548\\
0.000851999999999999	0.005466\\
0.000851999999999999	0.005392\\
0.000853999999999999	0.005392\\
0.000862	0.00538399999999999\\
0.000869999999999999	0.00538399999999999\\
0.000875999999999999	0.00536399999999999\\
0.000875999999999999	0.00534599999999999\\
0.000879999999999999	0.00534599999999999\\
0.000889999999999999	0.00534399999999999\\
0.000894	0.00534399999999999\\
0.000911999999999999	0.005334\\
0.000913999999999999	0.005334\\
0.000913999999999999	0.00532\\
0.000918	0.00532\\
0.000929999999999999	0.005316\\
0.000936	0.005316\\
0.000948	0.005312\\
0.000961999999999999	0.005312\\
0.000972	0.005294\\
0.000977999999999999	0.005284\\
0.000982	0.005284\\
0.000988	0.00528\\
0.000997999999999999	0.00528\\
0.001	0.005268\\
0.001	0.005246\\
0.001004	0.005246\\
0.001022	0.005236\\
0.001026	0.005236\\
0.00103	0.00522\\
0.00103	0.00512799999999999\\
0.001038	0.00512799999999999\\
0.001058	0.005116\\
0.001062	0.005116\\
0.001088	0.00509799999999999\\
0.00109	0.00509799999999999\\
0.001116	0.005064\\
0.001122	0.00506\\
0.001128	0.00506\\
0.001132	0.005054\\
0.001134	0.005054\\
0.001148	0.005048\\
0.001166	0.005048\\
0.001172	0.005042\\
0.001176	0.005042\\
0.001176	0.00494\\
0.001186	0.004926\\
0.001192	0.004926\\
0.001206	0.00490599999999999\\
0.001214	0.00490599999999999\\
0.001222	0.004896\\
0.001228	0.004896\\
0.00126	0.004872\\
0.00126	0.00479199999999999\\
0.001292	0.004784\\
0.001304	0.004784\\
0.001356	0.004752\\
0.001356	0.004742\\
0.001362	0.004742\\
0.001368	0.004728\\
0.001368	0.004712\\
0.001374	0.004712\\
0.001388	0.00469799999999999\\
0.001392	0.004692\\
0.001396	0.004682\\
0.001414	0.004666\\
0.001414	0.004564\\
0.001418	0.004564\\
0.001424	0.004556\\
0.00143	0.004556\\
0.001446	0.004548\\
0.00145	0.004548\\
0.001454	0.004542\\
0.001458	0.00451999999999999\\
0.001458	0.00443\\
0.001462	0.00443\\
0.001466	0.004408\\
0.00147	0.004402\\
0.001478	0.004392\\
0.001488	0.00437\\
0.001492	0.004362\\
0.001492	0.004292\\
0.001496	0.004292\\
0.001502	0.004282\\
0.001502	0.00423999999999999\\
0.001524	0.00423999999999999\\
0.001524	0.004232\\
0.001576	0.004232\\
0.001578	0.004216\\
0.001578	0.00414\\
0.00159	0.00414\\
0.0016	0.004118\\
0.001604	0.004118\\
0.00161	0.00411\\
0.001624	0.00411\\
0.001664	0.00408399999999999\\
0.001664	0.00399\\
0.00167	0.00399\\
0.001696	0.00397\\
0.001704	0.003954\\
0.00171	0.003954\\
0.001714	0.003944\\
0.001714	0.00387399999999999\\
0.001736	0.00387399999999999\\
0.001742	0.00386199999999999\\
0.001746	0.00386199999999999\\
0.001752	0.003854\\
0.001758	0.003854\\
0.001758	0.003846\\
0.001768	0.003846\\
0.001788	0.003842\\
0.001798	0.003842\\
0.001826	0.00382\\
0.00183	0.003814\\
0.001862	0.003792\\
0.001862	0.003718\\
0.001876	0.003706\\
0.00188	0.0037\\
0.001896	0.00367799999999999\\
0.001908	0.003666\\
0.00192	0.003648\\
0.00192	0.003596\\
0.001924	0.003596\\
0.001924	0.003564\\
0.001928	0.003564\\
0.001938	0.00356\\
0.001954	0.00356\\
0.002012	0.003526\\
0.002012	0.003486\\
0.002022	0.003486\\
0.002034	0.00348\\
0.00205	0.00348\\
0.002068	0.003468\\
0.002074	0.003468\\
0.002098	0.003462\\
0.002114	0.00346\\
0.002118	0.00346\\
0.002138	0.003456\\
0.002178	0.003442\\
0.002192	0.003442\\
0.002224	0.003432\\
0.002228	0.003432\\
0.002252	0.003426\\
0.002262	0.003426\\
0.002268	0.003418\\
0.00229	0.003418\\
0.0023	0.003414\\
0.002312	0.003414\\
0.002344	0.003404\\
0.002364	0.0034\\
0.002378	0.0034\\
0.002398	0.003396\\
0.002418	0.003396\\
0.002442	0.003394\\
0.00247	0.003394\\
0.002572	0.003356\\
0.002614	0.003348\\
0.00262	0.003348\\
0.00265	0.003344\\
0.002668	0.003344\\
0.002716	0.003334\\
0.00274	0.003332\\
0.002752	0.003332\\
0.002768	0.003322\\
0.002782	0.003322\\
0.002818	0.003316\\
0.002878	0.003302\\
0.002886	0.003302\\
0.002914	0.00328799999999999\\
0.002924	0.003284\\
0.002954	0.00328\\
0.00296	0.00328\\
0.00296	0.003274\\
0.002974	0.003266\\
0.002986	0.00326\\
0.003016	0.003256\\
0.003044	0.003256\\
0.003044	0.003248\\
0.00305	0.003248\\
0.003104	0.003236\\
0.003118	0.003236\\
0.003166	0.003226\\
0.003202	0.003226\\
0.00322	0.003216\\
0.00323	0.003216\\
0.003252	0.003214\\
0.003262	0.003214\\
0.003304	0.003206\\
0.003326	0.003206\\
0.003344	0.0032\\
0.003352	0.0032\\
0.003352	0.003194\\
0.003366	0.003194\\
0.003374	0.003184\\
0.003422	0.003164\\
0.003434	0.003154\\
0.003458	0.003142\\
0.003498	0.003124\\
0.003498	0.003118\\
0.00356799999999999	0.00309\\
0.003576	0.003084\\
0.003598	0.003082\\
0.003612	0.003082\\
0.00364	0.003078\\
0.003658	0.003078\\
0.003688	0.003064\\
0.003702	0.003064\\
0.003702	0.003058\\
0.003714	0.003058\\
0.003738	0.003048\\
0.003774	0.003034\\
0.00379	0.00303\\
0.003798	0.00303\\
0.003818	0.00302\\
0.003832	0.003012\\
0.003886	0.003004\\
0.003894	0.003004\\
0.003918	0.002994\\
0.003926	0.002994\\
0.003964	0.00299\\
0.003978	0.00299\\
0.00399399999999999	0.002986\\
0.004014	0.002986\\
0.00404199999999999	0.002974\\
0.004068	0.002974\\
0.004098	0.002972\\
0.004132	0.002956\\
0.004152	0.002956\\
0.004248	0.002928\\
0.004276	0.002916\\
0.004286	0.002916\\
0.004356	0.002894\\
0.00438	0.002884\\
0.004404	0.002884\\
0.004422	0.002878\\
0.00449999999999999	0.002864\\
0.004518	0.002864\\
0.004534	0.00286\\
0.004566	0.00286\\
0.004586	0.002854\\
0.0046	0.002854\\
0.00462	0.002848\\
0.004724	0.002818\\
0.004746	0.00281\\
0.004892	0.00277\\
0.00501	0.002746\\
0.00505799999999999	0.002746\\
0.00516	0.002722\\
0.00518	0.002718\\
0.00519399999999999	0.002718\\
0.00521	0.00271\\
0.005276	0.002692\\
0.00534	0.002684\\
0.005446	0.00266\\
0.005472	0.00265\\
0.005508	0.00265\\
0.00552799999999999	0.002644\\
0.005548	0.00264\\
0.00556999999999999	0.002632\\
0.00565999999999999	0.00261\\
0.005686	0.0026\\
0.005704	0.002596\\
0.005722	0.002596\\
0.00574	0.002592\\
0.005824	0.002572\\
0.00584999999999999	0.002562\\
0.00587599999999999	0.002552\\
0.00589999999999999	0.002544\\
0.00591199999999999	0.002538\\
0.005962	0.002512\\
0.00597999999999999	0.002508\\
0.00601199999999999	0.002494\\
0.006032	0.002474\\
0.00606599999999999	0.002472\\
0.00608599999999999	0.002466\\
0.0061	0.002466\\
0.00619399999999999	0.002444\\
0.00621999999999999	0.002428\\
0.00625	0.002428\\
0.00626999999999999	0.002418\\
0.006346	0.0024\\
0.00635999999999999	0.002394\\
0.006402	0.00239\\
0.006428	0.002384\\
0.00646	0.002382\\
0.00647799999999999	0.002382\\
0.006504	0.002376\\
0.006578	0.002368\\
0.006644	0.002354\\
0.006792	0.002326\\
0.00680799999999999	0.002322\\
0.006824	0.002322\\
0.006842	0.002318\\
0.00685999999999999	0.002314\\
0.00688	0.002306\\
0.006954	0.002298\\
0.007004	0.002294\\
0.007032	0.002286\\
0.00710599999999999	0.002278\\
0.00714599999999999	0.002278\\
0.00715999999999999	0.002272\\
0.007206	0.002272\\
0.00722	0.002266\\
0.007248	0.002266\\
0.00726199999999999	0.002262\\
0.007294	0.002254\\
0.007294	0.00225\\
0.007344	0.002246\\
0.007394	0.002232\\
0.007444	0.002228\\
0.007468	0.00222\\
0.007488	0.002216\\
0.007504	0.002216\\
0.00752	0.002212\\
0.007644	0.002196\\
0.00768199999999999	0.002194\\
0.00772	0.002192\\
0.007738	0.002192\\
0.007738	0.002184\\
0.00777599999999999	0.002182\\
0.00783	0.00217\\
0.00783	0.002166\\
0.007868	0.002164\\
0.007924	0.002148\\
0.00799799999999999	0.00214\\
0.00801399999999999	0.00214\\
0.008044	0.00213\\
0.008064	0.00213\\
0.00810599999999999	0.00212\\
0.00817799999999999	0.002098\\
0.008194	0.002094\\
0.008236	0.002092\\
0.00832599999999999	0.002092\\
0.008368	0.00209\\
0.00846799999999999	0.00208\\
0.008582	0.002068\\
0.008612	0.002064\\
0.008654	0.002062\\
0.00866999999999999	0.002062\\
0.008726	0.002058\\
0.00881199999999999	0.00205\\
0.008954	0.002034\\
0.00899799999999999	0.002034\\
0.00903399999999999	0.002028\\
0.00906399999999999	0.002018\\
0.009092	0.002012\\
0.009114	0.002012\\
0.00913599999999999	0.002006\\
0.009272	0.001984\\
0.009342	0.001978\\
0.009426	0.00197\\
0.00944999999999999	0.00197\\
0.00946999999999999	0.001962\\
0.00950599999999999	0.001954\\
0.009534	0.00195\\
0.00956599999999999	0.001944\\
0.00959799999999999	0.001944\\
0.00962799999999999	0.001938\\
0.00966399999999999	0.001932\\
0.009696	0.001932\\
0.009722	0.001928\\
0.00986399999999999	0.001912\\
0.009918	0.001902\\
0.009918	0.001898\\
0.00997	0.001898\\
0.00999599999999999	0.001894\\
0.010032	0.001894\\
0.010032	0.00189\\
0.01006	0.001886\\
0.01014	0.00188\\
0.0102	0.00187\\
0.010264	0.001866\\
0.01031	0.001864\\
0.01047	0.001848\\
0.010544	0.001836\\
0.01057	0.001832\\
0.010632	0.001828\\
0.010674	0.001828\\
0.010704	0.001824\\
0.010784	0.001812\\
0.010814	0.001804\\
0.01085	0.001804\\
0.010896	0.001802\\
0.010924	0.001798\\
0.010976	0.001798\\
0.01112	0.001784\\
0.011178	0.001784\\
0.011198	0.00178\\
0.011272	0.00178\\
0.011296	0.001776\\
0.011332	0.001776\\
0.011412	0.00177\\
0.01146	0.00177\\
0.011552	0.001756\\
0.0116	0.001754\\
0.011624	0.00175\\
0.011654	0.001744\\
0.011686	0.001738\\
0.011708	0.001738\\
0.011734	0.001734\\
0.011756	0.001728\\
0.011784	0.001728\\
0.011848	0.001724\\
0.011902	0.001724\\
0.011902	0.00172\\
0.012038	0.00171\\
0.012084	0.0017\\
0.01224	0.001688\\
0.012274	0.001688\\
0.012306	0.001682\\
0.012328	0.001678\\
0.012354	0.001678\\
0.0124	0.001662\\
0.012434	0.001662\\
0.012594	0.001646\\
0.01263	0.001646\\
0.01263	0.001642\\
0.012656	0.001642\\
0.012744	0.001636\\
0.01277	0.001636\\
0.01284	0.001632\\
0.012868	0.001632\\
0.012992	0.001622\\
0.01303	0.001622\\
0.013136	0.001614\\
0.013172	0.001614\\
0.01326	0.001608\\
0.013366	0.0016\\
0.013396	0.0016\\
0.013466	0.001596\\
0.013558	0.001596\\
0.013628	0.001592\\
0.013676	0.001592\\
0.013702	0.001588\\
0.013826	0.001578\\
0.013878	0.001576\\
0.013948	0.001572\\
0.013996	0.001572\\
0.014066	0.001568\\
0.014112	0.001568\\
0.014182	0.001564\\
0.014244	0.001564\\
0.014296	0.001562\\
0.014384	0.001556\\
0.014454	0.001552\\
0.014486	0.001552\\
0.014592	0.001544\\
0.014644	0.001542\\
0.014688	0.001542\\
0.014758	0.001538\\
0.014884	0.001528\\
0.015012	0.001528\\
0.01512	0.00152\\
0.01521	0.001514\\
0.015282	0.001514\\
0.015282	0.00151\\
0.015324	0.001506\\
0.015362	0.001506\\
0.015394	0.001496\\
0.015538	0.001484\\
0.015682	0.001472\\
0.015726	0.001472\\
0.015816	0.001466\\
0.015926	0.001466\\
0.016016	0.00146\\
0.016106	0.001454\\
0.016174	0.001452\\
0.016228	0.00145\\
0.01628	0.00145\\
0.016326	0.001446\\
0.016374	0.001446\\
0.016428	0.001444\\
0.016482	0.001442\\
0.016572	0.001436\\
0.016606	0.001436\\
0.016696	0.00143\\
0.016848	0.00143\\
0.016902	0.001428\\
0.01698	0.001424\\
0.017026	0.001424\\
0.017078	0.001418\\
0.017146	0.001418\\
0.017178	0.001412\\
0.017232	0.00141\\
0.017352	0.00141\\
0.01743	0.001406\\
0.017496	0.001406\\
0.017554	0.001404\\
0.01762	0.001404\\
0.017678	0.001402\\
0.017734	0.001402\\
0.017792	0.0014\\
0.017868	0.0014\\
0.017926	0.001398\\
0.018038	0.001398\\
0.018098	0.001396\\
0.018262	0.001396\\
0.018332	0.001388\\
0.018412	0.001384\\
0.018448	0.001384\\
0.018528	0.00138\\
0.018576	0.00138\\
0.018676	0.001374\\
0.018756	0.00137\\
0.018798	0.00137\\
0.018798	0.001366\\
0.018858	0.001364\\
0.018998	0.001364\\
0.019058	0.001362\\
0.019138	0.001358\\
0.019182	0.001358\\
0.019242	0.001356\\
0.019358	0.001356\\
0.019418	0.001354\\
0.019494	0.001354\\
0.019574	0.00135\\
0.019662	0.00135\\
0.019744	0.001346\\
0.019806	0.001344\\
0.019892	0.001342\\
0.019954	0.00134\\
0.020012	0.00134\\
0.02005	0.001334\\
0.020114	0.001334\\
0.020176	0.001332\\
0.020276	0.001332\\
0.020358	0.001328\\
0.020566	0.001328\\
0.020668	0.001322\\
0.02075	0.001318\\
0.021054	0.0013\\
0.02115	0.001294\\
0.021284	0.001294\\
0.021284	0.00129\\
0.021344	0.001288\\
0.021448	0.001284\\
0.021514	0.001284\\
0.021538	0.001278\\
0.021598	0.001276\\
0.021664	0.001276\\
0.021852	0.00126\\
0.021902	0.00126\\
0.021962	0.001258\\
0.022024	0.001258\\
0.022102	0.001254\\
0.022194	0.001254\\
0.02231	0.001246\\
0.022482	0.00123\\
0.022522	0.00123\\
0.022562	0.001226\\
0.022778	0.001226\\
0.022836	0.001224\\
0.02311	0.001212\\
0.023186	0.001212\\
0.023294	0.001204\\
0.023368	0.001204\\
0.023438	0.0012\\
0.023486	0.0012\\
0.023542	0.001198\\
0.023642	0.00119\\
0.023806	0.00119\\
0.023892	0.001184\\
0.02401	0.001184\\
0.024066	0.001182\\
0.024164	0.00118\\
0.02424	0.00118\\
0.024308	0.001176\\
0.024366	0.001176\\
0.024458	0.001168\\
0.02451	0.001168\\
0.024574	0.001164\\
0.02471	0.001156\\
0.024824	0.00115\\
0.024904	0.00115\\
0.024956	0.001148\\
0.025054	0.001146\\
0.025224	0.001136\\
0.025286	0.001136\\
0.025286	0.001134\\
0.025414	0.001128\\
0.025512	0.001124\\
0.025576	0.001124\\
0.025576	0.001122\\
0.025668	0.00112\\
0.025724	0.00112\\
0.025724	0.001118\\
0.025864	0.001118\\
0.025864	0.001116\\
0.02602	0.001116\\
0.02602	0.001114\\
0.026186	0.001108\\
0.026236	0.001108\\
0.026236	0.001106\\
0.026314	0.001104\\
0.026486	0.001098\\
0.026586	0.001094\\
0.026644	0.001094\\
0.026644	0.001092\\
0.026738	0.00109\\
0.026828	0.00109\\
0.026828	0.001088\\
0.026878	0.001084\\
0.026988	0.001084\\
0.026988	0.001082\\
0.027086	0.001072\\
0.027144	0.001072\\
0.027144	0.00107\\
0.027278	0.00107\\
0.027278	0.001068\\
0.027424	0.001068\\
0.027424	0.001066\\
0.027758	0.001066\\
0.027758	0.001064\\
0.027818	0.001058\\
0.027892	0.001058\\
0.027892	0.001056\\
0.028022	0.001056\\
0.028022	0.001054\\
0.02813	0.001054\\
0.02813	0.001052\\
0.0282	0.00105\\
0.02832	0.00104\\
0.0284	0.001038\\
0.028604	0.00103\\
0.02876	0.001026\\
0.02882	0.001024\\
0.02891	0.001024\\
0.02891	0.001022\\
0.029028	0.001022\\
0.029028	0.00102\\
0.029084	0.00102\\
0.029084	0.001018\\
0.029142	0.001014\\
0.029198	0.001012\\
0.029278	0.001012\\
0.029278	0.00101\\
0.029356	0.00101\\
0.029356	0.001008\\
0.029472	0.001008\\
0.029472	0.001006\\
0.029552	0.001004\\
0.029628	0.001002\\
0.02978	0.000993999999999999\\
0.029922	0.000993999999999999\\
0.029922	0.000992\\
0.029978	0.000988\\
0.030044	0.000988\\
0.030044	0.000985999999999999\\
0.030282	0.000985999999999999\\
0.030282	0.000983999999999999\\
0.030346	0.000979999999999998\\
0.030446	0.000979999999999998\\
0.030446	0.000977999999999999\\
0.030502	0.000974\\
0.030596	0.000974\\
0.030596	0.000972\\
0.030746	0.000965999999999999\\
0.030882	0.000959999999999999\\
0.030968	0.000959999999999999\\
0.030968	0.000957999999999999\\
0.031034	0.000955999999999999\\
0.031132	0.00095\\
0.031232	0.000948\\
0.031386	0.000939999999999999\\
0.031486	0.000939999999999999\\
0.031486	0.000936\\
0.031958	0.000936\\
0.031958	0.000933999999999999\\
0.032034	0.000933999999999999\\
0.032034	0.000932\\
0.032118	0.000928\\
0.032118	0.000925999999999999\\
0.032194	0.000925999999999999\\
0.032194	0.000924\\
0.032292	0.000919999999999999\\
0.032396	0.000911999999999999\\
0.032476	0.000908\\
0.032598	0.000903999999999999\\
0.032678	0.000898\\
0.032766	0.000895999999999999\\
0.03284	0.000895999999999999\\
0.03284	0.000894\\
0.032928	0.000892\\
0.033162	0.000881999999999999\\
0.033248	0.000879999999999999\\
0.033438	0.000875999999999999\\
0.033526	0.000875999999999999\\
0.033526	0.000874\\
0.033628	0.000867999999999999\\
0.033718	0.000866\\
0.033782	0.000859999999999999\\
0.034066	0.000859999999999999\\
0.034066	0.000858\\
0.03416	0.000855999999999999\\
0.034302	0.000855999999999999\\
0.034302	0.000853999999999999\\
0.034442	0.000853999999999999\\
0.034442	0.000851999999999999\\
0.034542	0.000843999999999999\\
0.03468	0.000839999999999999\\
0.034978	0.000839999999999999\\
0.034978	0.000838\\
0.035084	0.000834\\
0.035164	0.000831999999999999\\
0.035322	0.000828\\
0.035386	0.000825999999999999\\
0.035474	0.000824\\
0.03563	0.000824\\
0.03563	0.000822\\
0.035704	0.00082\\
0.035848	0.000815999999999999\\
0.035932	0.000815999999999999\\
0.035932	0.000813999999999999\\
0.036032	0.000812\\
0.036118	0.00081\\
0.036374	0.00081\\
0.036374	0.000808\\
0.036552	0.000808\\
0.036552	0.000806\\
0.036754	0.000806\\
0.036754	0.000804\\
0.036984	0.000798\\
0.037088	0.000798\\
0.037088	0.000796\\
0.037156	0.000796\\
0.037156	0.000794\\
0.037256	0.000794\\
0.037256	0.000792\\
0.037636	0.000781999999999999\\
0.037774	0.000774\\
0.037774	0.000772\\
0.037856	0.000769999999999999\\
0.037978	0.000768\\
0.038066	0.000766\\
0.038156	0.00076\\
0.03829	0.000758\\
0.038406	0.000756\\
0.038562	0.000748\\
0.038746	0.000748\\
0.038746	0.000745999999999999\\
0.038916	0.000745999999999999\\
0.038916	0.000744\\
0.039074	0.00074\\
0.039156	0.00074\\
0.039156	0.000737999999999999\\
0.039254	0.000731999999999999\\
0.039346	0.000726\\
0.03949	0.000724\\
0.039574	0.000724\\
0.039574	0.000722\\
0.039698	0.000715999999999999\\
0.039828	0.000715999999999999\\
0.039828	0.000713999999999999\\
0.03994	0.000712\\
0.040024	0.000712\\
0.040024	0.00071\\
0.040126	0.000702\\
0.040262	0.000698\\
0.040438	0.000693999999999999\\
0.040528	0.000692\\
0.040782	0.000692\\
0.040782	0.000689999999999999\\
0.040902	0.000688\\
0.04115	0.000682\\
0.041348	0.000682\\
0.041348	0.000679999999999999\\
0.041434	0.000679999999999999\\
0.041434	0.000677999999999999\\
0.041586	0.000677999999999999\\
0.041586	0.000675999999999999\\
0.041814	0.000675999999999999\\
0.041814	0.000674\\
0.041918	0.000674\\
0.041918	0.000671999999999999\\
0.042088	0.000671999999999999\\
0.042088	0.000668\\
0.0423619999999999	0.000668\\
0.0423619999999999	0.000665999999999999\\
0.042446	0.000664\\
0.042528	0.000659999999999999\\
0.042672	0.000659999999999999\\
0.042672	0.000658\\
0.042748	0.000658\\
0.042748	0.000656\\
0.042928	0.000651999999999999\\
0.043012	0.00065\\
0.0431459999999999	0.000648\\
0.04326	0.000646\\
0.043354	0.000639999999999999\\
0.043464	0.000638\\
0.043642	0.000638\\
0.043642	0.000635999999999999\\
0.044104	0.000635999999999999\\
0.044104	0.000634\\
0.044324	0.000634\\
0.044324	0.000632\\
0.044476	0.000632\\
0.044476	0.000629999999999999\\
0.044888	0.000629999999999999\\
0.044888	0.000627999999999999\\
0.044978	0.000627999999999999\\
0.044978	0.000626\\
0.045074	0.000626\\
0.045074	0.000624\\
0.045296	0.000624\\
0.045296	0.000621999999999999\\
0.045382	0.000619999999999999\\
0.045708	0.000619999999999999\\
0.045708	0.000618\\
0.045846	0.000616\\
0.045944	0.000614\\
0.046112	0.000612\\
0.046206	0.000612\\
0.046206	0.00061\\
0.046676	0.00061\\
0.046676	0.000608\\
0.0469	0.000602\\
0.047368	0.000602\\
0.047368	0.000599999999999999\\
0.047664	0.000599999999999999\\
0.047664	0.000597999999999999\\
0.04791	0.000589999999999999\\
0.04801	0.000586\\
0.048136	0.000586\\
0.048136	0.000584\\
0.0482939999999999	0.000582\\
0.048392	0.000582\\
0.048392	0.000579999999999999\\
0.048498	0.000579999999999999\\
0.048498	0.000577999999999999\\
0.048732	0.000577999999999999\\
0.048732	0.000576\\
0.048946	0.000576\\
0.048946	0.000574\\
0.049054	0.000572\\
0.049274	0.000565999999999999\\
0.049994	0.000565999999999999\\
0.049994	0.000564\\
0.050244	0.000564\\
0.050244	0.000562\\
0.050352	0.000559999999999999\\
0.050588	0.000559999999999999\\
0.050588	0.000558\\
0.05076	0.000558\\
0.05076	0.000556\\
0.050938	0.000556\\
0.050938	0.000554\\
0.0510959999999999	0.000554\\
0.0510959999999999	0.000552\\
0.051322	0.000552\\
0.051322	0.000549999999999999\\
0.0515719999999999	0.000543999999999999\\
0.051674	0.000542\\
0.0520819999999999	0.000542\\
0.0520819999999999	0.00054\\
0.052258	0.000538\\
0.0528599999999999	0.000538\\
0.0528599999999999	0.000536\\
0.053072	0.000532\\
0.053212	0.00053\\
0.053394	0.000528\\
0.053566	0.000528\\
0.053566	0.000526\\
0.053968	0.000526\\
0.053968	0.000524\\
0.054158	0.000522\\
0.0542599999999999	0.000519999999999999\\
0.054592	0.000519999999999999\\
0.054592	0.000518\\
0.054944	0.000518\\
0.054944	0.000516\\
0.05505	0.000514\\
0.055192	0.000512\\
0.055536	0.000512\\
0.055536	0.000509999999999999\\
0.05645	0.000509999999999999\\
0.05645	0.000508\\
0.056952	0.000508\\
0.056952	0.000506\\
0.057362	0.0005\\
0.057596	0.0005\\
0.057596	0.000498\\
0.057706	0.000496\\
0.057874	0.000496\\
0.057874	0.000494\\
0.0581379999999999	0.000494\\
0.0581379999999999	0.000492\\
0.059638	0.000492\\
0.059638	0.00049\\
0.059952	0.00049\\
0.059952	0.000487999999999999\\
0.0601879999999999	0.000487999999999999\\
0.0601879999999999	0.000486\\
0.060334	0.000477999999999999\\
0.060598	0.000477999999999999\\
0.060598	0.000475999999999999\\
0.06112	0.000475999999999999\\
0.06112	0.000474\\
0.061346	0.00047\\
0.061712	0.00047\\
0.061712	0.000468\\
0.0619459999999999	0.000468\\
0.0619459999999999	0.000466\\
0.062368	0.000466\\
0.062368	0.000464\\
0.062532	0.000464\\
0.062532	0.000462\\
0.0628699999999999	0.000462\\
0.0628699999999999	0.000459999999999999\\
0.063042	0.000458\\
0.063216	0.000458\\
0.063216	0.000456\\
0.063806	0.000456\\
0.063806	0.000454\\
0.06395	0.000449999999999999\\
0.0641839999999999	0.000449999999999999\\
0.0641839999999999	0.000448\\
0.0643919999999999	0.000446\\
0.0645319999999999	0.000443999999999999\\
0.06489	0.000443999999999999\\
0.06489	0.000442\\
0.065538	0.000442\\
0.065538	0.00044\\
0.065688	0.000438\\
0.066212	0.000438\\
0.066212	0.000435999999999999\\
0.067036	0.000435999999999999\\
0.067036	0.000434\\
0.067712	0.000434\\
0.067712	0.000432\\
0.067872	0.000432\\
0.067872	0.00043\\
0.0683319999999999	0.00043\\
0.0683319999999999	0.000428\\
0.068696	0.000428\\
0.068696	0.000426\\
0.0688799999999999	0.000422\\
0.069042	0.000419999999999999\\
0.06924	0.000419999999999999\\
0.06924	0.000417999999999999\\
0.0694779999999999	0.000417999999999999\\
0.0694779999999999	0.000416\\
0.069792	0.000416\\
0.069792	0.000414\\
0.069958	0.000414\\
0.069958	0.000412\\
0.070486	0.000412\\
0.070486	0.00041\\
0.0706339999999999	0.00041\\
0.0706339999999999	0.000408\\
0.0708740000000001	0.000406\\
0.0711539999999999	0.000402\\
0.07139	0.0004\\
0.0715199999999999	0.000398\\
0.071954	0.000398\\
0.071954	0.000396\\
0.0721039999999999	0.000394\\
0.072484	0.000394\\
0.072484	0.000392\\
0.072638	0.00039\\
0.072798	0.000388\\
0.072952	0.000386\\
0.073214	0.000382\\
0.0733679999999999	0.000382\\
0.0733679999999999	0.00038\\
0.073514	0.00038\\
0.073514	0.000378\\
0.0736879999999999	0.000376\\
0.073912	0.000374\\
0.0740759999999999	0.000372\\
0.074796	0.000372\\
0.074796	0.00037\\
0.0749339999999999	0.000368\\
0.0751799999999999	0.000366\\
0.075328	0.000364\\
0.07585	0.000364\\
0.07585	0.000362\\
0.0760259999999999	0.00036\\
0.076172	0.00036\\
0.076172	0.000357999999999999\\
0.076354	0.000356\\
0.077708	0.000356\\
0.077708	0.000354\\
0.07812	0.000354\\
0.07812	0.000352\\
0.0782859999999999	0.00035\\
0.078482	0.00035\\
0.078482	0.000348\\
0.07886	0.000348\\
0.07886	0.000346\\
0.0796459999999999	0.000346\\
0.0796459999999999	0.000344\\
0.080208	0.000344\\
0.080208	0.000342\\
0.0812519999999999	0.000342\\
0.0812519999999999	0.00034\\
0.0817279999999999	0.00034\\
0.0817279999999999	0.000338\\
0.0819019999999999	0.000336\\
0.082056	0.000334\\
0.08221	0.000334\\
0.08221	0.000332\\
0.0824959999999999	0.00033\\
0.082724	0.000328\\
0.083388	0.000328\\
0.083388	0.000326\\
0.08371	0.000326\\
0.08371	0.000324\\
0.0841639999999999	0.000324\\
0.0841639999999999	0.000322\\
0.084322	0.00032\\
0.084706	0.000316\\
0.0851119999999999	0.000316\\
0.0851119999999999	0.000314\\
0.085266	0.000312\\
0.0859999999999999	0.000312\\
0.0859999999999999	0.00031\\
0.08622	0.000306\\
0.0864339999999999	0.000304\\
0.0873619999999999	0.000304\\
0.0873619999999999	0.000302\\
0.0875679999999999	0.000302\\
0.0875679999999999	0.0003\\
0.0877339999999999	0.000296\\
0.08799	0.000296\\
0.08799	0.000294\\
0.0903140000000001	0.000294\\
0.0903140000000001	0.000292\\
0.090512	0.00029\\
0.091838	0.00029\\
0.091838	0.000288\\
0.0922459999999999	0.000288\\
0.0922459999999999	0.000286\\
0.092868	0.000286\\
0.092868	0.000284\\
0.094178	0.000284\\
0.094178	0.000282\\
0.095212	0.000282\\
0.095212	0.00028\\
0.095822	0.00028\\
0.095822	0.000278\\
0.096152	0.000274\\
0.098496	0.000274\\
0.098496	0.000272\\
0.100004	0.000272\\
0.100004	0.00027\\
0.100216	0.000268\\
0.100486	0.000266\\
0.10073	0.000264\\
0.101148	0.000264\\
0.101148	0.000262\\
0.101912	0.000262\\
0.101912	0.00026\\
0.102752	0.00026\\
0.102752	0.000258\\
0.103054	0.000258\\
0.103054	0.000256\\
0.103676	0.000256\\
0.103676	0.000254\\
0.104004	0.000252\\
0.104218	0.000248\\
0.10517	0.000248\\
0.10517	0.000246\\
0.105372	0.000246\\
0.105372	0.000244\\
0.105652	0.000244\\
0.105652	0.000242\\
0.106068	0.000242\\
0.106068	0.00024\\
0.106882	0.00024\\
0.106882	0.000238\\
0.107112	0.000238\\
0.107112	0.000236\\
0.107396	0.000236\\
0.107396	0.000234\\
0.108462	0.000234\\
0.108462	0.000232\\
0.108666	0.000228\\
0.108666	0.000226\\
0.109076	0.000226\\
0.109076	0.000224\\
0.109448	0.000224\\
0.109448	0.000222\\
0.109708	0.000218\\
0.109708	0.000216\\
0.110038	0.000216\\
0.110038	0.000214\\
0.110312	0.000212\\
0.11176	0.000212\\
0.11176	0.00021\\
0.113294	0.00021\\
0.113294	0.000208\\
0.114214	0.000208\\
0.114214	0.000206\\
0.11485	0.000206\\
0.11485	0.000204\\
0.11511	0.000202\\
0.115412	0.000202\\
0.115412	0.0002\\
0.116444	0.0002\\
0.116444	0.000198\\
0.11789	0.000198\\
0.11789	0.000196\\
0.11881	0.000196\\
0.11881	0.000194\\
0.119322	0.000194\\
0.119322	0.000192\\
0.120288	0.000192\\
0.120288	0.00019\\
0.120652	0.000188\\
0.121052	0.000188\\
0.121052	0.000186\\
0.121454	0.000184\\
0.12173	0.000184\\
0.12173	0.000182\\
0.122654	0.000182\\
0.122654	0.00018\\
0.12305	0.000178\\
0.124478	0.000178\\
0.124478	0.000176\\
0.128486	0.000176\\
0.128486	0.000174\\
0.12872	0.000174\\
0.12872	0.000172\\
0.129064	0.00017\\
0.133202	0.00017\\
0.133202	0.000168\\
0.136668	0.000168\\
0.136668	0.000166\\
0.136978	0.000166\\
0.136978	0.000164\\
0.137654	0.000164\\
0.137654	0.000162\\
0.13836	0.000156\\
0.138728	0.000154\\
0.13965	0.000154\\
0.13965	0.000152\\
0.140734	0.000152\\
0.140734	0.00015\\
0.141144	0.00015\\
0.141144	0.000148\\
0.141862	0.000144\\
0.142492	0.00014\\
0.143622	0.00014\\
0.143622	0.000138\\
0.143992	0.000138\\
0.143992	0.000136\\
0.145688	0.000136\\
0.145688	0.000134\\
0.147002	0.000134\\
0.147002	0.000132\\
0.148858	0.000132\\
0.148858	0.00013\\
0.149492	0.00013\\
0.149492	0.000128\\
0.150882	0.000128\\
0.150882	0.000126\\
0.151386	0.000124\\
0.151818	0.000124\\
0.151818	0.000122\\
0.152554	0.000122\\
0.152554	0.00012\\
0.152928	0.00012\\
0.152928	0.000118\\
0.155632	0.000118\\
0.155632	0.000116\\
0.156006	0.000114\\
0.156684	0.000114\\
0.156684	0.000112\\
0.157276	0.000112\\
0.157276	0.00011\\
0.158156	0.00011\\
0.158156	0.000108\\
0.161806	0.000108\\
0.161806	0.000106\\
0.164444	0.000106\\
0.164444	0.000104\\
0.164946	0.000104\\
0.164946	0.000102\\
0.165454	0.0001\\
0.166986	0.0001\\
0.166986	9.80000000000001e-05\\
};
\addlegendentry{${W}_{\rm T}{=1}$}

\addplot[color of colormap={300}, mark = *, mark repeat = 50, each nth point=4]
  table[row sep=crcr]{%
9.00000000000001e-05	0.01264\\
0.0001	0.01264\\
0.0001	0.0119\\
0.00011	0.0119\\
0.00011	0.01073\\
0.00012	0.01073\\
0.00012	0.0104\\
0.00014	0.0104\\
0.00016	0.01037\\
0.00016	0.01029\\
0.00017	0.01029\\
0.00017	0.01022\\
0.00018	0.01022\\
0.00018	0.01008\\
0.00019	0.01008\\
0.00019	0.00997999999999999\\
0.00021	0.00997999999999999\\
0.00021	0.00996\\
0.00024	0.00996\\
0.00024	0.00992999999999999\\
0.00025	0.00992999999999999\\
0.00025	0.0099\\
0.00027	0.0099\\
0.00028	0.00988\\
0.00029	0.00986\\
0.00031	0.00982999999999999\\
0.00031	0.00980999999999999\\
0.00037	0.00980999999999999\\
0.00037	0.00959\\
0.00038	0.00959\\
0.00038	0.00941999999999999\\
0.00039	0.00941999999999999\\
0.00041	0.00941\\
0.00043	0.00941\\
0.00043	0.00937999999999999\\
0.000459999999999999	0.00937999999999999\\
0.000459999999999999	0.00910999999999999\\
0.00047	0.00910999999999999\\
0.00047	0.00905\\
0.0005	0.00905\\
0.000509999999999999	0.00903\\
0.000519999999999999	0.00901000000000001\\
0.00053	0.00899\\
0.00053	0.00879\\
0.00054	0.00879\\
0.000589999999999999	0.00873\\
0.000589999999999999	0.00869999999999999\\
0.000599999999999999	0.00869999999999999\\
0.000599999999999999	0.00858999999999999\\
0.00061	0.00858999999999999\\
0.00061	0.00856999999999999\\
0.000619999999999999	0.00856999999999999\\
0.000619999999999999	0.0085\\
0.000659999999999999	0.0085\\
0.000679999999999999	0.00847\\
0.000679999999999999	0.00839999999999999\\
0.000689999999999999	0.00839999999999999\\
0.000689999999999999	0.00826999999999999\\
0.0007	0.00826999999999999\\
0.000719999999999999	0.00824\\
0.000719999999999999	0.0082\\
0.00073	0.0082\\
0.00073	0.00807\\
0.00075	0.00807\\
0.000789999999999999	0.00804\\
0.0008	0.00804\\
0.0008	0.00801\\
0.00082	0.00801\\
0.00082	0.00797\\
0.00085	0.00797\\
0.00085	0.00792999999999999\\
0.000859999999999999	0.00792999999999999\\
0.000859999999999999	0.00788999999999999\\
0.000879999999999999	0.00788999999999999\\
0.000879999999999999	0.00787\\
0.000899999999999999	0.00787\\
0.000899999999999999	0.00784999999999999\\
0.000909999999999999	0.00784999999999999\\
0.000909999999999999	0.00775999999999999\\
0.000939999999999999	0.00775999999999999\\
0.000939999999999999	0.00771\\
0.000959999999999999	0.00771\\
0.000979999999999998	0.00769999999999999\\
0.00101	0.00769999999999999\\
0.00101	0.00768\\
0.00102	0.00768\\
0.00106	0.00764999999999999\\
0.00107	0.00764999999999999\\
0.00107	0.00762999999999999\\
0.0011	0.00762999999999999\\
0.00112	0.0076\\
0.00112	0.00748\\
0.00115	0.00748\\
0.00115	0.00745\\
0.00116	0.00745\\
0.00119	0.00743\\
0.0012	0.00743\\
0.0012	0.00735999999999999\\
0.00121	0.00735999999999999\\
0.00121	0.00721\\
0.00123	0.00721\\
0.00123	0.00719\\
0.00129	0.00719\\
0.00129	0.00716999999999999\\
0.00131	0.00716999999999999\\
0.00131	0.007\\
0.00133	0.007\\
0.00133	0.00697\\
0.0014	0.00697\\
0.00142	0.00693999999999999\\
0.00142	0.00688999999999999\\
0.00143	0.00688999999999999\\
0.00143	0.00685999999999999\\
0.00144	0.00685999999999999\\
0.00145	0.00683999999999999\\
0.00145	0.00670999999999999\\
0.00146	0.00670999999999999\\
0.00146	0.00668\\
0.00149	0.00668\\
0.00149	0.00653\\
0.0015	0.00653\\
0.00151	0.00651\\
0.00151	0.00647\\
0.00152	0.00647\\
0.00152	0.00643\\
0.00153	0.00643\\
0.00153	0.00629999999999999\\
0.00154	0.00629999999999999\\
0.00155	0.00627999999999999\\
0.00155	0.00621999999999999\\
0.00156	0.00621999999999999\\
0.00156	0.00619999999999999\\
0.00157	0.00619999999999999\\
0.00157	0.0061\\
0.00159	0.0061\\
0.00161	0.00609\\
0.00165	0.00609\\
0.00165	0.00607\\
0.00166	0.00607\\
0.00166	0.00603999999999999\\
0.0017	0.00603999999999999\\
0.0017	0.00594\\
0.00171	0.00594\\
0.00173	0.00592999999999999\\
0.00174	0.00592999999999999\\
0.00176	0.00589999999999999\\
0.00176	0.00587999999999999\\
0.00179	0.00587999999999999\\
0.0018	0.00586\\
0.0018	0.00576\\
0.00181	0.00576\\
0.00181	0.00574\\
0.00185	0.00574\\
0.00185	0.0057\\
0.00186	0.0057\\
0.00186	0.00565\\
0.00187	0.00565\\
0.00187	0.00564\\
0.00189	0.00564\\
0.00189	0.00552999999999999\\
0.0019	0.00552999999999999\\
0.0019	0.00552\\
0.00191	0.00552\\
0.00191	0.00550999999999999\\
0.00193	0.00550999999999999\\
0.00193	0.00548999999999999\\
0.00194	0.00548999999999999\\
0.00194	0.00548\\
0.00195	0.00548\\
0.00195	0.00547\\
0.00196	0.00547\\
0.00196	0.00536999999999999\\
0.00198	0.00536999999999999\\
0.00198	0.00535\\
0.00202	0.00535\\
0.00202	0.0053\\
0.00205	0.0053\\
0.00205	0.00528999999999999\\
0.00207	0.00528999999999999\\
0.00207	0.00528\\
0.0021	0.00528\\
0.0021	0.00527\\
0.00211	0.00527\\
0.00211	0.00525\\
0.00214	0.00525\\
0.00214	0.00523\\
0.00216	0.00523\\
0.00216	0.00522\\
0.00217	0.00522\\
0.00217	0.00521\\
0.00223	0.00521\\
0.00223	0.00519999999999999\\
0.00234	0.00519999999999999\\
0.00234	0.00519\\
0.00235	0.00519\\
0.00235	0.00518\\
0.00236	0.00518\\
0.00236	0.00517\\
0.00239	0.00517\\
0.00239	0.00514\\
0.0024	0.00514\\
0.0024	0.00512999999999999\\
0.00244	0.00512999999999999\\
0.00244	0.00512\\
0.00246	0.00512\\
0.00246	0.00511\\
0.00248	0.00511\\
0.00248	0.00509999999999999\\
0.00253	0.00509999999999999\\
0.00253	0.00508999999999999\\
0.00255	0.00508999999999999\\
0.00255	0.00508\\
0.00265	0.00508\\
0.00265	0.00507\\
0.0027	0.00507\\
0.0027	0.00506\\
0.00274	0.00506\\
0.00274	0.00504999999999999\\
0.00275	0.00504999999999999\\
0.00275	0.00503\\
0.00283	0.00503\\
0.00283	0.00501999999999999\\
0.00288	0.00501999999999999\\
0.00288	0.005\\
0.00289	0.005\\
0.00289	0.00498999999999999\\
0.00295	0.00498999999999999\\
0.00295	0.00498\\
0.00302	0.00498\\
0.00302	0.00495\\
0.00307	0.00495\\
0.00307	0.00494\\
0.00315	0.00494\\
0.00315	0.00493\\
0.00317	0.00493\\
0.00317	0.00491\\
0.00318	0.00491\\
0.00318	0.0049\\
0.00319	0.0049\\
0.00319	0.00487999999999999\\
0.00322	0.00487999999999999\\
0.00322	0.00487\\
0.00324	0.00487\\
0.00324	0.00484\\
0.00329	0.00484\\
0.00329	0.00482999999999999\\
0.0033	0.00482999999999999\\
0.0033	0.00482\\
0.00335	0.00482\\
0.00335	0.00479999999999999\\
0.00336	0.00479999999999999\\
0.00336	0.00477999999999999\\
0.00338	0.00477999999999999\\
0.00338	0.00474\\
0.00343	0.00474\\
0.00343	0.00473\\
0.00344	0.00473\\
0.00344	0.00472\\
0.00349	0.00472\\
0.00349	0.00471\\
0.0035	0.00471\\
0.0035	0.0047\\
0.00355	0.0047\\
0.00355	0.00467\\
0.00359	0.00467\\
0.00359	0.00466\\
0.00362	0.00466\\
0.00362	0.00464\\
0.00366	0.00464\\
0.00366	0.00463\\
0.00367	0.00463\\
0.00367	0.00462\\
0.00368999999999999	0.00462\\
0.00368999999999999	0.00459\\
0.00372999999999999	0.00459\\
0.00372999999999999	0.00458\\
0.00376	0.00458\\
0.00376	0.00457\\
0.00378	0.00457\\
0.00378	0.00454\\
0.00379	0.00454\\
0.00379	0.00452999999999999\\
0.0038	0.00452999999999999\\
0.0038	0.00451999999999999\\
0.00386	0.00451999999999999\\
0.00386	0.00450999999999999\\
0.00395	0.00450999999999999\\
0.00395	0.00449\\
0.00408	0.00449\\
0.00408	0.00448\\
0.00413	0.00448\\
0.00413	0.00447\\
0.00414	0.00447\\
0.00414	0.00446\\
0.00415	0.00446\\
0.00415	0.00444999999999999\\
0.00417	0.00444999999999999\\
0.00417	0.00444\\
0.00421	0.00444\\
0.00421	0.00443\\
0.00422	0.00443\\
0.00422	0.00441\\
0.00426	0.00441\\
0.00426	0.0044\\
0.00428	0.0044\\
0.00428	0.00438999999999999\\
0.00429	0.00438999999999999\\
0.00429	0.00438\\
0.00431	0.00438\\
0.00431	0.00437\\
0.00434	0.00437\\
0.00434	0.00435999999999999\\
0.00435	0.00435999999999999\\
0.00435	0.00435\\
0.00443	0.00435\\
0.00443	0.00432\\
0.00444999999999999	0.00432\\
0.00444999999999999	0.00431\\
0.00446	0.00431\\
0.00446	0.00429\\
0.00448	0.00429\\
0.00448	0.00428\\
0.00449	0.00428\\
0.00449	0.00426\\
0.00449999999999999	0.00426\\
0.00449999999999999	0.00425\\
0.00450999999999999	0.00425\\
0.00450999999999999	0.00423999999999999\\
0.00452999999999999	0.00423999999999999\\
0.00452999999999999	0.00423\\
0.00454	0.00423\\
0.00454	0.00422\\
0.00475	0.00422\\
0.00475	0.00421\\
0.00478999999999999	0.00421\\
0.00478999999999999	0.00419999999999999\\
0.00482999999999999	0.00419999999999999\\
0.00482999999999999	0.00419\\
0.00484999999999999	0.00419\\
0.00484999999999999	0.00417999999999999\\
0.00492	0.00417999999999999\\
0.00492	0.00417\\
0.00496999999999999	0.00417\\
0.00496999999999999	0.00416\\
0.00498	0.00416\\
0.00498	0.00415\\
0.00504	0.00415\\
0.00504	0.00414\\
0.00507	0.00414\\
0.00507	0.00413\\
0.00508999999999999	0.00413\\
0.00508999999999999	0.00412\\
0.00512	0.00412\\
0.00512	0.00411\\
0.00512999999999999	0.00411\\
0.00512999999999999	0.0041\\
0.00517	0.0041\\
0.00517	0.00408\\
0.00523	0.00408\\
0.00523	0.00406999999999999\\
0.00523999999999999	0.00406999999999999\\
0.00523999999999999	0.00406\\
0.00533	0.00406\\
0.00533	0.00405\\
0.00534	0.00405\\
0.00534	0.00404\\
0.00536	0.00404\\
0.00536	0.00403\\
0.00539	0.00403\\
0.00539	0.00401\\
0.00542	0.00401\\
0.00542	0.004\\
0.00543	0.004\\
0.00543	0.00398\\
0.00547	0.00398\\
0.00547	0.00397\\
0.00548999999999999	0.00397\\
0.00548999999999999	0.00396\\
0.00561	0.00396\\
0.00561	0.00394\\
0.00563	0.00394\\
0.00563	0.00393\\
0.00564	0.00393\\
0.00564	0.00392\\
0.00565999999999999	0.00392\\
0.00565999999999999	0.00389\\
0.0057	0.00389\\
0.0057	0.00388\\
0.00572	0.00387\\
0.00575	0.00387\\
0.00575	0.00386\\
0.00576999999999999	0.00385\\
0.00584	0.00385\\
0.00584	0.00384\\
0.00587999999999999	0.00384\\
0.00587999999999999	0.00383\\
0.00592999999999999	0.00383\\
0.00592999999999999	0.00382\\
0.00595	0.00382\\
0.00595	0.00381\\
0.00597999999999999	0.00379\\
0.006	0.00378\\
0.00602	0.00378\\
0.00602	0.00377\\
0.00607	0.00377\\
0.00607	0.00376\\
0.00612	0.00376\\
0.00612	0.00375\\
0.00626	0.00375\\
0.00626	0.00374\\
0.00629	0.00374\\
0.00629	0.00372999999999999\\
0.00631	0.00372999999999999\\
0.00631	0.00372\\
0.00638	0.00372\\
0.00638	0.00371\\
0.00639999999999999	0.00371\\
0.00639999999999999	0.0037\\
0.00643	0.0037\\
0.00643	0.00368999999999999\\
0.00646	0.00368999999999999\\
0.00646	0.00368\\
0.00648	0.00368\\
0.00648	0.00367\\
0.0065	0.00367\\
0.0065	0.00365\\
0.00655	0.00365\\
0.00655	0.00364\\
0.00665999999999999	0.00364\\
0.00665999999999999	0.00363\\
0.00669	0.00363\\
0.00669	0.00362\\
0.00677	0.00362\\
0.00677	0.00361\\
0.00678999999999999	0.00361\\
0.00678999999999999	0.0036\\
0.00683	0.0036\\
0.00683	0.00359\\
0.00685	0.00359\\
0.00685	0.00358\\
0.00700999999999999	0.00358\\
0.00700999999999999	0.00357\\
0.00708	0.00357\\
0.00708	0.00356\\
0.00729	0.00356\\
0.00729	0.00355\\
0.00737999999999999	0.00355\\
0.00737999999999999	0.00354\\
0.0074	0.00354\\
0.0074	0.00353\\
0.00741999999999999	0.00353\\
0.00741999999999999	0.00352\\
0.00756999999999999	0.00352\\
0.00756999999999999	0.00351\\
0.00774	0.00351\\
0.00774	0.0035\\
0.00775999999999999	0.0035\\
0.00775999999999999	0.00349\\
0.00790999999999999	0.00349\\
0.00790999999999999	0.00347\\
0.00792	0.00345\\
0.00792	0.00344\\
0.00808	0.00344\\
0.00808	0.00342\\
0.00825999999999999	0.00342\\
0.00825999999999999	0.00341\\
0.00835999999999999	0.00341\\
0.00835999999999999	0.0034\\
0.00839999999999999	0.0034\\
0.00839999999999999	0.00339\\
0.00841	0.00337\\
0.00841	0.00336\\
0.00855999999999999	0.00336\\
0.00855999999999999	0.00335\\
0.00860999999999999	0.00335\\
0.00860999999999999	0.00332\\
0.00864	0.00332\\
0.00864	0.00331\\
0.00892999999999999	0.00331\\
0.00892999999999999	0.0033\\
0.00895	0.00329\\
0.00908	0.00329\\
0.00908	0.00328\\
0.00918	0.00328\\
0.00918	0.00327\\
0.00920999999999999	0.00325\\
0.00927	0.00325\\
0.00927	0.00324\\
0.00931	0.00324\\
0.00931	0.00323\\
0.00955999999999999	0.00323\\
0.00955999999999999	0.00322\\
0.00962000000000001	0.00322\\
0.00962000000000001	0.00321\\
0.00965	0.00321\\
0.00965	0.0032\\
0.00967	0.00319\\
0.00979999999999999	0.00319\\
0.00979999999999999	0.00318\\
0.00987	0.00318\\
0.00987	0.00316\\
0.00997	0.00316\\
0.00997	0.00315\\
0.01005	0.00315\\
0.01005	0.00314\\
0.01022	0.00314\\
0.01022	0.0031\\
0.01037	0.0031\\
0.01037	0.00309\\
0.01042	0.00309\\
0.01042	0.00308\\
0.0106	0.00308\\
0.0106	0.00307\\
0.01067	0.00307\\
0.01067	0.00306\\
0.0107	0.00306\\
0.0107	0.00305\\
0.01078	0.00305\\
0.01078	0.00304\\
0.01081	0.00304\\
0.01081	0.00303\\
0.01085	0.00303\\
0.01085	0.00301\\
0.01087	0.00301\\
0.01087	0.003\\
0.01096	0.003\\
0.01096	0.00299\\
0.01102	0.00299\\
0.01102	0.00298\\
0.01111	0.00298\\
0.01111	0.00297\\
0.01115	0.00297\\
0.01115	0.00294\\
0.0112	0.00291\\
0.01124	0.00291\\
0.01124	0.00289\\
0.01126	0.00289\\
0.01126	0.00288\\
0.01142	0.00288\\
0.01142	0.00287\\
0.01155	0.00287\\
0.01155	0.00286\\
0.0116	0.00286\\
0.0116	0.00284\\
0.01182	0.00284\\
0.01182	0.00283\\
0.01191	0.00283\\
0.01191	0.0028\\
0.01203	0.0028\\
0.01203	0.00279\\
0.01215	0.00279\\
0.01215	0.00278\\
0.01218	0.00278\\
0.01218	0.00277\\
0.01234	0.00277\\
0.01234	0.00276\\
0.01241	0.00276\\
0.01241	0.00274\\
0.01244	0.00274\\
0.01244	0.00273\\
0.01275	0.00273\\
0.01275	0.00272\\
0.01282	0.00272\\
0.01282	0.00271\\
0.01295	0.00271\\
0.01295	0.0027\\
0.01301	0.00268\\
0.01316	0.00268\\
0.01316	0.00267\\
0.01344	0.00267\\
0.01344	0.00266\\
0.01352	0.00266\\
0.01352	0.00265\\
0.01363	0.00265\\
0.01363	0.00264\\
0.01366	0.00263\\
0.01371	0.00263\\
0.01371	0.00262\\
0.01375	0.00262\\
0.01375	0.00261\\
0.01383	0.00261\\
0.01383	0.0026\\
0.01387	0.0026\\
0.01387	0.00259\\
0.01391	0.00258\\
0.0141	0.00258\\
0.0141	0.00257\\
0.01413	0.00256\\
0.01417	0.00255\\
0.01436	0.00255\\
0.01436	0.00254\\
0.01441	0.00254\\
0.01441	0.00253\\
0.01445	0.00253\\
0.01445	0.00252\\
0.01457	0.00252\\
0.01457	0.00251\\
0.01476	0.00251\\
0.01476	0.0025\\
0.01516	0.0025\\
0.01516	0.00249\\
0.0152	0.00249\\
0.0152	0.00248\\
0.01523	0.00247\\
0.01558	0.00247\\
0.01558	0.00246\\
0.01567	0.00246\\
0.01567	0.00244\\
0.0159	0.00244\\
0.0159	0.00243\\
0.01615	0.00243\\
0.01615	0.00242\\
0.01619	0.00242\\
0.01619	0.00241\\
0.01624	0.00241\\
0.01624	0.0024\\
0.01646	0.0024\\
0.01646	0.00239\\
0.01651	0.00239\\
0.01651	0.00238\\
0.01656	0.00238\\
0.01656	0.00237\\
0.01689	0.00237\\
0.01689	0.00236\\
0.01703	0.00236\\
0.01703	0.00234\\
0.01729	0.00234\\
0.01729	0.00233\\
0.01733	0.00232\\
0.01752	0.00232\\
0.01752	0.00231\\
0.01761	0.00231\\
0.01761	0.0023\\
0.01775	0.0023\\
0.01775	0.00229\\
0.01803	0.00229\\
0.01803	0.00228\\
0.01847	0.00228\\
0.01847	0.00227\\
0.01874	0.00227\\
0.01874	0.00226\\
0.0188	0.00226\\
0.0188	0.00225\\
0.01904	0.00225\\
0.01904	0.00224\\
0.01927	0.00224\\
0.01927	0.00223\\
0.01951	0.00223\\
0.01951	0.00222\\
0.01961	0.00222\\
0.01961	0.00221\\
0.01965	0.00221\\
0.01965	0.0022\\
0.0197	0.00219\\
0.01983	0.00219\\
0.01983	0.00218\\
0.01992	0.00218\\
0.01992	0.00217\\
0.02015	0.00217\\
0.02015	0.00216\\
0.02058	0.00216\\
0.02058	0.00215\\
0.02081	0.00215\\
0.02081	0.00214\\
0.02121	0.00214\\
0.02121	0.00213\\
0.02132	0.00213\\
0.02132	0.00212\\
0.02148	0.00212\\
0.02148	0.00211\\
0.02176	0.00211\\
0.02176	0.0021\\
0.02181	0.0021\\
0.02181	0.00209\\
0.02185	0.00209\\
0.02185	0.00208\\
0.022	0.00208\\
0.022	0.00207\\
0.0222	0.00207\\
0.0222	0.00206\\
0.02233	0.00206\\
0.02233	0.00205\\
0.0224	0.00205\\
0.0224	0.00204\\
0.02244	0.00204\\
0.02244	0.00203\\
0.02279	0.00203\\
0.02279	0.00202\\
0.02319	0.00202\\
0.02319	0.00201\\
0.0233	0.00201\\
0.0233	0.002\\
0.02355	0.002\\
0.02355	0.00199\\
0.02374	0.00199\\
0.02374	0.00198\\
0.02401	0.00198\\
0.02401	0.00196\\
0.02407	0.00194\\
0.02413	0.00193\\
0.02509	0.00193\\
0.02509	0.00192\\
0.02517	0.00192\\
0.02517	0.00191\\
0.02534	0.00191\\
0.02534	0.0019\\
0.02563	0.0019\\
0.02563	0.00188\\
0.02568	0.00187\\
0.02575	0.00187\\
0.02575	0.00186\\
0.02611	0.00186\\
0.02611	0.00185\\
0.02635	0.00185\\
0.02635	0.00184\\
0.02647	0.00182\\
0.02658	0.00182\\
0.02658	0.00181\\
0.02675	0.00181\\
0.02675	0.0018\\
0.02681	0.0018\\
0.02681	0.00179\\
0.02687	0.00179\\
0.02687	0.00178\\
0.02717	0.00178\\
0.02717	0.00177\\
0.02726	0.00177\\
0.02726	0.00176\\
0.02734	0.00176\\
0.02734	0.00175\\
0.02757	0.00175\\
0.02757	0.00174\\
0.02769	0.00174\\
0.02769	0.00173\\
0.02777	0.00173\\
0.02777	0.00172\\
0.028	0.00172\\
0.028	0.00171\\
0.02812	0.00171\\
0.02812	0.0017\\
0.02833	0.0017\\
0.02833	0.00169\\
0.02842	0.00169\\
0.02842	0.00168\\
0.0288	0.00168\\
0.0288	0.00167\\
0.02909	0.00167\\
0.02909	0.00166\\
0.02916	0.00165\\
0.02923	0.00164\\
0.02931	0.00164\\
0.02931	0.00163\\
0.02977	0.00163\\
0.02977	0.00162\\
0.03007	0.00162\\
0.03007	0.00161\\
0.03013	0.00161\\
0.03013	0.00159\\
0.0304	0.00159\\
0.0304	0.00158\\
0.03046	0.00158\\
0.03046	0.00157\\
0.03062	0.00157\\
0.03062	0.00156\\
0.03068	0.00155\\
0.03113	0.00155\\
0.03113	0.00154\\
0.03145	0.00154\\
0.03145	0.00153\\
0.03177	0.00153\\
0.03177	0.00152\\
0.03183	0.00152\\
0.03183	0.00151\\
0.03195	0.00151\\
0.03195	0.0015\\
0.03267	0.0015\\
0.03267	0.00149\\
0.03319	0.00149\\
0.03319	0.00148\\
0.03333	0.00148\\
0.03333	0.00147\\
0.03429	0.00147\\
0.03429	0.00146\\
0.03453	0.00146\\
0.03453	0.00145\\
0.03463	0.00144\\
0.03527	0.00144\\
0.03527	0.00143\\
0.03536	0.00142\\
0.036	0.00142\\
0.036	0.00141\\
0.03635	0.00141\\
0.03635	0.0014\\
0.03654	0.0014\\
0.03654	0.00139\\
0.03662	0.00138\\
0.03674	0.00137\\
0.0368599999999999	0.00137\\
0.0368599999999999	0.00136\\
0.03697	0.00136\\
0.03697	0.00134\\
0.03706	0.00133\\
0.03731	0.00133\\
0.03731	0.00132\\
0.0374	0.00131\\
0.0376	0.00131\\
0.0376	0.0013\\
0.03791	0.0013\\
0.03791	0.00129\\
0.03809	0.00129\\
0.03809	0.00128\\
0.03817	0.00127\\
0.03826	0.00126\\
0.03985	0.00126\\
0.03985	0.00125\\
0.04048	0.00125\\
0.04048	0.00124\\
0.04094	0.00124\\
0.04094	0.00123\\
0.04107	0.00123\\
0.04107	0.00122\\
0.04211	0.00122\\
0.04211	0.00121\\
0.04242	0.00121\\
0.04242	0.0012\\
0.04253	0.00119\\
0.04396	0.00119\\
0.04396	0.00118\\
0.04408	0.00118\\
0.04408	0.00117\\
0.04424	0.00117\\
0.04424	0.00116\\
0.04452	0.00116\\
0.04452	0.00115\\
0.0452099999999999	0.00115\\
0.0452099999999999	0.00114\\
0.04535	0.00113\\
0.04653	0.00113\\
0.04653	0.00112\\
0.04664	0.00111\\
0.04855	0.00111\\
0.04855	0.0011\\
0.0486799999999999	0.0011\\
0.0486799999999999	0.00109\\
0.04886	0.00109\\
0.04886	0.00108\\
0.04901	0.00108\\
0.04901	0.00107\\
0.04966	0.00107\\
0.04966	0.00106\\
0.05011	0.00106\\
0.05011	0.00105\\
0.05036	0.00105\\
0.05036	0.00104\\
0.05052	0.00103\\
0.05088	0.00103\\
0.05088	0.00102\\
0.05192	0.00102\\
0.05192	0.00101\\
0.0522199999999999	0.00101\\
0.0522199999999999	0.001\\
0.0536	0.001\\
0.0536	0.00099\\
0.054	0.00099\\
0.054	0.000979999999999998\\
0.05418	0.000969999999999999\\
0.05452	0.000969999999999999\\
0.05452	0.000959999999999999\\
0.05566	0.000959999999999999\\
0.05566	0.00095\\
0.05761	0.00095\\
0.05761	0.000939999999999999\\
0.05876	0.000939999999999999\\
0.05876	0.000929999999999999\\
0.05946	0.000929999999999999\\
0.05946	0.000919999999999999\\
0.0603	0.000919999999999999\\
0.0603	0.000899999999999999\\
0.06064	0.000899999999999999\\
0.06064	0.000889999999999999\\
0.06153	0.000889999999999999\\
0.06153	0.000879999999999999\\
0.06234	0.000879999999999999\\
0.06234	0.000869999999999999\\
0.06266	0.000869999999999999\\
0.06266	0.000859999999999999\\
0.06466	0.000859999999999999\\
0.06466	0.00085\\
0.06596	0.00085\\
0.06596	0.000839999999999999\\
0.0660999999999999	0.00083\\
0.0662999999999999	0.00083\\
0.0662999999999999	0.00082\\
0.06643	0.00082\\
0.06643	0.00081\\
0.0665999999999999	0.00081\\
0.0665999999999999	0.0008\\
0.06815	0.0008\\
0.06815	0.000789999999999999\\
0.0690000000000001	0.000789999999999999\\
0.0690000000000001	0.000779999999999999\\
0.0692	0.00076\\
0.0707499999999999	0.00076\\
0.0707499999999999	0.00075\\
0.07145	0.00075\\
0.07145	0.00074\\
0.07173	0.00074\\
0.07173	0.00073\\
0.0726899999999999	0.00073\\
0.0726899999999999	0.000719999999999999\\
0.0739899999999999	0.000719999999999999\\
0.0739899999999999	0.00071\\
0.0741600000000001	0.0007\\
0.0765899999999999	0.0007\\
0.0765899999999999	0.000689999999999999\\
0.0779599999999999	0.000689999999999999\\
0.0779599999999999	0.000679999999999999\\
0.07844	0.000679999999999999\\
0.07844	0.000669999999999999\\
0.07912	0.000669999999999999\\
0.07912	0.000659999999999999\\
0.07963	0.000659999999999999\\
0.07963	0.00065\\
0.08088	0.00065\\
0.08088	0.000639999999999999\\
0.0812599999999999	0.000639999999999999\\
0.0812599999999999	0.000629999999999999\\
0.08274	0.000629999999999999\\
0.08274	0.000619999999999999\\
0.08351	0.000619999999999999\\
0.08351	0.00061\\
0.08595	0.00061\\
0.08595	0.000599999999999999\\
0.08621	0.000599999999999999\\
0.08621	0.000589999999999999\\
0.08738	0.000589999999999999\\
0.08738	0.000579999999999999\\
0.08758	0.00057\\
0.0881399999999999	0.00057\\
0.0881399999999999	0.000559999999999999\\
0.0899499999999999	0.000559999999999999\\
0.0899499999999999	0.000549999999999999\\
0.0901799999999999	0.00054\\
0.09072	0.00054\\
0.09072	0.00053\\
0.0910999999999999	0.00053\\
0.0910999999999999	0.000519999999999999\\
0.0912799999999999	0.000519999999999999\\
0.0912799999999999	0.000509999999999999\\
0.09317	0.000509999999999999\\
0.09317	0.0005\\
0.09355	0.0005\\
0.09355	0.00049\\
0.09481	0.00049\\
0.09481	0.000479999999999999\\
0.0953199999999999	0.000479999999999999\\
0.0953199999999999	0.000459999999999999\\
0.09632	0.000459999999999999\\
0.09632	0.000449999999999999\\
0.0965199999999999	0.000449999999999999\\
0.0965199999999999	0.00044\\
0.09669	0.00043\\
0.10411	0.00043\\
0.10411	0.000419999999999999\\
0.10767	0.000419999999999999\\
0.10767	0.00041\\
0.10967	0.00041\\
0.10967	0.0004\\
0.11257	0.0004\\
0.11257	0.00039\\
0.11398	0.00039\\
0.11398	0.00038\\
0.11532	0.00038\\
0.11532	0.00037\\
0.11559	0.00037\\
0.11559	0.00036\\
0.11583	0.00036\\
0.11583	0.00035\\
0.11606	0.00034\\
0.11627	0.00034\\
0.11627	0.00033\\
0.12341	0.00033\\
0.12341	0.00032\\
0.12816	0.00032\\
0.12816	0.00031\\
0.12845	0.0003\\
0.12886	0.00029\\
0.13321	0.00029\\
0.13321	0.00028\\
0.13389	0.00028\\
0.13389	0.00027\\
0.1382	0.00027\\
0.1382	0.00026\\
0.15	0.00026\\
0.15	0.00025\\
0.15295	0.00025\\
0.15295	0.00024\\
0.15454	0.00024\\
0.15454	0.00023\\
0.15532	0.00023\\
0.15532	0.00022\\
0.15603	0.00022\\
0.15603	0.00021\\
0.1569	0.00021\\
0.1569	0.0002\\
0.15897	0.0002\\
0.15897	0.00019\\
0.16159	0.00019\\
0.16159	0.00018\\
0.16263	0.00018\\
0.16263	0.00017\\
0.16498	0.00017\\
0.16498	0.00016\\
0.16979	0.00016\\
0.16979	0.00015\\
0.17418	0.00015\\
0.17418	0.00014\\
0.17576	0.00014\\
0.17576	0.00013\\
0.1761	0.00012\\
0.18187	0.00012\\
0.18187	0.00011\\
0.18518	0.00011\\
0.18518	0.0001\\
0.18972	0.0001\\
0.18972	9.00000000000001e-05\\
};
\addlegendentry{${W}_{\rm T}{=3}$}

\addplot[color of colormap={500}, mark = triangle*, mark repeat = 50, each nth point=4]
  table[row sep=crcr]{%
9.00000000000001e-05	0.01761\\
0.0001	0.01761\\
0.00011	0.01755\\
0.00012	0.01749\\
0.00012	0.01726\\
0.00013	0.01726\\
0.00013	0.01716\\
0.00014	0.01716\\
0.00014	0.01699\\
0.00016	0.01699\\
0.00016	0.01683\\
0.00017	0.01683\\
0.00018	0.01679\\
0.00018	0.01654\\
0.00019	0.01654\\
0.00027	0.01645\\
0.00027	0.01641\\
0.00028	0.01641\\
0.0003	0.01637\\
0.0003	0.01632\\
0.00031	0.01632\\
0.00031	0.01627\\
0.00032	0.01627\\
0.00032	0.01618\\
0.00033	0.01618\\
0.00033	0.01596\\
0.00034	0.01596\\
0.00034	0.01561\\
0.00035	0.01561\\
0.00037	0.01558\\
0.00039	0.01558\\
0.00041	0.01554\\
0.00041	0.01544\\
0.000419999999999999	0.01544\\
0.000419999999999999	0.01512\\
0.00043	0.01512\\
0.000479999999999999	0.01505\\
0.000479999999999999	0.01495\\
0.00049	0.01495\\
0.00049	0.01458\\
0.0005	0.01458\\
0.000519999999999999	0.01454\\
0.000519999999999999	0.01448\\
0.00053	0.01448\\
0.00054	0.01444\\
0.00054	0.0143\\
0.000549999999999999	0.0143\\
0.000549999999999999	0.01421\\
0.000559999999999999	0.01421\\
0.00057	0.01417\\
0.00057	0.01392\\
0.000579999999999999	0.01392\\
0.000579999999999999	0.01389\\
0.000589999999999999	0.01389\\
0.000619999999999999	0.01384\\
0.000629999999999999	0.01384\\
0.000629999999999999	0.01378\\
0.00065	0.01378\\
0.00065	0.01362\\
0.0007	0.01362\\
0.00071	0.01359\\
0.00071	0.01355\\
0.00073	0.01355\\
0.00074	0.01352\\
0.00074	0.01346\\
0.000779999999999999	0.01346\\
0.000779999999999999	0.01332\\
0.000789999999999999	0.01332\\
0.000789999999999999	0.01329\\
0.000869999999999999	0.01329\\
0.000869999999999999	0.01312\\
0.000879999999999999	0.01312\\
0.000879999999999999	0.01306\\
0.000889999999999999	0.01306\\
0.000889999999999999	0.013\\
0.000909999999999999	0.013\\
0.000909999999999999	0.01296\\
0.000919999999999999	0.01296\\
0.000919999999999999	0.01292\\
0.000929999999999999	0.01292\\
0.00095	0.0129\\
0.000959999999999999	0.0129\\
0.00099	0.01285\\
0.00099	0.01265\\
0.001	0.01265\\
0.00102	0.01262\\
0.00103	0.01262\\
0.00104	0.01259\\
0.00104	0.01254\\
0.00105	0.01254\\
0.0011	0.01247\\
0.0011	0.01232\\
0.00113	0.01232\\
0.00115	0.01229\\
0.00116	0.01229\\
0.00116	0.01225\\
0.00118	0.01225\\
0.00119	0.01222\\
0.00119	0.01211\\
0.00121	0.01211\\
0.00124	0.01206\\
0.00125	0.01206\\
0.00128	0.01205\\
0.00129	0.01205\\
0.0013	0.01201\\
0.00131	0.01197\\
0.00131	0.01191\\
0.00132	0.01191\\
0.00133	0.01188\\
0.00137	0.01178\\
0.00137	0.01159\\
0.00138	0.01159\\
0.00141	0.01155\\
0.00144	0.01155\\
0.00145	0.01151\\
0.00145	0.01133\\
0.00146	0.01133\\
0.00146	0.01115\\
0.00147	0.01115\\
0.00149	0.01112\\
0.00149	0.0111\\
0.00151	0.0111\\
0.00151	0.01093\\
0.00154	0.01093\\
0.00154	0.01087\\
0.00158	0.01087\\
0.00158	0.01069\\
0.00163	0.01069\\
0.00164	0.01067\\
0.00166	0.01064\\
0.00166	0.01055\\
0.00169	0.01055\\
0.00176	0.01047\\
0.00176	0.01036\\
0.0018	0.01036\\
0.0018	0.01032\\
0.00181	0.01032\\
0.00181	0.01029\\
0.00182	0.01029\\
0.00182	0.01026\\
0.00183	0.01026\\
0.00183	0.01024\\
0.00184	0.01024\\
0.00186	0.01023\\
0.00187	0.01023\\
0.00187	0.01003\\
0.00188	0.01003\\
0.00188	0.01001\\
0.00189	0.01001\\
0.00189	0.00997999999999999\\
0.0019	0.00997999999999999\\
0.0019	0.00977999999999999\\
0.00192	0.00977999999999999\\
0.00194	0.00976999999999999\\
0.00196	0.00976999999999999\\
0.00198	0.00975999999999999\\
0.00202	0.00975999999999999\\
0.00202	0.00974\\
0.00203	0.00974\\
0.00205	0.00970999999999999\\
0.00205	0.00965\\
0.00206	0.00965\\
0.00207	0.00962999999999999\\
0.00207	0.00961\\
0.00213	0.00961\\
0.00213	0.00959\\
0.00214	0.00959\\
0.00216	0.00957999999999999\\
0.0022	0.00957999999999999\\
0.00223	0.00955999999999999\\
0.00228	0.00955999999999999\\
0.00228	0.00953999999999999\\
0.00229	0.00953999999999999\\
0.00233	0.00951\\
0.00234	0.00951\\
0.00235	0.00949\\
0.00236	0.00946999999999999\\
0.00236	0.00944999999999999\\
0.00237	0.00944999999999999\\
0.0024	0.00943\\
0.00241	0.00943\\
0.00241	0.00941\\
0.00249	0.00941\\
0.00251	0.00939999999999999\\
0.00252	0.00939999999999999\\
0.00254	0.00939\\
0.00261	0.00939\\
0.00261	0.00937\\
0.00262	0.00937\\
0.00264	0.00936\\
0.00267	0.00936\\
0.00267	0.00933999999999999\\
0.00271	0.00933999999999999\\
0.00273	0.00932999999999999\\
0.00277	0.00932999999999999\\
0.00277	0.00931\\
0.00278	0.00931\\
0.00279	0.00928999999999999\\
0.00281	0.00928\\
0.0029	0.00928\\
0.00293	0.00925999999999999\\
0.00294	0.00925999999999999\\
0.00299	0.00922\\
0.003	0.00922\\
0.003	0.00919999999999999\\
0.00301	0.00919999999999999\\
0.00301	0.00918\\
0.00306	0.00918\\
0.00306	0.00915999999999999\\
0.00316	0.00915999999999999\\
0.00318	0.00915000000000001\\
0.00319	0.00915000000000001\\
0.00322	0.00913\\
0.00323	0.00913\\
0.00324	0.00910999999999999\\
0.00324	0.00907\\
0.00325	0.00907\\
0.00326	0.00905\\
0.00329	0.00903\\
0.00333	0.00903\\
0.00336	0.00901000000000001\\
0.00338	0.00901000000000001\\
0.0034	0.00899999999999999\\
0.00345	0.00899999999999999\\
0.00346	0.00898\\
0.00348	0.00895\\
0.00348	0.00892999999999999\\
0.00349	0.00892999999999999\\
0.00352	0.00891\\
0.00353	0.00891\\
0.00353	0.00887999999999999\\
0.00354	0.00887999999999999\\
0.00354	0.00884999999999999\\
0.00357	0.00884999999999999\\
0.00357	0.00881999999999999\\
0.00358	0.00881999999999999\\
0.0036	0.00881000000000001\\
0.00363	0.00881000000000001\\
0.00363	0.00879\\
0.00366	0.00879\\
0.00366	0.00876999999999999\\
0.0037	0.00876999999999999\\
0.0037	0.00874\\
0.00374	0.00874\\
0.00376	0.00873\\
0.00377	0.00873\\
0.00378	0.00871\\
0.00378	0.00868\\
0.00379	0.00868\\
0.00379	0.00864999999999999\\
0.0038	0.00864999999999999\\
0.00381	0.00863\\
0.00386	0.00858999999999999\\
0.00387	0.00858999999999999\\
0.00387	0.00856999999999999\\
0.00388	0.00856999999999999\\
0.00392	0.00854000000000001\\
0.00395	0.00854000000000001\\
0.00397	0.00853\\
0.00405	0.00853\\
0.00408	0.00851\\
0.00409	0.00851\\
0.00409	0.00847999999999999\\
0.00411	0.00847999999999999\\
0.00413	0.00847\\
0.00417	0.00847\\
0.00419	0.00846\\
0.00423999999999999	0.00846\\
0.00423999999999999	0.00843999999999999\\
0.00425	0.00843999999999999\\
0.00429	0.00841\\
0.0043	0.00841\\
0.00434	0.00838\\
0.00438	0.00838\\
0.00441	0.00835999999999999\\
0.00444	0.00835999999999999\\
0.00450999999999999	0.0083\\
0.00454	0.0083\\
0.00454	0.00825999999999999\\
0.00459	0.00825999999999999\\
0.0046	0.00824\\
0.0046	0.0082\\
0.00461	0.0082\\
0.00461	0.00818\\
0.00462	0.00818\\
0.00462	0.00815999999999999\\
0.00464	0.00815999999999999\\
0.00466	0.00814999999999999\\
0.00468	0.00814999999999999\\
0.0047	0.00812\\
0.0047	0.0081\\
0.00472	0.0081\\
0.00474	0.00808999999999999\\
0.00478999999999999	0.00808999999999999\\
0.00478999999999999	0.00807\\
0.00481	0.00807\\
0.00482999999999999	0.00804\\
0.00486	0.00802\\
0.00487999999999999	0.00802\\
0.00487999999999999	0.00797\\
0.00489	0.00797\\
0.00491	0.00796\\
0.00492	0.00796\\
0.00492	0.00794\\
0.00493	0.00794\\
0.00496999999999999	0.00790999999999999\\
0.00501	0.00790999999999999\\
0.00501	0.00788999999999999\\
0.00506	0.00788999999999999\\
0.00512999999999999	0.00783\\
0.00514	0.00783\\
0.00514	0.00779999999999999\\
0.00515	0.00779999999999999\\
0.00517	0.00779\\
0.00519	0.00779\\
0.00519	0.00776999999999999\\
0.00519999999999999	0.00776999999999999\\
0.00523	0.00774999999999999\\
0.00526	0.00774999999999999\\
0.00531	0.00771\\
0.00533	0.00771\\
0.00535	0.00768\\
0.0054	0.00761999999999999\\
0.0054	0.0076\\
0.00543	0.0076\\
0.00545	0.00759\\
0.00548999999999999	0.00759\\
0.00552	0.00756999999999999\\
0.00558	0.00756999999999999\\
0.00558	0.00755\\
0.00559	0.00755\\
0.00562	0.00752999999999999\\
0.00567999999999999	0.00752999999999999\\
0.00567999999999999	0.0075\\
0.00569	0.0075\\
0.00575	0.00745\\
0.00576999999999999	0.00744\\
0.00582	0.00744\\
0.00582999999999999	0.00741999999999999\\
0.00582999999999999	0.00737999999999999\\
0.00584999999999999	0.00737999999999999\\
0.00586999999999999	0.00737\\
0.00592	0.00732999999999999\\
0.00597	0.00732999999999999\\
0.00597	0.00731\\
0.00601	0.00727999999999999\\
0.00603	0.00727999999999999\\
0.00603	0.00726\\
0.00605	0.00726\\
0.00608	0.00724\\
0.00611	0.00724\\
0.00611	0.00722\\
0.00612	0.00719999999999999\\
0.00618	0.00714999999999999\\
0.00623	0.00714999999999999\\
0.00623	0.00712999999999999\\
0.00626999999999999	0.0071\\
0.00629999999999999	0.0071\\
0.00629999999999999	0.00708\\
0.00632	0.00707\\
0.00638	0.00707\\
0.00641999999999999	0.00704\\
0.00645	0.00702\\
0.00647	0.00700999999999999\\
0.00649	0.00700999999999999\\
0.00649	0.00699\\
0.00651	0.00698\\
0.00653	0.00697\\
0.00669	0.00697\\
0.00669999999999999	0.00695\\
0.00672	0.00693999999999999\\
0.00677999999999999	0.00693999999999999\\
0.00679999999999999	0.00693\\
0.00682	0.00692\\
0.00689999999999999	0.00692\\
0.00692	0.00691\\
0.00711	0.00691\\
0.00712999999999999	0.00689999999999999\\
0.00714999999999999	0.00688999999999999\\
0.00718	0.00688999999999999\\
0.00718	0.00686999999999999\\
0.00723	0.00686999999999999\\
0.00723	0.00685\\
0.00724999999999999	0.00685\\
0.00724999999999999	0.00683\\
0.00726999999999999	0.00682\\
0.00731999999999999	0.00682\\
0.00733999999999999	0.00681\\
0.00737	0.00678999999999999\\
0.00747	0.00678999999999999\\
0.00749	0.00677999999999999\\
0.00752999999999999	0.00677999999999999\\
0.00755	0.00677\\
0.00759	0.00677\\
0.00759	0.00674999999999999\\
0.0076	0.00673\\
0.00761999999999999	0.00672\\
0.00764	0.00670999999999999\\
0.00769999999999999	0.00670999999999999\\
0.00774	0.00668\\
0.00776999999999999	0.00668\\
0.00779999999999999	0.00665999999999999\\
0.00787	0.00665999999999999\\
0.00788999999999999	0.00665\\
0.00789999999999999	0.00662999999999999\\
0.00794	0.00659999999999999\\
0.00802999999999999	0.00659999999999999\\
0.00802999999999999	0.00656\\
0.00813999999999999	0.00656\\
0.00818999999999999	0.00651999999999999\\
0.00824	0.00651999999999999\\
0.00824	0.0065\\
0.00829	0.0065\\
0.00831	0.00649\\
0.00832999999999999	0.00648\\
0.00835	0.00645\\
0.00837	0.00643999999999999\\
0.00841	0.00643999999999999\\
0.00843	0.00643\\
0.00847	0.00643\\
0.00851	0.00639999999999999\\
0.00853	0.00638999999999999\\
0.00858999999999999	0.00638999999999999\\
0.00858999999999999	0.00634\\
0.00862	0.00632\\
0.00864	0.00631\\
0.00866	0.00631\\
0.00869	0.00629\\
0.00876000000000001	0.00629\\
0.00879	0.00626999999999999\\
0.00881999999999999	0.00626999999999999\\
0.00882999999999999	0.00625\\
0.00884999999999999	0.00624\\
0.00887999999999999	0.00624\\
0.00887999999999999	0.00621999999999999\\
0.00889999999999999	0.00621999999999999\\
0.00892	0.00621\\
0.00894	0.00619999999999999\\
0.00895999999999999	0.00619\\
0.00898	0.00619\\
0.00898	0.00616999999999999\\
0.00903999999999999	0.00616999999999999\\
0.00907	0.00615\\
0.00916999999999999	0.00615\\
0.00918999999999999	0.00614\\
0.00920999999999999	0.00613\\
0.00924	0.00613\\
0.00927	0.00611\\
0.00928999999999999	0.00611\\
0.00932	0.00609\\
0.00933999999999999	0.00608\\
0.00937999999999999	0.00608\\
0.00939999999999999	0.00607\\
0.00941999999999999	0.00607\\
0.00944	0.00606\\
0.0095	0.00606\\
0.0095	0.00603999999999999\\
0.00953999999999999	0.00603999999999999\\
0.00959	0.00601\\
0.00961	0.006\\
0.00964	0.006\\
0.00964	0.00596\\
0.00967	0.00596\\
0.00969999999999999	0.00595\\
0.00975000000000001	0.00595\\
0.00977999999999999	0.00594\\
0.00983999999999999	0.00594\\
0.00983999999999999	0.00592\\
0.00989	0.00592\\
0.00991999999999999	0.00591\\
0.01009	0.00591\\
0.01013	0.00588999999999999\\
0.01017	0.00586999999999999\\
0.01019	0.00586999999999999\\
0.01019	0.00584999999999999\\
0.01022	0.00584\\
0.01025	0.00582999999999999\\
0.01028	0.00582999999999999\\
0.01032	0.00581\\
0.01036	0.00578999999999999\\
0.01038	0.00578999999999999\\
0.01047	0.00572\\
0.0105	0.00572\\
0.01053	0.00571\\
0.01066	0.00571\\
0.0107	0.00569\\
0.01074	0.00569\\
0.01074	0.00567999999999999\\
0.01079	0.00567999999999999\\
0.01079	0.00565\\
0.01082	0.00564\\
0.01094	0.00564\\
0.01094	0.00563\\
0.01101	0.00558\\
0.01103	0.00558\\
0.01103	0.00556999999999999\\
0.0111	0.00556999999999999\\
0.0111	0.00556\\
0.01121	0.00556\\
0.01121	0.00555\\
0.01125	0.00552999999999999\\
0.01131	0.00552999999999999\\
0.01131	0.00552\\
0.01137	0.00552\\
0.01137	0.00550999999999999\\
0.0114	0.00550999999999999\\
0.0114	0.00549999999999999\\
0.01145	0.00547\\
0.01148	0.00547\\
0.01148	0.00546\\
0.01154	0.00542\\
0.0116	0.0054\\
0.01163	0.00539\\
0.01166	0.00538\\
0.01169	0.00538\\
0.01169	0.00536999999999999\\
0.0118	0.00536999999999999\\
0.0118	0.00533\\
0.01196	0.00533\\
0.01196	0.00531\\
0.01218	0.00531\\
0.01218	0.0053\\
0.01227	0.0053\\
0.01227	0.00528999999999999\\
0.01248	0.00528999999999999\\
0.01248	0.00528\\
0.01253	0.00528\\
0.01253	0.00527\\
0.0126	0.00527\\
0.0126	0.00526\\
0.01265	0.00526\\
0.01265	0.00525\\
0.01275	0.00521\\
0.01284	0.00521\\
0.01284	0.00519999999999999\\
0.01292	0.00519999999999999\\
0.01292	0.00519\\
0.01295	0.00519\\
0.01295	0.00518\\
0.01302	0.00518\\
0.01302	0.00517\\
0.01311	0.00517\\
0.01311	0.00516\\
0.01317	0.00516\\
0.01317	0.00515\\
0.01321	0.00515\\
0.01321	0.00514\\
0.01326	0.00514\\
0.01326	0.00512999999999999\\
0.01332	0.00512999999999999\\
0.01332	0.00512\\
0.01339	0.00512\\
0.01339	0.00511\\
0.01345	0.00508999999999999\\
0.01352	0.00508999999999999\\
0.01352	0.00508\\
0.01355	0.00508\\
0.01355	0.00507\\
0.01362	0.00507\\
0.01362	0.00506\\
0.01373	0.00506\\
0.01373	0.00504999999999999\\
0.01385	0.00504999999999999\\
0.01385	0.00504\\
0.01396	0.00504\\
0.01396	0.00503\\
0.01404	0.00503\\
0.01404	0.00501999999999999\\
0.01409	0.00501999999999999\\
0.01409	0.00501\\
0.01414	0.00501\\
0.01414	0.005\\
0.01439	0.005\\
0.01439	0.00498999999999999\\
0.01456	0.00498999999999999\\
0.01456	0.00498\\
0.01459	0.00496999999999999\\
0.01467	0.00496999999999999\\
0.01467	0.00496\\
0.0147	0.00495\\
0.01473	0.00494\\
0.01487	0.00494\\
0.01487	0.00493\\
0.01496	0.00493\\
0.01496	0.00492\\
0.01501	0.00492\\
0.01501	0.00491\\
0.01504	0.0049\\
0.01513	0.0049\\
0.01513	0.00489\\
0.01521	0.00489\\
0.01521	0.00487999999999999\\
0.01535	0.00487999999999999\\
0.01535	0.00487\\
0.0154	0.00486\\
0.01553	0.00486\\
0.01553	0.00484999999999999\\
0.0156	0.00484999999999999\\
0.0156	0.00484\\
0.01563	0.00482999999999999\\
0.01567	0.00482999999999999\\
0.01567	0.00482\\
0.0157	0.00481\\
0.01573	0.00481\\
0.01573	0.00479999999999999\\
0.01603	0.00479999999999999\\
0.01603	0.00478999999999999\\
0.01606	0.00478999999999999\\
0.01606	0.00477999999999999\\
0.01613	0.00477999999999999\\
0.01613	0.00476999999999999\\
0.01616	0.00476999999999999\\
0.01616	0.00475999999999999\\
0.01629	0.00471\\
0.01639	0.00471\\
0.01639	0.0047\\
0.01655	0.0047\\
0.01655	0.00468\\
0.01661	0.00468\\
0.01661	0.00465\\
0.01665	0.00465\\
0.01665	0.00464\\
0.01676	0.00464\\
0.01676	0.00463\\
0.01681	0.00463\\
0.01681	0.00462\\
0.01698	0.00462\\
0.01698	0.00461\\
0.01716	0.00461\\
0.01716	0.0046\\
0.01755	0.0046\\
0.01755	0.00459\\
0.0176	0.00458\\
0.01766	0.00458\\
0.01766	0.00457\\
0.01772	0.00457\\
0.01772	0.00455999999999999\\
0.01776	0.00455\\
0.01784	0.00455\\
0.01784	0.00454\\
0.01867	0.00454\\
0.01867	0.00452999999999999\\
0.01877	0.00450999999999999\\
0.01899	0.00450999999999999\\
0.01899	0.00449999999999999\\
0.01903	0.00449\\
0.01908	0.00448\\
0.01913	0.00447\\
0.0192	0.00447\\
0.0192	0.00446\\
0.01926	0.00446\\
0.01926	0.00444999999999999\\
0.01956	0.00444999999999999\\
0.01956	0.00443\\
0.01961	0.00443\\
0.01961	0.00442\\
0.01965	0.00442\\
0.01965	0.00441\\
0.01969	0.0044\\
0.01996	0.0044\\
0.01996	0.00438999999999999\\
0.02001	0.00437\\
0.02023	0.00437\\
0.02023	0.00435999999999999\\
0.02029	0.00435999999999999\\
0.02029	0.00435\\
0.02036	0.00434\\
0.02051	0.00434\\
0.02051	0.00433\\
0.02056	0.00432\\
0.02063	0.00432\\
0.02063	0.00431\\
0.02074	0.00431\\
0.02074	0.0043\\
0.02098	0.0043\\
0.02098	0.00429\\
0.02105	0.00429\\
0.02105	0.00426\\
0.02116	0.00426\\
0.02116	0.00425\\
0.02126	0.00422\\
0.0213	0.00421\\
0.02135	0.00421\\
0.02135	0.00419999999999999\\
0.02143	0.00419999999999999\\
0.02143	0.00419\\
0.02155	0.00419\\
0.02155	0.00417999999999999\\
0.02161	0.00417\\
0.02176	0.00417\\
0.02176	0.00416\\
0.02182	0.00415\\
0.02186	0.00414\\
0.02211	0.00414\\
0.02211	0.00413\\
0.02216	0.00411\\
0.0222	0.00411\\
0.0222	0.0041\\
0.02226	0.00409\\
0.02233	0.00409\\
0.02233	0.00408\\
0.02263	0.00408\\
0.02263	0.00406999999999999\\
0.02285	0.00406999999999999\\
0.02285	0.00406\\
0.0229	0.00406\\
0.0229	0.00405\\
0.02301	0.00405\\
0.02301	0.00404\\
0.02314	0.00404\\
0.02314	0.00403\\
0.02331	0.00403\\
0.02331	0.00402\\
0.02338	0.00402\\
0.02338	0.00401\\
0.02348	0.00399\\
0.02353	0.00398\\
0.02364	0.00398\\
0.02364	0.00397\\
0.024	0.00397\\
0.024	0.00396\\
0.02415	0.00396\\
0.02415	0.00395\\
0.02423	0.00395\\
0.02423	0.00394\\
0.02462	0.00394\\
0.02462	0.00393\\
0.02468	0.00393\\
0.02468	0.00392\\
0.02475	0.00392\\
0.02475	0.00391\\
0.02503	0.00391\\
0.02503	0.0039\\
0.02511	0.00388\\
0.02517	0.00388\\
0.02517	0.00387\\
0.02524	0.00387\\
0.02524	0.00386\\
0.02534	0.00384\\
0.02542	0.00384\\
0.02542	0.00383\\
0.02548	0.00382\\
0.02555	0.00382\\
0.02555	0.00381\\
0.02561	0.0038\\
0.02569	0.0038\\
0.02569	0.00379\\
0.02577	0.00379\\
0.02577	0.00378\\
0.02584	0.00377\\
0.02603	0.00377\\
0.02603	0.00376\\
0.02611	0.00376\\
0.02611	0.00375\\
0.02627	0.00375\\
0.02627	0.00374\\
0.02642	0.00374\\
0.02642	0.00372999999999999\\
0.02648	0.00371\\
0.02656	0.00371\\
0.02656	0.0037\\
0.02667	0.0037\\
0.02667	0.00368999999999999\\
0.02687	0.00368999999999999\\
0.02687	0.00368\\
0.02703	0.00368\\
0.02703	0.00367\\
0.02721	0.00367\\
0.02721	0.00366\\
0.02738	0.00366\\
0.02738	0.00365\\
0.02744	0.00365\\
0.02744	0.00364\\
0.02766	0.00364\\
0.02766	0.00363\\
0.02779	0.00363\\
0.02779	0.00362\\
0.02788	0.00362\\
0.02788	0.00361\\
0.02808	0.00361\\
0.02808	0.0036\\
0.02815	0.0036\\
0.02815	0.00359\\
0.02833	0.00359\\
0.02833	0.00358\\
0.02839	0.00358\\
0.02839	0.00357\\
0.0285	0.00357\\
0.0285	0.00356\\
0.02867	0.00356\\
0.02867	0.00355\\
0.02888	0.00355\\
0.02888	0.00354\\
0.02916	0.00354\\
0.02916	0.00352\\
0.02923	0.00352\\
0.02923	0.00351\\
0.0293	0.00351\\
0.0293	0.0035\\
0.02937	0.00349\\
0.02952	0.00349\\
0.02952	0.00348\\
0.02959	0.00348\\
0.02959	0.00347\\
0.02973	0.00344\\
0.02986	0.00344\\
0.02986	0.00342\\
0.03037	0.00342\\
0.03037	0.00341\\
0.03056	0.00341\\
0.03056	0.0034\\
0.03071	0.0034\\
0.03071	0.00339\\
0.03079	0.00338\\
0.03122	0.00338\\
0.03122	0.00337\\
0.03128	0.00337\\
0.03128	0.00336\\
0.03143	0.00336\\
0.03143	0.00335\\
0.03149	0.00334\\
0.03175	0.00334\\
0.03175	0.00333\\
0.03219	0.00333\\
0.03219	0.00332\\
0.03238	0.00332\\
0.03238	0.00331\\
0.03248	0.0033\\
0.03255	0.0033\\
0.03255	0.00329\\
0.03263	0.00329\\
0.03263	0.00328\\
0.03272	0.00327\\
0.03283	0.00327\\
0.03283	0.00326\\
0.03294	0.00326\\
0.03294	0.00325\\
0.03304	0.00325\\
0.03304	0.00324\\
0.03342	0.00324\\
0.03342	0.00323\\
0.03377	0.00323\\
0.03377	0.00322\\
0.03388	0.00322\\
0.03388	0.00321\\
0.03402	0.00319\\
0.03418	0.00319\\
0.03418	0.00318\\
0.0344	0.00318\\
0.0344	0.00317\\
0.03452	0.00317\\
0.03452	0.00316\\
0.0346	0.00314\\
0.03476	0.00314\\
0.03476	0.00313\\
0.03486	0.00313\\
0.03486	0.00312\\
0.03522	0.00312\\
0.03522	0.00311\\
0.0353	0.00309\\
0.03546	0.00309\\
0.03546	0.00308\\
0.03595	0.00308\\
0.03595	0.00307\\
0.03605	0.00303\\
0.03621	0.00301\\
0.03629	0.003\\
0.03646	0.003\\
0.03646	0.00299\\
0.03662	0.00299\\
0.03662	0.00298\\
0.03669	0.00297\\
0.03688	0.00295\\
0.03696	0.00294\\
0.03707	0.00294\\
0.03707	0.00293\\
0.03725	0.0029\\
0.03786	0.0029\\
0.03786	0.00289\\
0.03805	0.00289\\
0.03805	0.00287\\
0.03813	0.00286\\
0.03864	0.00286\\
0.03864	0.00285\\
0.0388	0.00285\\
0.0388	0.00284\\
0.03888	0.00282\\
0.03899	0.00281\\
0.03913	0.00277\\
0.03965	0.00277\\
0.03965	0.00276\\
0.03989	0.00276\\
0.03989	0.00275\\
0.03999	0.00275\\
0.03999	0.00274\\
0.04009	0.00273\\
0.0402	0.00271\\
0.04039	0.00271\\
0.04039	0.0027\\
0.04075	0.0027\\
0.04075	0.00269\\
0.04093	0.00269\\
0.04093	0.00268\\
0.04103	0.00268\\
0.04103	0.00266\\
0.04133	0.00266\\
0.04133	0.00265\\
0.04147	0.00264\\
0.04157	0.00264\\
0.04157	0.00263\\
0.04179	0.00263\\
0.04179	0.00262\\
0.04196	0.0026\\
0.04206	0.00259\\
0.04223	0.00259\\
0.04223	0.00258\\
0.04232	0.00257\\
0.04245	0.00257\\
0.04245	0.00256\\
0.04254	0.00256\\
0.04254	0.00255\\
0.0426399999999999	0.00254\\
0.04276	0.00254\\
0.04276	0.00253\\
0.04318	0.00253\\
0.04318	0.00252\\
0.04331	0.0025\\
0.04343	0.0025\\
0.04343	0.00249\\
0.04371	0.00249\\
0.04371	0.00248\\
0.04409	0.00248\\
0.04409	0.00247\\
0.0441999999999999	0.00246\\
0.04453	0.00246\\
0.04453	0.00245\\
0.04476	0.00245\\
0.04476	0.00244\\
0.04498	0.00244\\
0.04498	0.00243\\
0.04509	0.00242\\
0.04518	0.00242\\
0.04518	0.00241\\
0.04576	0.00241\\
0.04576	0.0024\\
0.0468	0.0024\\
0.0468	0.00239\\
0.0469899999999999	0.00239\\
0.0469899999999999	0.00238\\
0.0470999999999999	0.00237\\
0.0473599999999999	0.00237\\
0.0473599999999999	0.00236\\
0.0475999999999999	0.00236\\
0.0475999999999999	0.00235\\
0.04809	0.00235\\
0.04809	0.00234\\
0.04822	0.00233\\
0.04845	0.00233\\
0.04845	0.00232\\
0.0487699999999999	0.00232\\
0.0487699999999999	0.00231\\
0.04887	0.00231\\
0.04887	0.0023\\
0.04921	0.0023\\
0.04921	0.00229\\
0.04988	0.00229\\
0.04988	0.00228\\
0.05004	0.00227\\
0.05016	0.00227\\
0.05016	0.00226\\
0.05041	0.00226\\
0.05041	0.00225\\
0.0504999999999999	0.00225\\
0.0504999999999999	0.00224\\
0.0506499999999999	0.00223\\
0.05123	0.00223\\
0.05123	0.00222\\
0.05133	0.00222\\
0.05133	0.00221\\
0.05278	0.00221\\
0.05278	0.0022\\
0.0528999999999999	0.00219\\
0.0531	0.00219\\
0.0531	0.00218\\
0.05323	0.00218\\
0.05323	0.00217\\
0.05342	0.00217\\
0.05342	0.00216\\
0.05353	0.00216\\
0.05353	0.00215\\
0.0537	0.00214\\
0.05408	0.00214\\
0.05408	0.00213\\
0.0548799999999999	0.00213\\
0.0548799999999999	0.00212\\
0.05498	0.00212\\
0.05498	0.00211\\
0.05516	0.00211\\
0.05516	0.0021\\
0.05533	0.0021\\
0.05533	0.00209\\
0.05552	0.00208\\
0.05568	0.00208\\
0.05568	0.00207\\
0.05601	0.00207\\
0.05601	0.00206\\
0.0565099999999999	0.00206\\
0.0565099999999999	0.00205\\
0.05712	0.00205\\
0.05712	0.00204\\
0.05723	0.00203\\
0.05784	0.00203\\
0.05784	0.00202\\
0.05796	0.00202\\
0.05796	0.00201\\
0.05883	0.00201\\
0.05883	0.002\\
0.05896	0.002\\
0.05896	0.00199\\
0.05954	0.00199\\
0.05954	0.00198\\
0.0601199999999999	0.00198\\
0.0601199999999999	0.00197\\
0.06089	0.00197\\
0.06089	0.00196\\
0.0610399999999999	0.00196\\
0.0610399999999999	0.00195\\
0.0612399999999999	0.00194\\
0.06191	0.00194\\
0.06191	0.00193\\
0.06227	0.00193\\
0.06227	0.00192\\
0.06244	0.0019\\
0.06284	0.0019\\
0.06284	0.00189\\
0.06304	0.00188\\
0.0634399999999999	0.00188\\
0.0634399999999999	0.00187\\
0.06357	0.00185\\
0.06378	0.00184\\
0.0639999999999999	0.00184\\
0.0639999999999999	0.00183\\
0.06459	0.00183\\
0.06459	0.00182\\
0.06488	0.00182\\
0.06488	0.00181\\
0.06506	0.00181\\
0.06506	0.0018\\
0.06524	0.0018\\
0.06524	0.00179\\
0.0656099999999999	0.00179\\
0.0656099999999999	0.00178\\
0.06596	0.00178\\
0.06596	0.00177\\
0.06615	0.00176\\
0.06633	0.00176\\
0.06633	0.00175\\
0.06665	0.00175\\
0.06665	0.00174\\
0.06713	0.00174\\
0.06713	0.00173\\
0.06728	0.00172\\
0.06748	0.00172\\
0.06748	0.00171\\
0.06769	0.0017\\
0.06791	0.0017\\
0.06791	0.00169\\
0.06842	0.00169\\
0.06842	0.00167\\
0.06924	0.00167\\
0.06924	0.00166\\
0.06955	0.00166\\
0.06955	0.00165\\
0.0705899999999999	0.00165\\
0.0705899999999999	0.00164\\
0.0724999999999999	0.00164\\
0.0724999999999999	0.00163\\
0.0728699999999999	0.00163\\
0.0728699999999999	0.00162\\
0.07313	0.00162\\
0.07313	0.00161\\
0.07405	0.00161\\
0.07405	0.0016\\
0.0742900000000001	0.0016\\
0.0742900000000001	0.00159\\
0.07505	0.00159\\
0.07505	0.00158\\
0.0762800000000001	0.00158\\
0.0762800000000001	0.00157\\
0.0769499999999999	0.00157\\
0.0769499999999999	0.00156\\
0.07736	0.00156\\
0.07736	0.00155\\
0.07813	0.00155\\
0.07813	0.00154\\
0.07879	0.00154\\
0.07879	0.00153\\
0.07906	0.00153\\
0.07906	0.00152\\
0.07922	0.00149\\
0.0795399999999999	0.00149\\
0.0795399999999999	0.00148\\
0.08031	0.00148\\
0.08031	0.00147\\
0.0808399999999999	0.00147\\
0.0808399999999999	0.00146\\
0.08181	0.00146\\
0.08181	0.00145\\
0.08203	0.00144\\
0.08227	0.00144\\
0.08227	0.00143\\
0.0828	0.00143\\
0.0828	0.00142\\
0.0830899999999999	0.00142\\
0.0830899999999999	0.00141\\
0.0836699999999999	0.00141\\
0.0836699999999999	0.0014\\
0.0840900000000001	0.0014\\
0.0840900000000001	0.00139\\
0.0842699999999999	0.00139\\
0.0842699999999999	0.00138\\
0.08442	0.00137\\
0.0847	0.00136\\
0.0853299999999999	0.00132\\
0.0859899999999999	0.00132\\
0.0859899999999999	0.00131\\
0.0864700000000001	0.00131\\
0.0864700000000001	0.0013\\
0.0872299999999999	0.0013\\
0.0872299999999999	0.00129\\
0.08747	0.00129\\
0.08747	0.00128\\
0.08772	0.00127\\
0.0881799999999999	0.00122\\
0.0883499999999999	0.00122\\
0.0883499999999999	0.00121\\
0.0889999999999999	0.00121\\
0.0889999999999999	0.0012\\
0.09091	0.0012\\
0.09091	0.00119\\
0.09256	0.00119\\
0.09256	0.00118\\
0.09378	0.00118\\
0.09378	0.00117\\
0.0939900000000001	0.00117\\
0.0939900000000001	0.00116\\
0.09519	0.00116\\
0.09519	0.00115\\
0.0954899999999999	0.00115\\
0.0954899999999999	0.00114\\
0.0965199999999999	0.00114\\
0.0965199999999999	0.00113\\
0.0967	0.00113\\
0.0967	0.00112\\
0.09797	0.00112\\
0.09797	0.00111\\
0.09849	0.00111\\
0.09849	0.0011\\
0.0993000000000001	0.0011\\
0.0993000000000001	0.00109\\
0.09961	0.00109\\
0.09961	0.00108\\
0.101	0.00108\\
0.101	0.00107\\
0.10121	0.00107\\
0.10121	0.00106\\
0.1018	0.00106\\
0.1018	0.00105\\
0.10214	0.00105\\
0.10214	0.00104\\
0.10255	0.00104\\
0.10255	0.00103\\
0.10331	0.00103\\
0.10331	0.00102\\
0.1036	0.00101\\
0.1039	0.00101\\
0.1039	0.001\\
0.10409	0.00099\\
0.1053	0.00099\\
0.1053	0.000979999999999998\\
0.10705	0.000979999999999998\\
0.10705	0.000969999999999999\\
0.10757	0.000969999999999999\\
0.10757	0.000959999999999999\\
0.10781	0.000939999999999999\\
0.10841	0.000939999999999999\\
0.10841	0.000929999999999999\\
0.10898	0.000909999999999999\\
0.10922	0.000899999999999999\\
0.10959	0.000889999999999999\\
0.10993	0.000879999999999999\\
0.11048	0.000859999999999999\\
0.11079	0.000859999999999999\\
0.11079	0.00085\\
0.1118	0.00085\\
0.1118	0.000839999999999999\\
0.11319	0.000839999999999999\\
0.11319	0.00083\\
0.11448	0.00083\\
0.11448	0.00082\\
0.11494	0.00082\\
0.11494	0.00081\\
0.11626	0.00081\\
0.11626	0.0008\\
0.11763	0.0008\\
0.11763	0.000789999999999999\\
0.11788	0.000789999999999999\\
0.11788	0.000779999999999999\\
0.11812	0.000769999999999999\\
0.11844	0.000769999999999999\\
0.11844	0.00076\\
0.11922	0.00076\\
0.11922	0.00075\\
0.11987	0.00075\\
0.11987	0.00074\\
0.12035	0.00074\\
0.12035	0.00073\\
0.12239	0.00073\\
0.12239	0.000719999999999999\\
0.12271	0.00071\\
0.12295	0.00071\\
0.12295	0.0007\\
0.12344	0.000669999999999999\\
0.12447	0.000669999999999999\\
0.12447	0.000659999999999999\\
0.12539	0.000659999999999999\\
0.12539	0.00065\\
0.12578	0.000639999999999999\\
0.1263	0.000639999999999999\\
0.1263	0.000629999999999999\\
0.12706	0.000629999999999999\\
0.12706	0.000619999999999999\\
0.128	0.000619999999999999\\
0.128	0.00061\\
0.12848	0.00061\\
0.12848	0.000599999999999999\\
0.12875	0.000599999999999999\\
0.12875	0.000589999999999999\\
0.12901	0.000579999999999999\\
0.12925	0.00057\\
0.13165	0.00057\\
0.13165	0.000559999999999999\\
0.13208	0.000549999999999999\\
0.13507	0.000549999999999999\\
0.13507	0.00054\\
0.13579	0.00054\\
0.13579	0.00053\\
0.13778	0.00053\\
0.13778	0.000519999999999999\\
0.1396	0.000519999999999999\\
0.1396	0.000509999999999999\\
0.13992	0.000509999999999999\\
0.13992	0.0005\\
0.14047	0.0005\\
0.14047	0.00049\\
0.14098	0.00049\\
0.14098	0.000479999999999999\\
0.14337	0.000479999999999999\\
0.14337	0.00047\\
0.14423	0.00047\\
0.14423	0.000459999999999999\\
0.14474	0.000459999999999999\\
0.14474	0.000449999999999999\\
0.14565	0.000449999999999999\\
0.14565	0.00044\\
0.14719	0.00044\\
0.14719	0.00043\\
0.14788	0.00043\\
0.14788	0.000419999999999999\\
0.14885	0.000419999999999999\\
0.14885	0.00041\\
0.14931	0.00041\\
0.14931	0.0004\\
0.14963	0.0004\\
0.14963	0.00039\\
0.14995	0.00038\\
0.15091	0.00038\\
0.15091	0.00037\\
0.15137	0.00036\\
0.15236	0.00036\\
0.15236	0.00035\\
0.15273	0.00034\\
0.15318	0.00034\\
0.15318	0.00033\\
0.15351	0.00033\\
0.15351	0.00032\\
0.15432	0.00032\\
0.15432	0.00031\\
0.15564	0.00031\\
0.15564	0.0003\\
0.15718	0.0003\\
0.15718	0.00029\\
0.15995	0.00029\\
0.15995	0.00028\\
0.16679	0.00028\\
0.16679	0.00027\\
0.16753	0.00027\\
0.16753	0.00026\\
0.16812	0.00026\\
0.16812	0.00025\\
0.16969	0.00025\\
0.16969	0.00024\\
0.17015	0.00024\\
0.17015	0.00023\\
0.17056	0.00022\\
0.17138	0.00022\\
0.17138	0.00021\\
0.1725	0.00021\\
0.1725	0.0002\\
0.17333	0.0002\\
0.17333	0.00019\\
0.17473	0.00019\\
0.17473	0.00018\\
0.17565	0.00018\\
0.17565	0.00017\\
0.17637	0.00017\\
0.17637	0.00016\\
0.17856	0.00016\\
0.17856	0.00015\\
0.18184	0.00015\\
0.18184	0.00014\\
0.1835	0.00014\\
0.1835	0.00013\\
0.18475	0.00013\\
0.18475	0.00012\\
0.18532	0.00011\\
0.18572	0.00011\\
0.18572	0.0001\\
0.18637	0.0001\\
0.18637	9.00000000000001e-05\\
};
\addlegendentry{${W}_{\rm T}{=7}$}

\addplot[color of colormap={800}, mark = square*, mark repeat = 100, each nth point=2]
  table[row sep=crcr]{%
9.00000000000001e-05	0.05855\\
0.0001	0.05855\\
0.0001	0.05841\\
0.00011	0.05841\\
0.00013	0.0582\\
0.00013	0.05807\\
0.00014	0.05807\\
0.00014	0.05784\\
0.00015	0.05784\\
0.00015	0.05724\\
0.00016	0.05724\\
0.00018	0.05713\\
0.00019	0.05713\\
0.0002	0.0569399999999999\\
0.00021	0.05682\\
0.00022	0.05669\\
0.00032	0.05634\\
0.00033	0.0562\\
0.00033	0.05598\\
0.00034	0.05598\\
0.00034	0.05533\\
0.00035	0.05533\\
0.00035	0.05509\\
0.00038	0.05509\\
0.00038	0.0547799999999999\\
0.00039	0.0547799999999999\\
0.00039	0.05406\\
0.00041	0.05406\\
0.00041	0.05396\\
0.000419999999999999	0.05396\\
0.00044	0.05383\\
0.000459999999999999	0.0537\\
0.000479999999999999	0.05349\\
0.000479999999999999	0.05311\\
0.0005	0.05311\\
0.000549999999999999	0.05259\\
0.000559999999999999	0.05243\\
0.00057	0.05232\\
0.000589999999999999	0.0520899999999999\\
0.000589999999999999	0.05129\\
0.000599999999999999	0.05129\\
0.000599999999999999	0.05117\\
0.00061	0.05117\\
0.000619999999999999	0.05108\\
0.000619999999999999	0.05085\\
0.000629999999999999	0.05085\\
0.00065	0.0507499999999999\\
0.00065	0.05021\\
0.000679999999999999	0.05021\\
0.00074	0.05001\\
0.000769999999999999	0.04992\\
0.000789999999999999	0.04992\\
0.000789999999999999	0.04948\\
0.0008	0.04948\\
0.00082	0.04936\\
0.000879999999999999	0.04922\\
0.000879999999999999	0.0488499999999999\\
0.000889999999999999	0.0488499999999999\\
0.00095	0.04867\\
0.000959999999999999	0.04867\\
0.000959999999999999	0.04847\\
0.000969999999999999	0.04847\\
0.00104	0.04825\\
0.00104	0.0478599999999999\\
0.00105	0.0478599999999999\\
0.00108	0.04775\\
0.00111	0.04758\\
0.00115	0.04744\\
0.00116	0.04744\\
0.00116	0.04701\\
0.00117	0.04701\\
0.00117	0.04685\\
0.00118	0.04685\\
0.00119	0.04673\\
0.0012	0.04659\\
0.0012	0.04608\\
0.00121	0.04608\\
0.00127	0.0459599999999999\\
0.00129	0.0459599999999999\\
0.00137	0.04573\\
0.00138	0.0456\\
0.00138	0.04548\\
0.00139	0.04548\\
0.00139	0.04479\\
0.0014	0.04479\\
0.0014	0.0446499999999999\\
0.00141	0.0446499999999999\\
0.00141	0.04419\\
0.00142	0.04419\\
0.00143	0.04408\\
0.00143	0.04392\\
0.00144	0.04392\\
0.00145	0.0438\\
0.00146	0.04371\\
0.00146	0.04341\\
0.00147	0.04341\\
0.00147	0.04316\\
0.00148	0.04316\\
0.0015	0.0431\\
0.00151	0.0431\\
0.00153	0.04301\\
0.00153	0.04288\\
0.00154	0.04288\\
0.00157	0.04276\\
0.00158	0.04276\\
0.00164	0.0425699999999999\\
0.00164	0.04235\\
0.00165	0.04235\\
0.00169	0.04224\\
0.0017	0.04224\\
0.0017	0.04216\\
0.00171	0.04216\\
0.00171	0.04168\\
0.00173	0.04168\\
0.00174	0.04157\\
0.00174	0.04147\\
0.00175	0.04147\\
0.00182	0.04126\\
0.00182	0.04096\\
0.00184	0.04096\\
0.00189	0.04088\\
0.0019	0.04088\\
0.00193	0.0406\\
0.00193	0.04027\\
0.00194	0.04027\\
0.00197	0.04011\\
0.00197	0.03994\\
0.00198	0.03994\\
0.002	0.03984\\
0.00202	0.03984\\
0.00205	0.03974\\
0.00207	0.03974\\
0.0021	0.0397\\
0.00211	0.0397\\
0.00213	0.0396\\
0.00224	0.03943\\
0.00227	0.03935\\
0.00228	0.03935\\
0.00234	0.03923\\
0.00243	0.03911\\
0.00244	0.03911\\
0.00269	0.03869\\
0.0027	0.03869\\
0.00278	0.03855\\
0.003	0.03828\\
0.00307	0.03812\\
0.00309	0.03812\\
0.00333	0.0376\\
0.00337	0.0375\\
0.00346	0.03735\\
0.0035	0.03732\\
0.00352	0.03732\\
0.00359	0.03705\\
0.00362	0.03683\\
0.00381	0.03651\\
0.00384	0.03651\\
0.00387	0.03642\\
0.00389	0.03637\\
0.0039	0.03637\\
0.00394	0.03629\\
0.00395	0.03629\\
0.004	0.03608\\
0.00408	0.03588\\
0.00409	0.03588\\
0.00413	0.03573\\
0.00415	0.03573\\
0.00417	0.03565\\
0.00419	0.03565\\
0.00419999999999999	0.03558\\
0.00423	0.03554\\
0.00423999999999999	0.03554\\
0.00437	0.03535\\
0.00437	0.03527\\
0.00438999999999999	0.03527\\
0.00441	0.0351\\
0.00443	0.03506\\
0.00447	0.03506\\
0.00455	0.03492\\
0.00455	0.03485\\
0.00455999999999999	0.03485\\
0.00464	0.03471\\
0.00468	0.03453\\
0.00469	0.03453\\
0.00473	0.03445\\
0.00475	0.03445\\
0.00486	0.03429\\
0.00487999999999999	0.03424\\
0.00491	0.03424\\
0.00519	0.03391\\
0.00523999999999999	0.03381\\
0.00528	0.03373\\
0.00532	0.03373\\
0.00552	0.03348\\
0.00554	0.03341\\
0.00564	0.03327\\
0.00567	0.03327\\
0.00582	0.03302\\
0.00586999999999999	0.03286\\
0.00589999999999999	0.03274\\
0.00591	0.03266\\
0.00592999999999999	0.03256\\
0.00597999999999999	0.03235\\
0.00601	0.03228\\
0.00605	0.03225\\
0.0061	0.0321\\
0.00619999999999999	0.03184\\
0.00626999999999999	0.03172\\
0.00629999999999999	0.03167\\
0.00634	0.0316\\
0.00669999999999999	0.0313\\
0.00672	0.0313\\
0.00679999999999999	0.03121\\
0.0071	0.03101\\
0.00712	0.03097\\
0.00713999999999999	0.03097\\
0.00729	0.03085\\
0.00734999999999999	0.03077\\
0.00737	0.0307\\
0.00738999999999999	0.03066\\
0.00741999999999999	0.03066\\
0.00745	0.03058\\
0.00759	0.03046\\
0.00774	0.03034\\
0.00816999999999999	0.02997\\
0.00821	0.02997\\
0.00838	0.02984\\
0.00853	0.02966\\
0.00855999999999999	0.02966\\
0.00858999999999999	0.02959\\
0.00869999999999999	0.02949\\
0.00883999999999999	0.02937\\
0.00886999999999999	0.02931\\
0.00891	0.02931\\
0.00901999999999999	0.0292\\
0.00905	0.0292\\
0.00908	0.02915\\
0.00914000000000001	0.02911\\
0.00922	0.029\\
0.00924	0.029\\
0.00934999999999999	0.0289\\
0.0095	0.02872\\
0.00961	0.02862\\
0.00973	0.02851\\
0.0099	0.02839\\
0.01007	0.02826\\
0.01007	0.02821\\
0.01011	0.02821\\
0.01014	0.02815\\
0.01038	0.02796\\
0.01041	0.02791\\
0.01043	0.02791\\
0.01047	0.02785\\
0.01064	0.02764\\
0.01066	0.02764\\
0.01072	0.02757\\
0.01072	0.02752\\
0.01075	0.02752\\
0.01083	0.02745\\
0.01087	0.02745\\
0.01092	0.0273\\
0.01098	0.0273\\
0.01105	0.02728\\
0.01131	0.02711\\
0.01164	0.02683\\
0.01167	0.02683\\
0.01186	0.02669\\
0.01189	0.02669\\
0.01203	0.0266\\
0.01209	0.02654\\
0.01223	0.02645\\
0.01242	0.02635\\
0.01253	0.02629\\
0.01271	0.02619\\
0.01281	0.02609\\
0.01286	0.02606\\
0.01291	0.02606\\
0.01297	0.02602\\
0.013	0.02602\\
0.01334	0.02587\\
0.01391	0.02564\\
0.0141	0.02554\\
0.01415	0.02551\\
0.01419	0.02551\\
0.01426	0.02545\\
0.01454	0.02531\\
0.01458	0.02526\\
0.01495	0.0251\\
0.01507	0.02497\\
0.01518	0.02497\\
0.01529	0.02494\\
0.01535	0.02494\\
0.01546	0.02491\\
0.0165	0.02454\\
0.01657	0.02447\\
0.01674	0.02437\\
0.01687	0.02433\\
0.01724	0.02417\\
0.01746	0.02407\\
0.0176	0.02399\\
0.01802	0.02385\\
0.0181	0.02382\\
0.01838	0.02368\\
0.0186	0.02358\\
0.01908	0.02342\\
0.01939	0.02326\\
0.0195	0.02323\\
0.01955	0.02323\\
0.01961	0.02319\\
0.01973	0.02319\\
0.02026	0.02289\\
0.02034	0.02286\\
0.02039	0.02286\\
0.0205	0.0228\\
0.02055	0.0228\\
0.02059	0.02276\\
0.02071	0.02274\\
0.02108	0.02261\\
0.02124	0.02257\\
0.02146	0.0225\\
0.02161	0.02243\\
0.02175	0.02234\\
0.02181	0.02229\\
0.02192	0.02223\\
0.02264	0.02192\\
0.02274	0.02187\\
0.02279	0.02187\\
0.02292	0.02179\\
0.02311	0.02171\\
0.02323	0.02165\\
0.02323	0.0216\\
0.02342	0.02152\\
0.02364	0.02145\\
0.02373	0.02141\\
0.0243	0.02117\\
0.02455	0.02109\\
0.02472	0.02097\\
0.02495	0.02082\\
0.02522	0.02073\\
0.0253	0.0207\\
0.02542	0.0207\\
0.02575	0.0206\\
0.02593	0.02055\\
0.02606	0.02047\\
0.02619	0.02041\\
0.02635	0.02037\\
0.0264	0.02037\\
0.02655	0.02031\\
0.02677	0.02016\\
0.02744	0.01987\\
0.02753	0.01987\\
0.02761	0.01984\\
0.02771	0.01984\\
0.02786	0.01978\\
0.02799	0.01971\\
0.02805	0.01971\\
0.0282	0.01962\\
0.02836	0.01962\\
0.02881	0.0195\\
0.02893	0.01944\\
0.0292	0.01937\\
0.02926	0.01937\\
0.02941	0.01928\\
0.02964	0.0192\\
0.02979	0.01911\\
0.02999	0.01905\\
0.03016	0.01897\\
0.0303	0.01891\\
0.03041	0.01886\\
0.0306	0.01873\\
0.03079	0.01867\\
0.03129	0.01851\\
0.03142	0.01844\\
0.03166	0.01838\\
0.03185	0.01834\\
0.03191	0.01834\\
0.03282	0.01802\\
0.03296	0.01797\\
0.03312	0.0179\\
0.03364	0.01779\\
0.03402	0.0177\\
0.03411	0.01765\\
0.03451	0.01753\\
0.03459	0.01753\\
0.03473	0.01751\\
0.03536	0.0173\\
0.03573	0.01719\\
0.03595	0.01713\\
0.03611	0.01706\\
0.03638	0.01699\\
0.03656	0.01691\\
0.03728	0.01678\\
0.03751	0.01672\\
0.0377	0.01668\\
0.03787	0.01665\\
0.03797	0.01662\\
0.03812	0.01654\\
0.03841	0.01647\\
0.0386	0.01643\\
0.03872	0.01643\\
0.03883	0.01639\\
0.03913	0.01639\\
0.03927	0.01634\\
0.03938	0.01627\\
0.03965	0.01621\\
0.04	0.01611\\
0.04014	0.01607\\
0.04049	0.01597\\
0.04085	0.01582\\
0.04085	0.01579\\
0.04097	0.01579\\
0.04114	0.01576\\
0.04131	0.01574\\
0.04202	0.01554\\
0.04215	0.01554\\
0.04215	0.0155\\
0.04259	0.01539\\
0.04282	0.01535\\
0.0430299999999999	0.0153\\
0.04316	0.01525\\
0.04345	0.0152\\
0.04377	0.01513\\
0.04442	0.01498\\
0.04452	0.01498\\
0.0448699999999999	0.0149\\
0.0451999999999999	0.01476\\
0.04532	0.01469\\
0.04552	0.01466\\
0.04593	0.01459\\
0.04616	0.01455\\
0.04636	0.01452\\
0.04709	0.01441\\
0.04719	0.01436\\
0.04728	0.01436\\
0.04745	0.01434\\
0.04875	0.01416\\
0.04899	0.01411\\
0.04921	0.01403\\
0.05002	0.01391\\
0.0508899999999999	0.01384\\
0.05109	0.01381\\
0.05171	0.01372\\
0.0520899999999999	0.01366\\
0.0522	0.01362\\
0.05253	0.01356\\
0.05273	0.01353\\
0.05289	0.01353\\
0.0530899999999999	0.0135\\
0.05358	0.01343\\
0.05376	0.01338\\
0.05386	0.01338\\
0.05397	0.01335\\
0.0542	0.01332\\
0.05443	0.01328\\
0.05453	0.01328\\
0.05473	0.01324\\
0.05491	0.01315\\
0.05563	0.01305\\
0.05579	0.01301\\
0.05597	0.01295\\
0.05626	0.0129\\
0.05661	0.01284\\
0.05677	0.01282\\
0.0569799999999999	0.01278\\
0.05709	0.01274\\
0.05764	0.01266\\
0.05801	0.0126\\
0.05901	0.01248\\
0.05924	0.01245\\
0.05947	0.01242\\
0.0597	0.01242\\
0.06008	0.01236\\
0.06029	0.01232\\
0.06045	0.0123\\
0.06071	0.01226\\
0.06116	0.0122\\
0.06263	0.01204\\
0.06292	0.01199\\
0.0631599999999999	0.01194\\
0.06338	0.0119\\
0.06402	0.01186\\
0.06485	0.01176\\
0.0650699999999999	0.01173\\
0.0653299999999999	0.0117\\
0.0656199999999999	0.0117\\
0.06584	0.01165\\
0.0659999999999999	0.01165\\
0.06618	0.01161\\
0.06677	0.01148\\
0.06695	0.01148\\
0.0670999999999999	0.01144\\
0.06777	0.01136\\
0.06811	0.01125\\
0.07038	0.01107\\
0.07057	0.011\\
0.07076	0.01097\\
0.0709599999999999	0.0109\\
0.07136	0.01085\\
0.07164	0.01081\\
0.0719299999999999	0.01073\\
0.07231	0.01065\\
0.0724499999999999	0.01062\\
0.07263	0.0106\\
0.07299	0.01055\\
0.07313	0.01051\\
0.0735999999999999	0.01045\\
0.07377	0.01042\\
0.0741	0.01038\\
0.07424	0.01035\\
0.07481	0.01032\\
0.07542	0.01025\\
0.07584	0.0102\\
0.07665	0.01012\\
0.0769599999999999	0.01008\\
0.07718	0.01002\\
0.07771	0.00996\\
0.07793	0.0099\\
0.07826	0.00980999999999999\\
0.07848	0.00979\\
0.0786300000000001	0.00975999999999999\\
0.07891	0.00975999999999999\\
0.0791000000000001	0.00970999999999999\\
0.07933	0.00968\\
0.0798799999999999	0.00962000000000001\\
0.0798799999999999	0.00959999999999999\\
0.0801	0.00957999999999999\\
0.0802599999999999	0.00954999999999999\\
0.0809199999999999	0.00944999999999999\\
0.08107	0.00943\\
0.0812700000000001	0.00943\\
0.0814900000000001	0.00937999999999999\\
0.08199	0.00925999999999999\\
0.0821699999999999	0.00922\\
0.08243	0.00914000000000001\\
0.08258	0.00914000000000001\\
0.08312	0.00908\\
0.08369	0.00899\\
0.0838399999999999	0.00899\\
0.0841	0.00895999999999999\\
0.0844899999999999	0.00892\\
0.08466	0.00888999999999999\\
0.08493	0.00883999999999999\\
0.0851	0.00881000000000001\\
0.08529	0.00877999999999999\\
0.0856199999999999	0.00871999999999999\\
0.08628	0.00864999999999999\\
0.0868700000000001	0.00858999999999999\\
0.08717	0.00855\\
0.08738	0.00851999999999999\\
0.0878199999999999	0.00847\\
0.08808	0.00843999999999999\\
0.0885599999999999	0.00835999999999999\\
0.08977	0.00824999999999999\\
0.0899699999999999	0.00822\\
0.0904400000000001	0.0082\\
0.0912899999999999	0.00812\\
0.0915999999999999	0.00808\\
0.09194	0.00802999999999999\\
0.0921099999999999	0.00802999999999999\\
0.09267	0.00797\\
0.0934999999999999	0.00792\\
0.09383	0.00788999999999999\\
0.09403	0.00785999999999999\\
0.09438	0.00784999999999999\\
0.09513	0.00776999999999999\\
0.0953199999999999	0.00772\\
0.09552	0.00772\\
0.0957	0.00769999999999999\\
0.0960399999999999	0.00767\\
0.09624	0.00767\\
0.0964400000000001	0.00764999999999999\\
0.0970300000000001	0.00761999999999999\\
0.0974499999999999	0.00756\\
0.0978299999999999	0.00752\\
0.0980800000000001	0.00749\\
0.09833	0.00749\\
0.09859	0.00745999999999999\\
0.09935	0.00745999999999999\\
0.0997399999999999	0.00740999999999999\\
0.1	0.00738999999999999\\
0.10022	0.00737\\
0.10043	0.00733999999999999\\
0.10066	0.0073\\
0.10113	0.00724999999999999\\
0.10137	0.00723\\
0.1018	0.00722\\
0.10207	0.00719\\
0.10282	0.00711\\
0.10304	0.00708\\
0.10324	0.00708\\
0.10401	0.007\\
0.1042	0.00697\\
0.10453	0.00696\\
0.10479	0.00696\\
0.10509	0.00692\\
0.10548	0.00686999999999999\\
0.10569	0.00683999999999999\\
0.10603	0.00681\\
0.10625	0.00681\\
0.10675	0.00674999999999999\\
0.10699	0.00670999999999999\\
0.10725	0.00665999999999999\\
0.10759	0.00665999999999999\\
0.10759	0.00664\\
0.1079	0.00659999999999999\\
0.10819	0.00656\\
0.10917	0.00645\\
0.11045	0.00631\\
0.11251	0.00607\\
0.11286	0.00605\\
0.11321	0.00603\\
0.11354	0.00603\\
0.11417	0.00597\\
0.11451	0.00596\\
0.11494	0.00592\\
0.11517	0.00589999999999999\\
0.11554	0.00586\\
0.11585	0.00584\\
0.11624	0.00581\\
0.1167	0.00576\\
0.11715	0.0057\\
0.11747	0.00565999999999999\\
0.11781	0.00565999999999999\\
0.11781	0.00565\\
0.11838	0.00561\\
0.11838	0.00559999999999999\\
0.11871	0.00559\\
0.11903	0.00559\\
0.11903	0.00558\\
0.11926	0.00556\\
0.11926	0.00554\\
0.11993	0.00549999999999999\\
0.12017	0.00547\\
0.12046	0.00543\\
0.12075	0.00541\\
0.12164	0.00532\\
0.12164	0.00531\\
0.1223	0.00525\\
0.1223	0.00523\\
0.12292	0.00517\\
0.12292	0.00516\\
0.12318	0.00511\\
0.12361	0.00508999999999999\\
0.12391	0.00506\\
0.12441	0.00501999999999999\\
0.1252	0.00495\\
0.12545	0.00495\\
0.12545	0.00494\\
0.12616	0.00494\\
0.12616	0.00493\\
0.12647	0.00492\\
0.1269	0.00484999999999999\\
0.12724	0.00482\\
0.12724	0.00481\\
0.1275	0.00476999999999999\\
0.1275	0.00475999999999999\\
0.12938	0.00455999999999999\\
0.12966	0.00454\\
0.13017	0.00450999999999999\\
0.13017	0.00449999999999999\\
0.13046	0.00449\\
0.13083	0.00442\\
0.13108	0.00442\\
0.13108	0.0044\\
0.13129	0.00435999999999999\\
0.13129	0.00435\\
0.13175	0.00433\\
0.13259	0.00427\\
0.13313	0.00422\\
0.13313	0.00421\\
0.13339	0.00417999999999999\\
0.13374	0.00416\\
0.13407	0.00412\\
0.13407	0.00411\\
0.13449	0.00408\\
0.13498	0.00403\\
0.13536	0.00401\\
0.13565	0.00398\\
0.13591	0.00397\\
0.13673	0.00393\\
0.13704	0.00389\\
0.13704	0.00388\\
0.13794	0.00381\\
0.13794	0.0038\\
0.13834	0.00379\\
0.13879	0.00379\\
0.13879	0.00378\\
0.13913	0.00372999999999999\\
0.13953	0.00372\\
0.14056	0.00361\\
0.14094	0.00354\\
0.14193	0.00342\\
0.14193	0.00341\\
0.14233	0.00341\\
0.14233	0.0034\\
0.1426	0.00338\\
0.14314	0.00331\\
0.14314	0.0033\\
0.14346	0.00329\\
0.14379	0.00329\\
0.14379	0.00328\\
0.14414	0.00326\\
0.14414	0.00325\\
0.14445	0.00322\\
0.14478	0.00321\\
0.14508	0.00316\\
0.14601	0.0031\\
0.14696	0.00306\\
0.14724	0.00306\\
0.14724	0.00305\\
0.14751	0.00303\\
0.14794	0.00302\\
0.14812	0.00298\\
0.14812	0.00297\\
0.14842	0.00293\\
0.14889	0.00293\\
0.14889	0.00291\\
0.14946	0.00287\\
0.14946	0.00286\\
0.14983	0.00286\\
0.14983	0.00285\\
0.15023	0.00283\\
0.15095	0.0028\\
0.15128	0.00278\\
0.15128	0.00277\\
0.15216	0.00274\\
0.15308	0.0027\\
0.1534	0.00267\\
0.15408	0.00263\\
0.15408	0.00262\\
0.15452	0.00261\\
0.15515	0.00258\\
0.1555	0.00256\\
0.15589	0.00256\\
0.15589	0.00255\\
0.15623	0.00255\\
0.15623	0.00254\\
0.15649	0.00252\\
0.15649	0.00251\\
0.15677	0.0025\\
0.15778	0.00244\\
0.15811	0.00242\\
0.1585	0.00241\\
0.15899	0.00241\\
0.15899	0.0024\\
0.15966	0.00237\\
0.16033	0.00234\\
0.16033	0.00233\\
0.16065	0.00231\\
0.16065	0.0023\\
0.16099	0.00229\\
0.16128	0.00229\\
0.16128	0.00228\\
0.16228	0.00224\\
0.16228	0.00223\\
0.16263	0.00223\\
0.16263	0.00222\\
0.16293	0.0022\\
0.16324	0.00219\\
0.16359	0.00219\\
0.16359	0.00218\\
0.16421	0.00215\\
0.16421	0.00214\\
0.16483	0.00211\\
0.16525	0.00211\\
0.16525	0.0021\\
0.16632	0.00203\\
0.16698	0.00201\\
0.16725	0.00196\\
0.16725	0.00195\\
0.16805	0.0019\\
0.16864	0.00187\\
0.16864	0.00186\\
0.16924	0.00186\\
0.16924	0.00185\\
0.16969	0.0018\\
0.16995	0.00178\\
0.16995	0.00177\\
0.17033	0.00174\\
0.17096	0.00171\\
0.1715	0.00167\\
0.17233	0.00165\\
0.17281	0.00163\\
0.17321	0.00161\\
0.17359	0.00156\\
0.17359	0.00154\\
0.17403	0.00152\\
0.17456	0.0015\\
0.17456	0.00149\\
0.17488	0.00149\\
0.17488	0.00148\\
0.17524	0.00148\\
0.17524	0.00147\\
0.17576	0.00147\\
0.17576	0.00146\\
0.17607	0.00145\\
0.17662	0.00142\\
0.17711	0.00142\\
0.17711	0.00141\\
0.17772	0.00138\\
0.17828	0.00138\\
0.17828	0.00137\\
0.17886	0.00136\\
0.17919	0.00136\\
0.17919	0.00135\\
0.17959	0.00135\\
0.17959	0.00134\\
0.17996	0.00132\\
0.18052	0.00126\\
0.18222	0.00115\\
0.18383	0.00103\\
0.18383	0.00102\\
0.18421	0.001\\
0.18469	0.000959999999999999\\
0.18513	0.000939999999999999\\
0.18553	0.000899999999999999\\
0.18619	0.000869999999999999\\
0.18619	0.000859999999999999\\
0.18674	0.00085\\
0.18727	0.00083\\
0.18764	0.00082\\
0.18921	0.00075\\
0.18977	0.00074\\
0.19008	0.00071\\
0.19008	0.0007\\
0.19112	0.0007\\
0.19112	0.000689999999999999\\
0.19225	0.000659999999999999\\
0.19268	0.000639999999999999\\
0.19306	0.000639999999999999\\
0.19306	0.000629999999999999\\
0.19346	0.000629999999999999\\
0.19346	0.000619999999999999\\
0.194	0.000599999999999999\\
0.19454	0.000589999999999999\\
0.19509	0.000559999999999999\\
0.19584	0.000519999999999999\\
0.19632	0.000509999999999999\\
0.19668	0.0005\\
0.19756	0.000459999999999999\\
0.19806	0.00044\\
0.19806	0.00043\\
0.19902	0.00043\\
0.19902	0.000419999999999999\\
0.19952	0.00041\\
0.20099	0.00037\\
0.20165	0.00036\\
0.20212	0.00033\\
0.20261	0.00032\\
0.20349	0.0003\\
0.20389	0.0003\\
0.20389	0.00029\\
0.20433	0.00028\\
0.20502	0.00026\\
0.20502	0.00025\\
0.2057	0.00025\\
0.2057	0.00024\\
0.20612	0.00022\\
0.2071	0.00022\\
0.2071	0.00021\\
0.20748	0.00021\\
0.20748	0.0002\\
0.2092	0.0001\\
0.21007	0.0001\\
0.21007	9.00000000000001e-05\\
};
\addlegendentry{${W}_{\rm T}{=21}$}

\addplot[color of colormap={1000}, each nth point=4]
  table[row sep=crcr]{%
9.00000000000001e-05	0.20845\\
0.0001	0.20845\\
0.00015	0.20805\\
0.00023	0.20756\\
0.00036	0.20668\\
0.00036	0.20618\\
0.00037	0.20618\\
0.000479999999999999	0.20543\\
0.0005	0.20498\\
0.000519999999999999	0.20461\\
0.00065	0.20379\\
0.000719999999999999	0.20317\\
0.000909999999999999	0.2018\\
0.000939999999999999	0.20159\\
0.000959999999999999	0.20159\\
0.00101	0.20114\\
0.00107	0.20067\\
0.00135	0.19923\\
0.00137	0.19923\\
0.00145	0.19881\\
0.00148	0.19851\\
0.0015	0.19851\\
0.00152	0.19811\\
0.00154	0.19811\\
0.00155	0.19769\\
0.00165	0.19719\\
0.00167	0.19719\\
0.00174	0.19679\\
0.00175	0.19679\\
0.0018	0.1962\\
0.00193	0.19561\\
0.0022	0.19451\\
0.00253	0.19387\\
0.00264	0.19363\\
0.00267	0.19363\\
0.00288	0.19309\\
0.00314	0.19226\\
0.00322	0.19169\\
0.00327	0.19157\\
0.00329	0.19157\\
0.00343	0.19103\\
0.00344	0.19103\\
0.00372	0.19016\\
0.00386	0.18969\\
0.00404	0.18919\\
0.00422	0.18869\\
0.00438999999999999	0.1882\\
0.00452999999999999	0.18784\\
0.00454	0.18784\\
0.00475999999999999	0.1873\\
0.00498999999999999	0.18675\\
0.00542	0.1856\\
0.00552	0.18518\\
0.00558	0.1848\\
0.00575	0.18391\\
0.00584	0.18355\\
0.00586	0.18326\\
0.00597999999999999	0.18282\\
0.00634	0.18154\\
0.00662999999999999	0.18108\\
0.00683	0.18071\\
0.00713999999999999	0.18025\\
0.00747	0.17942\\
0.00749	0.17942\\
0.00824999999999999	0.17767\\
0.00937999999999999	0.17533\\
0.00962000000000001	0.17491\\
0.00991999999999999	0.17431\\
0.01234	0.16973\\
0.01249	0.16946\\
0.01267	0.16905\\
0.01368	0.16708\\
0.01448	0.16602\\
0.01463	0.16563\\
0.01491	0.16497\\
0.01595	0.16292\\
0.01599	0.16292\\
0.0163	0.16218\\
0.01674	0.16117\\
0.01692	0.16077\\
0.01723	0.16034\\
0.01738	0.15999\\
0.01818	0.15815\\
0.01837	0.1578\\
0.01857	0.15743\\
0.01875	0.15702\\
0.01919	0.15642\\
0.01958	0.15602\\
0.01962	0.15602\\
0.0199	0.1554\\
0.02003	0.15503\\
0.02081	0.15381\\
0.02119	0.15269\\
0.02136	0.15245\\
0.02383	0.1481\\
0.02478	0.14654\\
0.02528	0.14559\\
0.02575	0.14446\\
0.02592	0.1442\\
0.02758	0.14095\\
0.02766	0.14095\\
0.02808	0.14005\\
0.02829	0.13954\\
0.02834	0.13954\\
0.02849	0.13923\\
0.0287	0.13886\\
0.02881	0.13849\\
0.02915	0.13791\\
0.02944	0.13708\\
0.0299	0.13601\\
0.0301	0.1355\\
0.03122	0.13351\\
0.03149	0.13296\\
0.03229	0.1314\\
0.03262	0.13067\\
0.03289	0.13027\\
0.03302	0.12993\\
0.03328	0.12947\\
0.03349	0.12911\\
0.03376	0.12861\\
0.03469	0.12651\\
0.03495	0.12589\\
0.03519	0.12552\\
0.03546	0.12493\\
0.03566	0.12437\\
0.03602	0.12373\\
0.03624	0.12313\\
0.03645	0.12275\\
0.03672	0.12225\\
0.03885	0.11873\\
0.03916	0.11808\\
0.03936	0.11748\\
0.03972	0.11691\\
0.04121	0.11448\\
0.0414399999999999	0.11426\\
0.04163	0.1138\\
0.04185	0.11343\\
0.04215	0.113\\
0.04255	0.1124\\
0.04278	0.11214\\
0.04318	0.11148\\
0.04333	0.11119\\
0.04455	0.10927\\
0.04561	0.10771\\
0.04579	0.10733\\
0.04594	0.10687\\
0.04652	0.1061\\
0.04769	0.10467\\
0.04844	0.10372\\
0.04943	0.10267\\
0.05057	0.10135\\
0.05084	0.10085\\
0.05157	0.10007\\
0.0520699999999999	0.09944\\
0.05246	0.0990499999999999\\
0.05295	0.0986399999999999\\
0.0534	0.0983800000000001\\
0.05372	0.09803\\
0.05437	0.09742\\
0.05521	0.09669\\
0.0556	0.09621\\
0.0564	0.0955599999999999\\
0.05732	0.09462\\
0.05786	0.09383\\
0.0581	0.0934399999999999\\
0.05859	0.0929799999999999\\
0.05906	0.09241\\
0.06053	0.09108\\
0.06108	0.0905299999999999\\
0.0612599999999999	0.09026\\
0.0616299999999999	0.0898299999999999\\
0.0628099999999999	0.0888499999999999\\
0.0632	0.08848\\
0.06365	0.0881200000000001\\
0.0640699999999999	0.0877099999999999\\
0.06435	0.08744\\
0.06496	0.0869599999999999\\
0.06582	0.0861099999999999\\
0.06661	0.08524\\
0.0672	0.0847599999999999\\
0.06857	0.0834599999999999\\
0.06891	0.08313\\
0.06991	0.0823399999999999\\
0.0703899999999999	0.082\\
0.07086	0.0813999999999999\\
0.0716199999999999	0.0807599999999999\\
0.07191	0.0805300000000001\\
0.07452	0.0780799999999999\\
0.0760099999999999	0.07665\\
0.07636	0.07624\\
0.07707	0.0754899999999999\\
0.07779	0.07481\\
0.07815	0.07454\\
0.0801599999999999	0.07255\\
0.0808399999999999	0.0720099999999999\\
0.08144	0.0716\\
0.0821099999999999	0.07089\\
0.0824699999999999	0.07057\\
0.0852799999999999	0.0685999999999999\\
0.0857399999999999	0.06831\\
0.0861299999999999	0.0679499999999999\\
0.0866	0.06762\\
0.08731	0.0671599999999999\\
0.08786	0.06684\\
0.0885599999999999	0.06639\\
0.0888599999999999	0.06613\\
0.0895999999999999	0.06565\\
0.0899699999999999	0.06541\\
0.09089	0.0647799999999999\\
0.09118	0.06456\\
0.0916700000000001	0.0643\\
0.0935200000000001	0.06285\\
0.09434	0.06238\\
0.0966399999999999	0.06073\\
0.0977100000000001	0.06003\\
0.0983399999999999	0.05959\\
0.0988	0.05929\\
0.0993099999999999	0.05882\\
0.10036	0.05813\\
0.10086	0.05774\\
0.10585	0.05444\\
0.10668	0.05374\\
0.10762	0.05311\\
0.10791	0.05284\\
0.10859	0.05237\\
0.11454	0.04809\\
0.1153	0.04759\\
0.11995	0.04424\\
0.12221	0.04269\\
0.12268	0.04218\\
0.12358	0.04172\\
0.1242	0.04132\\
0.12465	0.04099\\
0.12508	0.04075\\
0.12567	0.04024\\
0.12635	0.03978\\
0.12717	0.03896\\
0.12912	0.03731\\
0.12958	0.0369\\
0.13131	0.03562\\
0.1325	0.03485\\
0.13283	0.03451\\
0.13345	0.03405\\
0.13381	0.0339\\
0.13421	0.0337\\
0.13491	0.03333\\
0.13712	0.0317\\
0.13753	0.0314\\
0.13816	0.03094\\
0.13858	0.03067\\
0.14023	0.02964\\
0.14099	0.02901\\
0.14139	0.02871\\
0.1422	0.02802\\
0.14311	0.02737\\
0.14346	0.02719\\
0.1438	0.02701\\
0.14462	0.02645\\
0.14755	0.02455\\
0.14793	0.02434\\
0.14829	0.02417\\
0.14861	0.02401\\
0.14957	0.02326\\
0.14987	0.02303\\
0.15605	0.01947\\
0.1565	0.01929\\
0.15689	0.01905\\
0.15774	0.01868\\
0.15829	0.01831\\
0.15856	0.01816\\
0.16619	0.01424\\
0.16702	0.01371\\
0.1682	0.01306\\
0.1689	0.01276\\
0.16993	0.01222\\
0.17031	0.01202\\
0.17088	0.01175\\
0.17115	0.01165\\
0.1717	0.01127\\
0.17233	0.01097\\
0.17233	0.01095\\
0.17312	0.0106\\
0.17312	0.01058\\
0.17357	0.01028\\
0.17431	0.00998999999999999\\
0.17567	0.00931\\
0.17699	0.00881999999999999\\
0.17755	0.00856999999999999\\
0.17802	0.00825999999999999\\
0.18658	0.00507\\
0.18807	0.00451999999999999\\
0.18976	0.00389\\
0.19069	0.0036\\
0.19196	0.00316\\
0.19225	0.00314\\
0.19225	0.00313\\
0.19309	0.00291\\
0.19309	0.0029\\
0.19347	0.00282\\
0.19347	0.00281\\
0.19443	0.00261\\
0.19488	0.0025\\
0.19567	0.00239\\
0.19567	0.00238\\
0.196	0.00229\\
0.196	0.00228\\
0.19652	0.00222\\
0.19703	0.00209\\
0.19703	0.00208\\
0.19821	0.00182\\
0.1986	0.00181\\
0.20122	0.00141\\
0.20232	0.00118\\
0.20432	0.00095\\
0.20432	0.000909999999999999\\
0.20566	0.00076\\
0.20611	0.00073\\
0.20669	0.0007\\
0.20669	0.000689999999999999\\
0.20796	0.00053\\
0.20796	0.000519999999999999\\
0.20846	0.00049\\
0.20846	0.000479999999999999\\
0.20897	0.00041\\
0.20946	0.00038\\
0.21016	0.00038\\
0.21016	0.00037\\
0.2107	0.00036\\
0.21122	0.00033\\
0.21246	0.00033\\
0.21246	0.00032\\
0.21287	0.0003\\
0.21346	0.00025\\
0.21406	0.00023\\
0.21463	0.00023\\
0.21463	0.00022\\
0.21558	0.00022\\
0.21558	0.00021\\
0.2163	0.00019\\
0.21734	0.00019\\
0.21734	0.00018\\
0.21794	0.00017\\
0.21836	0.00017\\
0.21836	0.00016\\
0.22065	0.00016\\
0.22065	0.00015\\
0.22143	0.00015\\
0.22143	0.00014\\
0.22321	0.00014\\
0.22321	0.00013\\
0.22366	0.00012\\
0.22589	0.00012\\
0.22589	0.00011\\
0.22667	0.00011\\
0.22667	0.0001\\
0.23174	0.0001\\
0.23174	9.00000000000001e-05\\
};
\addlegendentry{Optimal Att.}

\end{axis}


\end{tikzpicture}%

==> figures/detNrx2.tex <==

\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel = {$P_{\rm FA}$},
ylabel = {$P_{\rm MD}$},
colormap/YlOrRd-9,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color of colormap={400}, mark = *, mark repeat = 100]
  table[row sep=crcr]{%
9.80000000000001e-05	0.260044\\
0.0001	0.260044\\
0.000136	0.259226\\
0.00017	0.259226\\
0.00017	0.25836\\
0.000172	0.25836\\
0.000188	0.25785\\
0.00019	0.25785\\
0.000254	0.256916\\
0.000302	0.256916\\
0.000302	0.256266\\
0.000304	0.256266\\
0.000374	0.255186\\
0.00039	0.255024\\
0.000392	0.255024\\
0.000422	0.254952\\
0.000514	0.254952\\
0.000514	0.254142\\
0.000516	0.254142\\
0.000766	0.25207\\
0.000944	0.25083\\
0.000944	0.249992\\
0.000946	0.249992\\
0.001026	0.249478\\
0.001454	0.249198\\
0.001862	0.249198\\
0.001862	0.244204\\
0.001964	0.243676\\
0.001984	0.243442\\
0.00211	0.243442\\
0.00211	0.242968\\
0.002114	0.242968\\
0.002364	0.242328\\
0.002388	0.242328\\
0.002388	0.24183\\
0.00259	0.241216\\
0.002786	0.241216\\
0.002786	0.24037\\
0.003472	0.23832\\
0.003492	0.238026\\
0.003804	0.23762\\
0.00386199999999999	0.23762\\
0.00386199999999999	0.23665\\
0.004318	0.236202\\
0.005624	0.236202\\
0.005624	0.23047\\
0.006782	0.228564\\
0.006796	0.228564\\
0.006796	0.228026\\
0.007068	0.227668\\
0.007322	0.227668\\
0.007322	0.227058\\
0.007706	0.226706\\
0.00795199999999999	0.226706\\
0.00795199999999999	0.225702\\
0.00835	0.224752\\
0.00839600000000001	0.22448\\
0.008876	0.224174\\
0.011112	0.224174\\
0.011112	0.217896\\
0.012602	0.216326\\
0.012832	0.216326\\
0.012832	0.215682\\
0.013452	0.215404\\
0.013552	0.215404\\
0.013552	0.21488\\
0.014788	0.21352\\
0.014922	0.213282\\
0.015384	0.213104\\
0.017396	0.213104\\
0.017396	0.210292\\
0.019676	0.208658\\
0.019816	0.208658\\
0.019816	0.207956\\
0.020748	0.207338\\
0.020836	0.207052\\
0.021758	0.20631\\
0.021918	0.20611\\
0.022684	0.205524\\
0.023236	0.205206\\
0.026258	0.205206\\
0.026258	0.20175\\
0.028134	0.200418\\
0.0292	0.199648\\
0.029678	0.199438\\
0.030552	0.19877\\
0.030744	0.198568\\
0.031686	0.197922\\
0.032094	0.197684\\
0.0328	0.19712\\
0.033416	0.19686\\
0.036294	0.19686\\
0.036294	0.193772\\
0.03793	0.192884\\
0.038882	0.192298\\
0.03905	0.192066\\
0.041756	0.19188\\
0.042824	0.19188\\
0.042824	0.188676\\
0.044796	0.18845\\
0.046236	0.18845\\
0.046236	0.185904\\
0.04773	0.185658\\
0.049848	0.185658\\
0.049848	0.182912\\
0.05262	0.182286\\
0.05262	0.18093\\
0.055182	0.180716\\
0.21795	0.180716\\
0.21795	0.01643\\
0.218632	0.016304\\
0.220272	0.015974\\
0.221026	0.015832\\
0.222028	0.01565\\
0.222756	0.01554\\
0.223664	0.01541\\
0.225174	0.015186\\
0.226124	0.01503\\
0.231368	0.01429\\
0.234828	0.013864\\
0.241898	0.012976\\
0.245656	0.012578\\
0.246736	0.012472\\
0.250836	0.012042\\
0.252376	0.0119\\
0.256856	0.011542\\
0.261504	0.01119\\
0.264442	0.010958\\
0.26531	0.010894\\
0.2854	0.009608\\
0.287744	0.00946399999999999\\
0.289446	0.00936599999999999\\
0.290172	0.00931799999999999\\
0.291452	0.009226\\
0.310008	0.008198\\
0.313182	0.00803599999999999\\
0.321354	0.007608\\
0.323532	0.007472\\
0.32491	0.00741999999999999\\
0.330184	0.00718\\
0.331256	0.00712199999999999\\
0.33588	0.006942\\
0.339588	0.006796\\
0.345682	0.006594\\
0.346892	0.00653199999999999\\
0.347942	0.006488\\
0.350536	0.00638199999999999\\
0.35306	0.006278\\
0.355624	0.00619\\
0.360144	0.006038\\
0.364316	0.00587599999999999\\
0.365536	0.00582599999999999\\
0.366542	0.00579399999999999\\
0.367782	0.005748\\
0.36949	0.005688\\
0.374936	0.005552\\
0.377558	0.00548199999999999\\
0.381528	0.005382\\
0.382524	0.005342\\
0.383742	0.005314\\
0.385262	0.00528599999999999\\
0.387932	0.005206\\
0.39089	0.005118\\
0.39468	0.005006\\
0.396464	0.00496399999999999\\
0.39831	0.004944\\
0.407372	0.00471\\
0.408714	0.004684\\
0.410898	0.00464\\
0.41299	0.004596\\
0.413954	0.004574\\
0.415036	0.004534\\
0.41773	0.004486\\
0.42934	0.004176\\
0.43034	0.004158\\
0.431906	0.00414\\
0.433968	0.004112\\
0.435948	0.004074\\
0.437196	0.004046\\
0.438606	0.00402\\
0.44018	0.003986\\
0.441978	0.003948\\
0.444944	0.0039\\
0.448526	0.003832\\
0.45225	0.00375799999999999\\
0.45339	0.003736\\
0.457618	0.00365199999999999\\
0.458689999999999	0.003628\\
0.460567999999999	0.00359\\
0.462296	0.00356\\
0.463534	0.003518\\
0.465824	0.003474\\
0.46903	0.003416\\
0.470168	0.003384\\
0.496108	0.002904\\
0.497212	0.002874\\
0.499924	0.00282\\
0.501746	0.002772\\
0.503028	0.002754\\
0.504422	0.002736\\
0.506146	0.002722\\
0.508192	0.002674\\
0.510548	0.002636\\
0.511888	0.002626\\
0.51293	0.00262\\
0.51511	0.002592\\
0.517516	0.002554\\
0.521462	0.002478\\
0.52293	0.00246\\
0.524772	0.002432\\
0.52579	0.002422\\
0.529004000000001	0.002394\\
0.531804	0.002344\\
0.534322	0.002302\\
0.538464	0.002254\\
0.541648	0.002224\\
0.546174	0.00217\\
0.547672	0.002156\\
0.550322	0.002126\\
0.5518	0.002102\\
0.553114	0.002092\\
0.555458	0.002064\\
0.556506	0.002054\\
0.561488	0.002004\\
0.562852	0.00199\\
0.564492	0.00197\\
0.566736	0.001954\\
0.568112	0.001924\\
0.571756000000001	0.001886\\
0.57356	0.00188\\
0.574836	0.001868\\
0.575983999999999	0.001862\\
0.579084	0.001816\\
0.580662	0.001798\\
0.58908	0.001706\\
0.590698	0.001694\\
0.591638	0.001684\\
0.59361	0.00165\\
0.594984	0.001644\\
0.599813999999999	0.001592\\
0.601042000000001	0.001586\\
0.60292	0.001566\\
0.605132	0.001544\\
0.606747999999999	0.001534\\
0.618772	0.001442\\
0.631898000000001	0.001318\\
0.635508	0.00129\\
0.639666	0.001258\\
0.641294	0.001244\\
0.642654	0.00123\\
0.644414	0.00122\\
0.645778	0.001214\\
0.647606	0.001196\\
0.648644	0.001184\\
0.650213999999999	0.001168\\
0.651387999999999	0.001162\\
0.653086	0.00115\\
0.655904	0.00113\\
0.658712	0.001102\\
0.662854	0.001066\\
0.664164	0.001054\\
0.665746	0.001044\\
0.668566	0.001024\\
0.669864	0.001014\\
0.669864	0.001012\\
0.67182	0.000996\\
0.673512	0.000988\\
0.673512	0.000985999999999999\\
0.675706	0.000975999999999999\\
0.680624	0.000959999999999999\\
0.680624	0.000957999999999999\\
0.681846	0.000957999999999999\\
0.681846	0.000955999999999999\\
0.683112	0.00095\\
0.685122	0.000936\\
0.686656	0.000929999999999999\\
0.686656	0.000928\\
0.689819999999999	0.000913999999999999\\
0.689819999999999	0.000911999999999999\\
0.69255	0.000903999999999999\\
0.694667999999999	0.000892\\
0.697254	0.000875999999999999\\
0.699250000000001	0.000866\\
0.706987999999999	0.000822\\
0.709011999999999	0.000808\\
0.713238	0.000796\\
0.716898	0.000775999999999999\\
0.721945999999999	0.000748\\
0.724886000000001	0.000727999999999999\\
0.726246	0.000724\\
0.728645999999999	0.00071\\
0.73935	0.000665999999999999\\
0.73935	0.000664\\
0.741270000000001	0.000651999999999999\\
0.749096	0.000612\\
0.751678000000001	0.000599999999999999\\
0.751678000000001	0.000597999999999999\\
0.753414	0.000594\\
0.756054	0.000582\\
0.757434000000001	0.000572\\
0.762096	0.000554\\
0.773573999999999	0.000504\\
0.774980000000001	0.000504\\
0.774980000000001	0.000501999999999999\\
0.778316000000001	0.000486\\
0.778316000000001	0.000484\\
0.779806000000001	0.000475999999999999\\
0.78139	0.000466\\
0.783479999999999	0.000459999999999999\\
0.786329999999999	0.000456\\
0.789532	0.000443999999999999\\
0.791860000000001	0.00044\\
0.791860000000001	0.000438\\
0.795794000000001	0.000417999999999999\\
0.795794000000001	0.000416\\
0.797400000000001	0.00041\\
0.798988	0.000402\\
0.802142	0.000394\\
0.802142	0.000392\\
0.804163999999999	0.000386\\
0.805733999999999	0.00038\\
0.805733999999999	0.000378\\
0.807216	0.000374\\
0.808797999999999	0.000364\\
0.81025	0.000362\\
0.811748000000001	0.000356\\
0.8136	0.000344\\
0.8136	0.000342\\
0.815037999999999	0.000336\\
0.816726	0.000332\\
0.827994	0.00028\\
0.829632	0.000276\\
0.833516000000001	0.000268\\
0.83568	0.000256\\
0.838588	0.000244\\
0.838588	0.000242\\
0.840112	0.00024\\
0.841799999999999	0.00024\\
0.841799999999999	0.000238\\
0.845074	0.000226\\
0.845074	0.000224\\
0.848832000000001	0.000216\\
0.848832000000001	0.000214\\
0.850562	0.000212\\
0.855224	0.000202\\
0.857322	0.000194\\
0.861168	0.000182\\
0.86306	0.00018\\
0.867472000000001	0.000166\\
0.869114	0.00016\\
0.870945999999999	0.000158\\
0.872794	0.000156\\
0.874922	0.000156\\
0.874922	0.000154\\
0.876686	0.00015\\
0.878516	0.000148\\
0.881877999999999	0.00014\\
0.881877999999999	0.000138\\
0.883578	0.000136\\
0.885275999999999	0.000126\\
0.887657999999999	0.00012\\
0.889422	0.000116\\
0.891248	0.000114\\
0.892846000000001	0.000108\\
0.894494000000001	0.000104\\
0.896658	0.0001\\
0.896799999999999	9.80000000000001e-05\\
};
\addlegendentry{$N =1$}

\addplot [color of colormap={600}, mark = triangle*, mark repeat = 100]
  table[row sep=crcr]{%
9.80000000000001e-05	0.139172\\
0.0001	0.139172\\
0.000112	0.138906\\
0.000132	0.138878\\
0.000168	0.138878\\
0.000168	0.136902\\
0.00017	0.136902\\
0.0002	0.13658\\
0.00023	0.136354\\
0.000242	0.136354\\
0.000252	0.136194\\
0.000254	0.136194\\
0.000266	0.136036\\
0.000268	0.136036\\
0.000276	0.135928\\
0.000278	0.135928\\
0.000304	0.135662\\
0.000306	0.135662\\
0.000354	0.13521\\
0.000357999999999999	0.13521\\
0.00053	0.133894\\
0.000532	0.133894\\
0.000572	0.13365\\
0.000577999999999999	0.13365\\
0.000582	0.133462\\
0.000584	0.133462\\
0.000602	0.133318\\
0.000608	0.133318\\
0.000627999999999999	0.133294\\
0.000665999999999999	0.133294\\
0.000665999999999999	0.132924\\
0.000668	0.132924\\
0.00074	0.132624\\
0.000781999999999999	0.132568\\
0.000824	0.132568\\
0.000824	0.132138\\
0.000825999999999999	0.132138\\
0.00083	0.131984\\
0.000831999999999999	0.131984\\
0.000951999999999999	0.131418\\
0.001072	0.13119\\
0.001178	0.13119\\
0.001178	0.129172\\
0.001292	0.128892\\
0.00136	0.12872\\
0.001364	0.12872\\
0.001462	0.128518\\
0.001518	0.128518\\
0.001522	0.128298\\
0.001674	0.128002\\
0.001946	0.127276\\
0.001962	0.127174\\
0.001966	0.127174\\
0.002294	0.126636\\
0.002444	0.126636\\
0.002444	0.126146\\
0.00245	0.126146\\
0.003028	0.125064\\
0.003036	0.124828\\
0.003174	0.12452\\
0.003184	0.124328\\
0.00375	0.123938\\
0.00375	0.12226\\
0.003836	0.12226\\
0.003848	0.122056\\
0.004138	0.12185\\
0.004166	0.12185\\
0.004192	0.121748\\
0.00593199999999999	0.11973\\
0.00627399999999999	0.119466\\
0.00677999999999999	0.119188\\
0.007164	0.119188\\
0.007164	0.118426\\
0.007644	0.11802\\
0.00839799999999999	0.117506\\
0.00842599999999999	0.11733\\
0.009152	0.116778\\
0.00919799999999999	0.116658\\
0.00964599999999999	0.116406\\
0.009922	0.116368\\
0.00994199999999999	0.116052\\
0.010662	0.115618\\
0.010746	0.115522\\
0.01264	0.114452\\
0.01264	0.113882\\
0.013434	0.113618\\
0.01353	0.113444\\
0.014344	0.113048\\
0.014418	0.112946\\
0.015334	0.112476\\
0.015334	0.11225\\
0.01647	0.11182\\
0.01647	0.111404\\
0.017062	0.11129\\
0.01731	0.11129\\
0.01731	0.110968\\
0.018122	0.110626\\
0.018332	0.110536\\
0.019564	0.110202\\
0.019564	0.109512\\
0.021304	0.10895\\
0.021348	0.108754\\
0.022642	0.108234\\
0.022642	0.108014\\
0.023642	0.10791\\
0.023712	0.10791\\
0.023712	0.107448\\
0.024684	0.107124\\
0.024752	0.106954\\
0.025632	0.10665\\
0.02639	0.106416\\
0.027552	0.10604\\
0.027552	0.1052\\
0.028766	0.1051\\
0.029346	0.1051\\
0.029346	0.10398\\
0.029508	0.10398\\
0.02957	0.103796\\
0.030606	0.10334\\
0.03094	0.103256\\
0.031856	0.102914\\
0.031856	0.102632\\
0.033186	0.102408\\
0.033186	0.101878\\
0.034214	0.101666\\
0.034214	0.101458\\
0.035372	0.10106\\
0.035568	0.100972\\
0.036654	0.100728\\
0.036654	0.100406\\
0.037688	0.100168\\
0.037884	0.100056\\
0.03918	0.0998439999999999\\
0.03918	0.0994819999999999\\
0.043796	0.09906\\
0.043796	0.0956599999999999\\
0.046304	0.0955780000000001\\
0.0475	0.0955780000000001\\
0.0475	0.0927080000000001\\
0.0498859999999999	0.0925939999999999\\
0.051806	0.0925939999999999\\
0.051806	0.08917\\
0.054362	0.088906\\
0.054362	0.087506\\
0.059952	0.087438\\
0.137918	0.087438\\
0.137918	0.004806\\
0.138548	0.004756\\
0.14016	0.00463799999999999\\
0.140838	0.004584\\
0.141232	0.004548\\
0.142756	0.00443\\
0.143282	0.0044\\
0.143738	0.004372\\
0.144748	0.004306\\
0.145272	0.00426\\
0.145978	0.00423999999999999\\
0.14696	0.00417999999999999\\
0.147574	0.00414399999999999\\
0.148344	0.004102\\
0.14975	0.004018\\
0.150396	0.003974\\
0.151302	0.003926\\
0.151626	0.0039\\
0.152146	0.003884\\
0.153086	0.003828\\
0.154236	0.003748\\
0.15507	0.003702\\
0.155776	0.00365\\
0.15693	0.003566\\
0.15794	0.003528\\
0.15891	0.00347\\
0.159882	0.003438\\
0.160324	0.003414\\
0.160638	0.00339\\
0.16782	0.003042\\
0.168486	0.003012\\
0.168898	0.003002\\
0.169532	0.002972\\
0.171308	0.002874\\
0.171762	0.002858\\
0.173546	0.002766\\
0.174272	0.002726\\
0.175264	0.00266\\
0.176414	0.002616\\
0.17711	0.00259\\
0.177742	0.002552\\
0.178346	0.00252\\
0.179532	0.002476\\
0.181282	0.002374\\
0.181938	0.002354\\
0.18942	0.00201\\
0.1902	0.001994\\
0.190876	0.001962\\
0.19159	0.001928\\
0.191892	0.001916\\
0.192274	0.001898\\
0.194788	0.001824\\
0.195668	0.001792\\
0.196354	0.001766\\
0.197152	0.001742\\
0.197652	0.001734\\
0.198134	0.00172\\
0.201204	0.001644\\
0.20244	0.001612\\
0.203524	0.001602\\
0.203982	0.001584\\
0.204404	0.00157\\
0.204946	0.001554\\
0.2055	0.00153\\
0.206366	0.00152\\
0.206856	0.001514\\
0.207254	0.001504\\
0.20787	0.001488\\
0.208602	0.00147\\
0.20938	0.00145\\
0.209788	0.00144\\
0.21066	0.001408\\
0.211082	0.001402\\
0.21311	0.001364\\
0.214372	0.001348\\
0.214816	0.001342\\
0.215464	0.00134\\
0.216188	0.00133\\
0.216604	0.001322\\
0.217068	0.001314\\
0.217918	0.001302\\
0.218488	0.001292\\
0.219846	0.001274\\
0.220316	0.001266\\
0.221374	0.001242\\
0.221654	0.001238\\
0.222246	0.001228\\
0.223972	0.00121\\
0.228124	0.001156\\
0.22874	0.00115\\
0.22932	0.001144\\
0.22981	0.00114\\
0.230714	0.001126\\
0.231746	0.001104\\
0.232194	0.001102\\
0.232766	0.001094\\
0.232766	0.001092\\
0.233212	0.00109\\
0.234036	0.001086\\
0.234556	0.001084\\
0.235016	0.00108\\
0.235452	0.001076\\
0.235842	0.001072\\
0.235842	0.00107\\
0.237308	0.001058\\
0.237308	0.001056\\
0.23819	0.001044\\
0.239482	0.001032\\
0.239482	0.00103\\
0.240048	0.001022\\
0.241038	0.001004\\
0.243336	0.000988\\
0.24439	0.000975999999999999\\
0.245066	0.000969999999999999\\
0.246504	0.000959999999999999\\
0.248186	0.000939999999999999\\
0.24885	0.000933999999999999\\
0.249486	0.000929999999999999\\
0.250282	0.000913999999999999\\
0.250824	0.000911999999999999\\
0.251548	0.000905999999999999\\
0.252952	0.000894\\
0.253404	0.000889999999999999\\
0.253404	0.000887999999999999\\
0.254052	0.000883999999999999\\
0.254052	0.000881999999999999\\
0.254802	0.000871999999999999\\
0.255426	0.000867999999999999\\
0.255426	0.000866\\
0.256108	0.000866\\
0.256108	0.000864\\
0.257954	0.000835999999999999\\
0.257954	0.000834\\
0.258472	0.000834\\
0.258472	0.000831999999999999\\
0.259224	0.000818\\
0.25985	0.000812\\
0.261078	0.000812\\
0.261078	0.00081\\
0.261646	0.00081\\
0.261646	0.000808\\
0.262286	0.000802\\
0.262286	0.0008\\
0.262848	0.000798\\
0.264416	0.000798\\
0.264416	0.000796\\
0.265368	0.000779999999999999\\
0.26579	0.000774\\
0.26579	0.000772\\
0.266484	0.000764\\
0.267012	0.00076\\
0.267742	0.00076\\
0.267742	0.000756\\
0.268282	0.000752\\
0.269046	0.000741999999999999\\
0.26966	0.000731999999999999\\
0.27139	0.000731999999999999\\
0.27139	0.00073\\
0.271904	0.000727999999999999\\
0.272546	0.000722\\
0.2735	0.000718\\
0.274682	0.000712\\
0.275382	0.000708\\
0.276014	0.000706\\
0.27665	0.000706\\
0.27665	0.000704\\
0.278072	0.000685999999999999\\
0.280206	0.000664\\
0.281316	0.000648\\
0.281958	0.000646\\
0.282804	0.000643999999999999\\
0.28418	0.000639999999999999\\
0.286052	0.000627999999999999\\
0.286052	0.000626\\
0.286968	0.000621999999999999\\
0.287682	0.000616\\
0.287682	0.000614\\
0.288266	0.000614\\
0.288266	0.000612\\
0.288824	0.000608\\
0.29003	0.000608\\
0.29003	0.000606\\
0.290686	0.000599999999999999\\
0.290686	0.000597999999999999\\
0.291246	0.000597999999999999\\
0.291246	0.000596\\
0.291796	0.000594\\
0.29245	0.000594\\
0.29245	0.000591999999999999\\
0.29358	0.000587999999999999\\
0.294232	0.000587999999999999\\
0.294232	0.000586\\
0.295342	0.000577999999999999\\
0.295958	0.000572\\
0.29649	0.00057\\
0.297034	0.000567999999999999\\
0.297856	0.000565999999999999\\
0.300208	0.000556\\
0.300842	0.000554\\
0.30148	0.000554\\
0.30148	0.000552\\
0.3021	0.000549999999999999\\
0.304304	0.000522\\
0.305722	0.000508\\
0.306292	0.000506\\
0.307004	0.000506\\
0.307004	0.000504\\
0.308182	0.000494\\
0.30913	0.000487999999999999\\
0.30913	0.000486\\
0.310092	0.000486\\
0.310092	0.000484\\
0.310964	0.000484\\
0.310964	0.000482\\
0.311824	0.000472\\
0.313124	0.000472\\
0.313124	0.00047\\
0.313774	0.000468\\
0.31561	0.000456\\
0.316344	0.000451999999999999\\
0.316344	0.000449999999999999\\
0.318004	0.000442\\
0.318004	0.00044\\
0.318982	0.000435999999999999\\
0.319698	0.000435999999999999\\
0.319698	0.000434\\
0.320714	0.000434\\
0.320714	0.000432\\
0.321976	0.000423999999999999\\
0.322634	0.000422\\
0.323266	0.000422\\
0.323266	0.000419999999999999\\
0.32478	0.000416\\
0.32564	0.000414\\
0.326626	0.000408\\
0.327306	0.000406\\
0.329006	0.000396\\
0.329006	0.000394\\
0.329646	0.000392\\
0.330996	0.000384\\
0.33184	0.000382\\
0.333584	0.000372\\
0.3342	0.000372\\
0.3342	0.00037\\
0.335336	0.00036\\
0.336144	0.000354\\
0.336876	0.000352\\
0.337946	0.000344\\
0.338574	0.000342\\
0.33938	0.000342\\
0.33938	0.00034\\
0.340096	0.000338\\
0.341276	0.000338\\
0.341276	0.000336\\
0.342448	0.000334\\
0.34361	0.000334\\
0.34361	0.000332\\
0.344434	0.00033\\
0.345892	0.000324\\
0.347086	0.000324\\
0.347086	0.000322\\
0.347912	0.000318\\
0.347912	0.000316\\
0.34871	0.000314\\
0.349428	0.000312\\
0.350136	0.00031\\
0.351676	0.00031\\
0.351676	0.000308\\
0.353058	0.0003\\
0.353058	0.000298\\
0.353978	0.000296\\
0.355584	0.000288\\
0.356366	0.000288\\
0.356366	0.000286\\
0.357492	0.000286\\
0.357492	0.000284\\
0.359774	0.00027\\
0.36239	0.00026\\
0.363548	0.00026\\
0.363548	0.000258\\
0.364956	0.000252\\
0.364956	0.00025\\
0.365672	0.00025\\
0.365672	0.000248\\
0.366936	0.000248\\
0.366936	0.000246\\
0.367602	0.000236\\
0.368266	0.000234\\
0.37056	0.000234\\
0.37056	0.000232\\
0.371784	0.00023\\
0.372556	0.00023\\
0.372556	0.000228\\
0.37332	0.000228\\
0.37332	0.000226\\
0.374742	0.000226\\
0.374742	0.000224\\
0.375764	0.000224\\
0.375764	0.000222\\
0.379638	0.000222\\
0.379638	0.00022\\
0.380456	0.000218\\
0.381308	0.000218\\
0.381308	0.000216\\
0.38206	0.000214\\
0.38286	0.000214\\
0.38286	0.000212\\
0.383882	0.000212\\
0.383882	0.00021\\
0.384954	0.00021\\
0.384954	0.000208\\
0.38686	0.000208\\
0.38686	0.000206\\
0.389034	0.000206\\
0.389034	0.000204\\
0.390258	0.000204\\
0.390258	0.000202\\
0.391136	0.000202\\
0.391136	0.0002\\
0.39204	0.000198\\
0.392818	0.000198\\
0.392818	0.000196\\
0.394202	0.000194\\
0.395798	0.000194\\
0.395798	0.000192\\
0.397012	0.000192\\
0.397012	0.00019\\
0.397854	0.000186\\
0.398582	0.000182\\
0.399874	0.000182\\
0.399874	0.00018\\
0.402242	0.00018\\
0.402242	0.000178\\
0.402976	0.000176\\
0.40471	0.000176\\
0.40471	0.000174\\
0.40586	0.000174\\
0.40586	0.000172\\
0.40733	0.000172\\
0.40733	0.00017\\
0.409084	0.00017\\
0.409084	0.000168\\
0.412564	0.000168\\
0.412564	0.000166\\
0.417502	0.000166\\
0.417502	0.000164\\
0.418238	0.000164\\
0.418238	0.000162\\
0.419194	0.00016\\
0.42501	0.00016\\
0.42501	0.000158\\
0.426054	0.000158\\
0.426054	0.000156\\
0.427502	0.000156\\
0.427502	0.000154\\
0.428298	0.000152\\
0.430166	0.000144\\
0.432692	0.000144\\
0.432692	0.000142\\
0.43355	0.000142\\
0.43355	0.00014\\
0.434648	0.000136\\
0.436016	0.000134\\
0.436826	0.00013\\
0.438264	0.00013\\
0.438264	0.000128\\
0.43977	0.000126\\
0.441006	0.000126\\
0.441006	0.000124\\
0.442252	0.000122\\
0.443868	0.000122\\
0.443868	0.00012\\
0.44778	0.00012\\
0.44778	0.000118\\
0.449568	0.000118\\
0.449568	0.000116\\
0.452396	0.00011\\
0.454238	0.00011\\
0.454238	0.000108\\
0.455806	0.000108\\
0.455806	0.000106\\
0.462358	0.000106\\
0.462358	0.000104\\
0.46368	0.000102\\
0.464238	9.80000000000001e-05\\
};
\addlegendentry{$N =2$}

\addplot [color of colormap={800}, mark = square*, mark repeat = 100]
  table[row sep=crcr]{%
9.80000000000001e-05	0.067562\\
0.0001	0.067562\\
0.000112	0.067486\\
0.000118	0.067486\\
0.000118	0.067344\\
0.00012	0.067344\\
0.000124	0.0671939999999999\\
0.000132	0.0670699999999999\\
0.000176	0.066344\\
0.00022	0.066016\\
0.000222	0.066016\\
0.000224	0.065806\\
0.000228	0.0656679999999999\\
0.000236	0.0656679999999999\\
0.00025	0.06558\\
0.000266	0.06558\\
0.000272	0.065474\\
0.000274	0.065474\\
0.000286	0.065394\\
0.00031	0.065394\\
0.00031	0.064706\\
0.000312	0.064706\\
0.000336	0.064548\\
0.000352	0.06445\\
0.000354	0.06445\\
0.00036	0.064336\\
0.000364	0.064336\\
0.00039	0.06416\\
0.000392	0.06416\\
0.00044	0.064002\\
0.000449999999999999	0.063946\\
0.000454	0.063946\\
0.000532	0.063618\\
0.000624	0.063168\\
0.000688	0.062966\\
0.000702	0.062966\\
0.00071	0.062934\\
0.000719999999999999	0.062934\\
0.000727999999999999	0.06289\\
0.000754	0.06289\\
0.000761999999999999	0.062808\\
0.000764	0.062808\\
0.000794	0.06267\\
0.0008	0.0626099999999999\\
0.000802	0.0626099999999999\\
0.001162	0.061616\\
0.001168	0.061536\\
0.001172	0.061536\\
0.001244	0.06136\\
0.001394	0.061254\\
0.001456	0.061254\\
0.001456	0.0604839999999999\\
0.00152	0.060348\\
0.00153	0.0602779999999999\\
0.001534	0.0602779999999999\\
0.001784	0.059942\\
0.001972	0.05966\\
0.002038	0.0595979999999999\\
0.002058	0.0595979999999999\\
0.002064	0.059484\\
0.002072	0.059484\\
0.00216	0.059414\\
0.002164	0.059414\\
0.002212	0.059374\\
0.002604	0.058912\\
0.002868	0.058596\\
0.002888	0.058596\\
0.002888	0.05848\\
0.003484	0.0580179999999999\\
0.003576	0.057914\\
0.003586	0.057914\\
0.003762	0.05777\\
0.003794	0.057724\\
0.004352	0.057234\\
0.0044	0.0572\\
0.004412	0.0572\\
0.004542	0.057036\\
0.004578	0.0569879999999999\\
0.004892	0.056768\\
0.005036	0.056556\\
0.005552	0.056262\\
0.005574	0.056262\\
0.005574	0.0561199999999999\\
0.00612	0.055802\\
0.00613199999999999	0.055802\\
0.006174	0.055742\\
0.00634999999999999	0.055588\\
0.006464	0.055478\\
0.006476	0.055478\\
0.00653199999999999	0.055448\\
0.006554	0.055448\\
0.006554	0.055346\\
0.006766	0.055216\\
0.00786599999999999	0.0546119999999999\\
0.007906	0.054546\\
0.008552	0.054362\\
0.008552	0.054224\\
0.00859999999999999	0.054224\\
0.00935799999999999	0.053858\\
0.00935799999999999	0.053758\\
0.010026	0.053592\\
0.010026	0.053448\\
0.01005	0.053448\\
0.010506	0.053256\\
0.010554	0.053198\\
0.010596	0.053198\\
0.011464	0.052856\\
0.011802	0.052734\\
0.012796	0.052296\\
0.012906	0.05227\\
0.013534	0.0520779999999999\\
0.01357	0.051994\\
0.014306	0.0517839999999999\\
0.014306	0.05165\\
0.015064	0.051504\\
0.015064	0.0513839999999999\\
0.015102	0.0513839999999999\\
0.01641	0.051116\\
0.01641	0.05099\\
0.017776	0.05064\\
0.017776	0.0505439999999999\\
0.018842	0.050262\\
0.018842	0.0498959999999999\\
0.01911	0.049778\\
0.01911	0.049658\\
0.019164	0.049658\\
0.019736	0.04958\\
0.019896	0.04958\\
0.019896	0.04934\\
0.019956	0.04934\\
0.020448	0.049292\\
0.020666	0.049158\\
0.02074	0.049082\\
0.020778	0.049082\\
0.02192	0.048764\\
0.021972	0.048674\\
0.022014	0.048674\\
0.02285	0.048508\\
0.023314	0.048358\\
0.023408	0.0482879999999999\\
0.023736	0.04825\\
0.024188	0.048144\\
0.024188	0.047896\\
0.025108	0.04769\\
0.025108	0.04749\\
0.025168	0.04749\\
0.025966	0.04727\\
0.025966	0.04716\\
0.02702	0.046974\\
0.027422	0.04686\\
0.027422	0.046756\\
0.027522	0.046756\\
0.028942	0.046398\\
0.028942	0.046302\\
0.032148	0.046104\\
0.032148	0.0436179999999999\\
0.034698	0.043458\\
0.034698	0.041572\\
0.037374	0.041416\\
0.037374	0.039414\\
0.03887	0.039302\\
0.03887	0.038512\\
0.04106	0.038458\\
0.0732859999999999	0.038458\\
0.0732859999999999	0.004734\\
0.073806	0.004684\\
0.0747379999999999	0.004616\\
0.076094	0.004504\\
0.07632	0.00449\\
0.076538	0.00447\\
0.0770239999999999	0.004428\\
0.077514	0.004386\\
0.0778479999999999	0.004362\\
0.0780519999999999	0.00434799999999999\\
0.0783	0.004328\\
0.078882	0.004288\\
0.079624	0.00423999999999999\\
0.079968	0.004198\\
0.0803379999999999	0.004184\\
0.080588	0.004162\\
0.081378	0.004112\\
0.0816479999999999	0.004098\\
0.0821879999999999	0.004046\\
0.082678	0.003998\\
0.083166	0.003948\\
0.0834260000000001	0.00392\\
0.0841979999999999	0.003846\\
0.08446	0.003826\\
0.084734	0.00381\\
0.084948	0.00379\\
0.0855699999999999	0.003748\\
0.0906219999999999	0.003418\\
0.0908359999999999	0.003402\\
0.0910239999999999	0.00339\\
0.091298	0.003362\\
0.0915440000000001	0.003352\\
0.091776	0.00334\\
0.091974	0.003328\\
0.092206	0.00332\\
0.092398	0.00331\\
0.09553	0.003118\\
0.096096	0.003084\\
0.096434	0.003068\\
0.0974339999999999	0.003012\\
0.0983019999999999	0.002954\\
0.0988459999999999	0.002912\\
0.099416	0.002878\\
0.0998580000000001	0.002862\\
0.100308	0.002808\\
0.100756	0.002788\\
0.101126	0.002758\\
0.10143	0.002744\\
0.101906	0.002718\\
0.102474	0.002674\\
0.103186	0.002622\\
0.103884	0.002584\\
0.104118	0.002562\\
0.104554	0.002534\\
0.104878	0.002516\\
0.105122	0.00249\\
0.105976	0.00242\\
0.10692	0.002374\\
0.107662	0.002346\\
0.108	0.002326\\
0.108234	0.00232\\
0.10885	0.002276\\
0.109128	0.00227\\
0.109434	0.002254\\
0.110014	0.002232\\
0.1104	0.002222\\
0.11349	0.002058\\
0.113732	0.002046\\
0.114232	0.002024\\
0.114682	0.002006\\
0.11495	0.00199\\
0.115198	0.00198\\
0.115472	0.00197\\
0.11585	0.001964\\
0.116176	0.001952\\
0.116402	0.001952\\
0.11661	0.001944\\
0.116896	0.001938\\
0.1175	0.001908\\
0.11779	0.00189\\
0.118106	0.001878\\
0.118452	0.00187\\
0.118756	0.001854\\
0.118964	0.001848\\
0.11931	0.00183\\
0.11978	0.001816\\
0.120162	0.001802\\
0.120588	0.001794\\
0.120814	0.00178\\
0.121264	0.001754\\
0.1217	0.001732\\
0.122132	0.001724\\
0.122358	0.001712\\
0.122728	0.00169\\
0.122968	0.00169\\
0.123504	0.001678\\
0.123716	0.001672\\
0.124042	0.001636\\
0.124264	0.00163\\
0.12466	0.001618\\
0.12572	0.001602\\
0.12616	0.001586\\
0.126386	0.00158\\
0.126386	0.001576\\
0.126794	0.00156\\
0.127222	0.001554\\
0.127508	0.001548\\
0.127734	0.001542\\
0.12836	0.00153\\
0.128714	0.001522\\
0.13003	0.001502\\
0.130516	0.001494\\
0.130888	0.001484\\
0.131306	0.001476\\
0.131664	0.001458\\
0.132148	0.001448\\
0.132404	0.00144\\
0.132764	0.001432\\
0.13313	0.00142\\
0.13359	0.00141\\
0.134318	0.001396\\
0.135184	0.00138\\
0.135624	0.001364\\
0.136126	0.00135\\
0.136812	0.001336\\
0.137922	0.00132\\
0.138182	0.001314\\
0.138448	0.001302\\
0.139242	0.001296\\
0.139654	0.001296\\
0.140098	0.001286\\
0.141078	0.001274\\
0.141886	0.001256\\
0.14218	0.001246\\
0.142728	0.001236\\
0.143214	0.001226\\
0.143562	0.001214\\
0.143788	0.001208\\
0.144142	0.001206\\
0.14448	0.001202\\
0.145002	0.00119\\
0.1453	0.001186\\
0.146078	0.001176\\
0.146366	0.001172\\
0.147094	0.00116\\
0.147658	0.001148\\
0.148236	0.001138\\
0.149314	0.001138\\
0.149314	0.001136\\
0.149656	0.001126\\
0.149984	0.001118\\
0.150716	0.001098\\
0.150886	0.001092\\
0.150886	0.00109\\
0.151354	0.00108\\
0.151668	0.00108\\
0.151668	0.001078\\
0.152626	0.001068\\
0.152626	0.001066\\
0.152934	0.001058\\
0.153402	0.001044\\
0.15384	0.001044\\
0.15384	0.001042\\
0.154356	0.00103\\
0.154356	0.001028\\
0.15505	0.001018\\
0.15505	0.001016\\
0.155472	0.00101\\
0.155472	0.001008\\
0.15579	0.001004\\
0.156474	0.000993999999999999\\
0.15737	0.000977999999999999\\
0.157956	0.000959999999999999\\
0.15872	0.00095\\
0.15872	0.000948\\
0.159114	0.000944\\
0.15941	0.000941999999999999\\
0.15975	0.000936\\
0.160076	0.000936\\
0.160076	0.000933999999999999\\
0.160378	0.000933999999999999\\
0.160378	0.000932\\
0.160672	0.000929999999999999\\
0.161074	0.000924\\
0.161074	0.000919999999999999\\
0.161412	0.000913999999999999\\
0.161744	0.000908\\
0.162172	0.000903999999999999\\
0.162172	0.000901999999999999\\
0.16298	0.000894\\
0.16298	0.000892\\
0.163426	0.000889999999999999\\
0.164112	0.000889999999999999\\
0.164112	0.000887999999999999\\
0.164452	0.000887999999999999\\
0.164452	0.000886\\
0.165066	0.000879999999999999\\
0.165552	0.000879999999999999\\
0.165552	0.000877999999999999\\
0.166796	0.000867999999999999\\
0.166796	0.000866\\
0.167202	0.000858\\
0.16766	0.000851999999999999\\
0.168358	0.000851999999999999\\
0.168358	0.00085\\
0.168766	0.000847999999999999\\
0.169208	0.000839999999999999\\
0.169774	0.000825999999999999\\
0.171388	0.000802\\
0.171388	0.0008\\
0.171872	0.000798\\
0.172344	0.000794\\
0.17342	0.000783999999999999\\
0.17342	0.000781999999999999\\
0.174244	0.000777999999999999\\
0.174916	0.000768\\
0.176646	0.000745999999999999\\
0.177652	0.000731999999999999\\
0.177652	0.00073\\
0.177972	0.00073\\
0.177972	0.000727999999999999\\
0.1785	0.000726\\
0.178902	0.000722\\
0.17963	0.00071\\
0.18054	0.000702\\
0.18054	0.0007\\
0.181168	0.0007\\
0.181168	0.000698\\
0.181768	0.000698\\
0.181768	0.000696\\
0.18248	0.000692\\
0.182924	0.000692\\
0.182924	0.000689999999999999\\
0.183272	0.000689999999999999\\
0.183272	0.000688\\
0.183786	0.000677999999999999\\
0.184794	0.000668\\
0.185808	0.000651999999999999\\
0.185808	0.00065\\
0.186274	0.00065\\
0.186274	0.000648\\
0.18786	0.000635999999999999\\
0.188372	0.000635999999999999\\
0.188372	0.000634\\
0.189352	0.000626\\
0.189798	0.000618\\
0.190208	0.000614\\
0.190802	0.000606\\
0.191454	0.000606\\
0.191454	0.000603999999999999\\
0.192062	0.000599999999999999\\
0.192466	0.000594\\
0.194666	0.000564\\
0.195554	0.000558\\
0.195554	0.000556\\
0.195904	0.000556\\
0.195904	0.000554\\
0.196226	0.000549999999999999\\
0.196226	0.000548\\
0.197298	0.000534\\
0.197712	0.00053\\
0.197712	0.000528\\
0.197976	0.000522\\
0.197976	0.000519999999999999\\
0.19861	0.000514\\
0.199238	0.000508\\
0.199804	0.000504\\
0.200228	0.000498\\
0.200588	0.000496\\
0.201422	0.000496\\
0.201422	0.000494\\
0.201834	0.000492\\
0.20258	0.000475999999999999\\
0.203284	0.000475999999999999\\
0.203284	0.000474\\
0.203784	0.000472\\
0.20431	0.00047\\
0.20497	0.00047\\
0.20497	0.000468\\
0.205358	0.000464\\
0.205906	0.000464\\
0.205906	0.000462\\
0.206428	0.000459999999999999\\
0.207158	0.000454\\
0.207158	0.000451999999999999\\
0.207874	0.000451999999999999\\
0.207874	0.000449999999999999\\
0.208344	0.000448\\
0.208782	0.000442\\
0.2096	0.000438\\
0.210042	0.000438\\
0.210042	0.000435999999999999\\
0.210694	0.000428\\
0.211202	0.000423999999999999\\
0.21176	0.000417999999999999\\
0.21176	0.000416\\
0.212538	0.000406\\
0.21308	0.000404\\
0.213848	0.000402\\
0.215408	0.000392\\
0.215908	0.00039\\
0.216582	0.00039\\
0.216582	0.000388\\
0.21697	0.000386\\
0.217538	0.000382\\
0.218024	0.000382\\
0.218024	0.00038\\
0.218472	0.00038\\
0.218472	0.000378\\
0.219038	0.000368\\
0.219424	0.000366\\
0.219904	0.000364\\
0.220556	0.000362\\
0.221024	0.000362\\
0.221024	0.00036\\
0.221328	0.000356\\
0.221328	0.000354\\
0.221724	0.000352\\
0.222156	0.000346\\
0.223408	0.00034\\
0.22402	0.00034\\
0.22402	0.000338\\
0.224416	0.000336\\
0.225462	0.000326\\
0.226538	0.00032\\
0.226538	0.000318\\
0.227022	0.000316\\
0.227606	0.000312\\
0.228028	0.000312\\
0.228028	0.00031\\
0.229028	0.000298\\
0.229512	0.00029\\
0.230534	0.000286\\
0.231194	0.000282\\
0.23174	0.000282\\
0.23174	0.00028\\
0.232964	0.000274\\
0.234368	0.000266\\
0.234368	0.000264\\
0.234814	0.000262\\
0.235324	0.000262\\
0.235324	0.00026\\
0.236202	0.000254\\
0.236202	0.000252\\
0.2378	0.000252\\
0.2378	0.00025\\
0.23835	0.00025\\
0.23835	0.000248\\
0.239432	0.000242\\
0.240384	0.000238\\
0.240962	0.000236\\
0.241508	0.000226\\
0.2422	0.000218\\
0.242756	0.00021\\
0.242756	0.000208\\
0.243786	0.000198\\
0.244412	0.000196\\
0.245134	0.000196\\
0.245134	0.000194\\
0.245606	0.000192\\
0.246232	0.000188\\
0.246232	0.000186\\
0.246712	0.000186\\
0.246712	0.000184\\
0.247548	0.000178\\
0.248678	0.000172\\
0.249268	0.000168\\
0.249718	0.000162\\
0.250858	0.000156\\
0.251626	0.000152\\
0.25208	0.00015\\
0.252574	0.00015\\
0.252574	0.000148\\
0.253116	0.000148\\
0.253116	0.000146\\
0.25391	0.000146\\
0.25391	0.000144\\
0.254936	0.000138\\
0.255614	0.00013\\
0.256808	0.000126\\
0.257606	0.000126\\
0.257606	0.000124\\
0.25856	0.00012\\
0.259326	0.000118\\
0.259874	0.000116\\
0.261322	0.000116\\
0.261322	0.000114\\
0.261858	0.000112\\
0.263106	9.80000000000001e-05\\
};
\addlegendentry{$N =3$}

\addplot [color of colormap={1000}]
  table[row sep=crcr]{%
9.80000000000001e-05	0.013436\\
0.0001	0.013436\\
0.000108	0.01339\\
0.000108	0.013336\\
0.00011	0.013336\\
0.000116	0.013284\\
0.000116	0.01326\\
0.000118	0.01326\\
0.00012	0.013236\\
0.00012	0.013208\\
0.000122	0.013208\\
0.000132	0.013176\\
0.000138	0.013142\\
0.000142	0.01312\\
0.000144	0.01312\\
0.000144	0.013072\\
0.000146	0.013072\\
0.000152	0.013044\\
0.000154	0.013004\\
0.000158	0.01298\\
0.00016	0.01298\\
0.000166	0.01294\\
0.000166	0.012834\\
0.000168	0.012834\\
0.000168	0.012768\\
0.00017	0.012768\\
0.00017	0.01267\\
0.000172	0.01267\\
0.00018	0.012638\\
0.000182	0.012638\\
0.000182	0.012588\\
0.000184	0.012588\\
0.000184	0.012564\\
0.000186	0.012564\\
0.000192	0.01252\\
0.000192	0.012498\\
0.000194	0.012498\\
0.000198	0.012476\\
0.0002	0.012476\\
0.000212	0.012432\\
0.000214	0.012432\\
0.000214	0.012404\\
0.000218	0.012404\\
0.00022	0.01237\\
0.000228	0.012342\\
0.00023	0.012342\\
0.000232	0.0123\\
0.000232	0.012264\\
0.000234	0.012264\\
0.000248	0.01223\\
0.000286	0.012108\\
0.000294	0.012108\\
0.00031	0.012072\\
0.00032	0.01204\\
0.000322	0.01204\\
0.00035	0.011992\\
0.00037	0.011954\\
0.000374	0.011954\\
0.000378	0.011936\\
0.000384	0.011936\\
0.000398	0.01191\\
0.0004	0.01191\\
0.000422	0.011838\\
0.000423999999999999	0.011838\\
0.000448	0.011748\\
0.000451999999999999	0.01173\\
0.000454	0.01173\\
0.000477999999999999	0.011686\\
0.000482	0.011662\\
0.000484	0.011662\\
0.000487999999999999	0.011642\\
0.000498	0.011642\\
0.000562	0.011562\\
0.00057	0.01155\\
0.000572	0.01155\\
0.000582	0.011524\\
0.000584	0.011524\\
0.000597999999999999	0.011498\\
0.000606	0.011498\\
0.000677999999999999	0.011382\\
0.000682	0.011382\\
0.000727999999999999	0.011274\\
0.000733999999999999	0.011246\\
0.000737999999999999	0.011246\\
0.000748	0.011218\\
0.000886	0.010984\\
0.000889999999999999	0.010984\\
0.000903999999999999	0.010942\\
0.000905999999999999	0.010942\\
0.000918	0.010912\\
0.000924	0.010888\\
0.000925999999999999	0.010888\\
0.000939999999999999	0.010842\\
0.000946	0.01082\\
0.000948	0.01082\\
0.000955999999999999	0.010794\\
0.000955999999999999	0.010738\\
0.000959999999999999	0.010738\\
0.000983999999999999	0.010708\\
0.000985999999999999	0.010708\\
0.000992	0.01069\\
0.000993999999999999	0.01069\\
0.001004	0.010678\\
0.001006	0.010678\\
0.001006	0.010642\\
0.001008	0.010642\\
0.001022	0.010632\\
0.001024	0.010632\\
0.001036	0.010602\\
0.001056	0.010564\\
0.001066	0.010536\\
0.0011	0.010486\\
0.00112	0.010462\\
0.001124	0.010462\\
0.001154	0.01045\\
0.001176	0.010422\\
0.001184	0.010422\\
0.001284	0.01031\\
0.001288	0.01029\\
0.001312	0.010258\\
0.00132	0.010236\\
0.00132	0.010204\\
0.001324	0.010204\\
0.001352	0.010194\\
0.001376	0.010166\\
0.001382	0.010142\\
0.001436	0.010106\\
0.001558	0.01003\\
0.001578	0.010016\\
0.001582	0.010016\\
0.001596	0.009998\\
0.00166	0.00994999999999999\\
0.00166	0.00991599999999999\\
0.001664	0.00991599999999999\\
0.001696	0.0099\\
0.001776	0.009838\\
0.001846	0.00978599999999999\\
0.001862	0.009772\\
0.001866	0.009772\\
0.001884	0.009738\\
0.001922	0.009704\\
0.001944	0.00969799999999999\\
0.002004	0.00965199999999999\\
0.002054	0.00958600000000001\\
0.002102	0.009522\\
0.002114	0.009502\\
0.00214	0.009478\\
0.002268	0.009338\\
0.002268	0.00932\\
0.00229	0.00932\\
0.00235	0.009246\\
0.002368	0.009226\\
0.002374	0.009226\\
0.00241	0.00919799999999999\\
0.002438	0.009172\\
0.00246	0.009172\\
0.002496	0.009152\\
0.002502	0.009152\\
0.002514	0.009144\\
0.002574	0.00910999999999999\\
0.002602	0.009098\\
0.002606	0.009072\\
0.002606	0.009056\\
0.00262	0.009056\\
0.00267	0.00903799999999999\\
0.002682	0.00903799999999999\\
0.002696	0.00901799999999999\\
0.002856	0.00895199999999999\\
0.002856	0.008894\\
0.002966	0.008844\\
0.002978	0.008826\\
0.002986	0.008826\\
0.003076	0.00878199999999999\\
0.003168	0.008738\\
0.00327	0.00868599999999999\\
0.003282	0.00868599999999999\\
0.003302	0.00867399999999999\\
0.00335	0.00864399999999999\\
0.00336	0.008632\\
0.00341	0.00861399999999999\\
0.00342	0.00861399999999999\\
0.003582	0.008524\\
0.003736	0.008434\\
0.003736	0.00841799999999999\\
0.003746	0.00841799999999999\\
0.003882	0.008366\\
0.003892	0.008366\\
0.003904	0.008352\\
0.003916	0.008352\\
0.00395	0.008342\\
0.003958	0.008342\\
0.004	0.008336\\
0.004028	0.008336\\
0.004218	0.00827599999999999\\
0.004218	0.00824599999999999\\
0.004302	0.00821199999999999\\
0.004368	0.008182\\
0.004402	0.00816399999999999\\
0.004426	0.00816399999999999\\
0.004896	0.00804\\
0.00492	0.00802599999999999\\
0.00506	0.00798599999999999\\
0.00507	0.00796799999999999\\
0.00507	0.00795399999999999\\
0.00509999999999999	0.00794\\
0.00515	0.007924\\
0.005272	0.00788999999999999\\
0.005294	0.00788999999999999\\
0.005466	0.007836\\
0.00548	0.007836\\
0.005488	0.007812\\
0.005488	0.00779399999999999\\
0.00549999999999999	0.00779399999999999\\
0.00567799999999999	0.007738\\
0.005752	0.007722\\
0.00577999999999999	0.007722\\
0.005858	0.007678\\
0.00586999999999999	0.007664\\
0.005882	0.007664\\
0.00595	0.00764\\
0.005984	0.00762799999999999\\
0.00625	0.00752799999999999\\
0.00625	0.007502\\
0.006492	0.00745\\
0.00653999999999999	0.00744\\
0.00655599999999999	0.00744\\
0.006714	0.007376\\
0.006762	0.007366\\
0.00698599999999999	0.007306\\
0.007038	0.00730199999999999\\
0.00708	0.00727599999999999\\
0.00708	0.007244\\
0.0071	0.007244\\
0.00743	0.00714999999999999\\
0.00749199999999999	0.00712999999999999\\
0.007536	0.007116\\
0.00765799999999999	0.007094\\
0.007854	0.007026\\
0.007886	0.007012\\
0.00810199999999999	0.00696399999999999\\
0.00816399999999999	0.006934\\
0.00816399999999999	0.006912\\
0.00835999999999999	0.006846\\
0.008498	0.006776\\
0.00853399999999999	0.006758\\
0.00858999999999999	0.00674\\
0.008668	0.006694\\
0.008726	0.00667\\
0.00881199999999999	0.00662799999999999\\
0.008912	0.006598\\
0.009004	0.006572\\
0.00904199999999999	0.00656199999999999\\
0.00912799999999999	0.00651999999999999\\
0.00932399999999999	0.00645\\
0.00936	0.006436\\
0.00939599999999999	0.00641999999999999\\
0.00964599999999999	0.006348\\
0.00972599999999999	0.00631\\
0.00978599999999999	0.006286\\
0.009852	0.00626799999999999\\
0.009896	0.006244\\
0.009968	0.006226\\
0.010028	0.006202\\
0.01012	0.00618\\
0.010316	0.006084\\
0.010786	0.005972\\
0.010832	0.005952\\
0.010912	0.005904\\
0.011382	0.005746\\
0.011424	0.00572799999999999\\
0.011548	0.00569399999999999\\
0.011592	0.005684\\
0.011694	0.005662\\
0.011742	0.005662\\
0.011808	0.005626\\
0.011886	0.005596\\
0.011966	0.00558\\
0.011992	0.005566\\
0.012046	0.00555\\
0.012254	0.00549999999999999\\
0.012318	0.00548199999999999\\
0.0124	0.005466\\
0.012526	0.005436\\
0.012738	0.005378\\
0.012848	0.00536\\
0.01295	0.005338\\
0.013044	0.005322\\
0.013078	0.005304\\
0.01313	0.005292\\
0.013472	0.00522199999999999\\
0.013518	0.005212\\
0.013602	0.005198\\
0.013696	0.00517\\
0.01373	0.00517\\
0.013888	0.005134\\
0.014002	0.005104\\
0.014178	0.005082\\
0.014282	0.005062\\
0.014308	0.005062\\
0.014496	0.00504\\
0.01458	0.005026\\
0.014678	0.005008\\
0.014742	0.005\\
0.014868	0.004974\\
0.01517	0.004934\\
0.015314	0.004916\\
0.015368	0.00490599999999999\\
0.01545	0.004892\\
0.015498	0.004882\\
0.015712	0.00486\\
0.01635	0.004756\\
0.016562	0.00471\\
0.01664	0.0047\\
0.01691	0.004668\\
0.016944	0.004668\\
0.017524	0.004596\\
0.017646	0.004574\\
0.017708	0.004564\\
0.0178	0.004552\\
0.018236	0.00448199999999999\\
0.018818	0.004398\\
0.01892	0.004382\\
0.019074	0.004366\\
0.019486	0.004336\\
0.01964	0.004306\\
0.019706	0.004306\\
0.019832	0.004298\\
0.020048	0.004278\\
0.020096	0.004278\\
0.02017	0.004262\\
0.020272	0.004248\\
0.020312	0.004248\\
0.020378	0.004232\\
0.02042	0.004232\\
0.02053	0.004214\\
0.02064	0.004198\\
0.020722	0.00419\\
0.020782	0.00419\\
0.021192	0.004148\\
0.021552	0.004112\\
0.021662	0.0041\\
0.022204	0.00404199999999999\\
0.02269	0.00399399999999999\\
0.02389	0.00387399999999999\\
0.024018	0.003868\\
0.024128	0.003856\\
0.024372	0.003838\\
0.024648	0.003818\\
0.024776	0.003812\\
0.0251	0.00377\\
0.025194	0.003762\\
0.025242	0.003762\\
0.026234	0.003712\\
0.026608	0.00368999999999999\\
0.026722	0.003686\\
0.026822	0.003674\\
0.027056	0.003658\\
0.02724	0.003644\\
0.027396	0.003628\\
0.027468	0.003622\\
0.02791	0.003584\\
0.02814	0.00356799999999999\\
0.028394	0.003564\\
0.028444	0.003564\\
0.028568	0.003552\\
0.028748	0.003542\\
0.028854	0.003532\\
0.02898	0.003516\\
0.029052	0.003516\\
0.02933	0.003482\\
0.029508	0.003464\\
0.03022	0.003402\\
0.030406	0.00339\\
0.030826	0.003368\\
0.031178	0.00335\\
0.031282	0.003332\\
0.031512	0.003318\\
0.031916	0.003292\\
0.032364	0.00327\\
0.032488	0.003266\\
0.032586	0.003258\\
0.033354	0.003194\\
0.033498	0.003184\\
0.033562	0.003176\\
0.033718	0.003162\\
0.034034	0.00314\\
0.034284	0.003126\\
0.035446	0.003052\\
0.035592	0.003046\\
0.035738	0.00304\\
0.035874	0.00304\\
0.035998	0.003028\\
0.036064	0.003028\\
0.036152	0.003022\\
0.036274	0.003014\\
0.036412	0.003002\\
0.036558	0.002996\\
0.03679	0.002982\\
0.036994	0.002974\\
0.037184	0.002964\\
0.037316	0.002956\\
0.037472	0.002942\\
0.037636	0.002932\\
0.037734	0.002922\\
0.037838	0.002914\\
0.037986	0.002908\\
0.03824	0.002892\\
0.038354	0.002884\\
0.038502	0.002878\\
0.038608	0.00287\\
0.039012	0.00284\\
0.039136	0.002832\\
0.039262	0.002824\\
0.039422	0.002814\\
0.040138	0.002788\\
0.0403359999999999	0.00277\\
0.04044	0.00277\\
0.040824	0.002742\\
0.040976	0.002734\\
0.041284	0.002712\\
0.042054	0.002696\\
0.0422	0.00268\\
0.042324	0.002672\\
0.0425919999999999	0.002654\\
0.04272	0.00265\\
0.042948	0.002636\\
0.04319	0.002626\\
0.04343	0.00261\\
0.04367	0.002594\\
0.043872	0.002574\\
0.043998	0.00257\\
0.044182	0.00257\\
0.044292	0.002554\\
0.044538	0.00254\\
0.044932	0.002526\\
0.045064	0.002514\\
0.045224	0.002514\\
0.045362	0.002508\\
0.04613	0.002484\\
0.04657	0.00246\\
0.046774	0.00245\\
0.046904	0.002436\\
0.04797	0.002404\\
0.048114	0.002396\\
0.0483639999999999	0.002382\\
0.048816	0.002362\\
0.049276	0.002346\\
0.04953	0.002336\\
0.049644	0.002324\\
0.049762	0.002318\\
0.049904	0.002306\\
0.050234	0.002294\\
0.0508899999999999	0.002252\\
0.05186	0.002232\\
0.051956	0.002228\\
0.0521059999999999	0.00222\\
0.05225	0.002214\\
0.052582	0.002194\\
0.052696	0.00219\\
0.0528979999999999	0.002184\\
0.053104	0.002176\\
0.053242	0.002158\\
0.053414	0.002152\\
0.054164	0.00211\\
0.054384	0.002102\\
0.054592	0.002096\\
0.054774	0.002092\\
0.055056	0.002082\\
0.055194	0.002074\\
0.0559159999999999	0.002054\\
0.056016	0.002048\\
0.0563579999999999	0.002044\\
0.056586	0.002036\\
0.056708	0.002032\\
0.056858	0.002024\\
0.0569639999999999	0.002024\\
0.057274	0.002014\\
0.05745	0.002006\\
0.057634	0.001996\\
0.057854	0.001988\\
0.058004	0.001988\\
0.058606	0.001978\\
0.059226	0.00196\\
0.059358	0.001956\\
0.059518	0.001956\\
0.060164	0.001938\\
0.060164	0.001934\\
0.060332	0.001926\\
0.06108	0.001908\\
0.061216	0.001896\\
0.061526	0.001886\\
0.061674	0.001878\\
0.061816	0.001872\\
0.0620839999999999	0.00187\\
0.06233	0.00186\\
0.062776	0.001854\\
0.0630919999999999	0.001844\\
0.063236	0.001844\\
0.063352	0.001834\\
0.06378	0.001822\\
0.0639039999999999	0.001814\\
0.064056	0.001814\\
0.064412	0.00181\\
0.064576	0.001804\\
0.0646899999999999	0.001804\\
0.064926	0.001796\\
0.065108	0.00179\\
0.066354	0.00176\\
0.0664859999999999	0.001754\\
0.066618	0.001748\\
0.066826	0.001742\\
0.0673399999999999	0.001724\\
0.067572	0.001716\\
0.067932	0.001712\\
0.068092	0.001704\\
0.0683639999999999	0.001694\\
0.068486	0.001694\\
0.068614	0.001688\\
0.068828	0.001684\\
0.069266	0.001668\\
0.0696879999999999	0.001664\\
0.069892	0.001664\\
0.070024	0.001658\\
0.07046	0.001648\\
0.070686	0.00164\\
0.071686	0.001622\\
0.07184	0.001622\\
0.07213	0.001614\\
0.07291	0.001602\\
0.0730860000000001	0.001602\\
0.07329	0.001598\\
0.073518	0.001594\\
0.07376	0.001588\\
0.07392	0.001588\\
0.0742279999999999	0.001578\\
0.074394	0.001578\\
0.07454	0.001568\\
0.0746819999999999	0.001568\\
0.074872	0.001564\\
0.075146	0.001562\\
0.07542	0.00156\\
0.075786	0.001556\\
0.07598	0.001552\\
0.076354	0.001544\\
0.0769059999999999	0.001536\\
0.07718	0.001534\\
0.0774559999999999	0.001532\\
0.078102	0.001522\\
0.078278	0.001522\\
0.078472	0.001518\\
0.0786179999999999	0.001518\\
0.079172	0.00151\\
0.0805739999999999	0.001484\\
0.080836	0.001476\\
0.081764	0.00146\\
0.0821339999999999	0.001458\\
0.08228	0.001458\\
0.082426	0.001454\\
0.083076	0.001444\\
0.083376	0.001444\\
0.083682	0.001436\\
0.0839640000000001	0.001434\\
0.0842979999999999	0.001432\\
0.0845500000000001	0.001426\\
0.08499	0.001426\\
0.085402	0.00141\\
0.0859319999999999	0.001392\\
0.086126	0.001384\\
0.0863079999999999	0.001384\\
0.0863079999999999	0.00138\\
0.0865459999999999	0.00138\\
0.0867019999999999	0.001376\\
0.087406	0.001364\\
0.0883739999999999	0.001346\\
0.0885459999999999	0.001346\\
0.088984	0.00134\\
0.089254	0.001334\\
0.0896679999999999	0.001334\\
0.0899579999999999	0.001326\\
0.09012	0.001326\\
0.090386	0.001324\\
0.0906299999999999	0.001324\\
0.0908439999999999	0.001314\\
0.0911079999999999	0.001312\\
0.0913539999999999	0.001312\\
0.091582	0.001306\\
0.091836	0.001306\\
0.092102	0.001304\\
0.09241	0.001304\\
0.0926760000000001	0.001302\\
0.093022	0.001298\\
0.093288	0.001296\\
0.0936360000000001	0.001292\\
0.094136	0.001284\\
0.095104	0.001272\\
0.0954519999999999	0.00127\\
0.0956440000000001	0.00127\\
0.095984	0.001266\\
0.096562	0.001262\\
0.0968260000000001	0.001256\\
0.097162	0.001252\\
0.0974219999999999	0.00125\\
0.097754	0.001246\\
0.0980220000000001	0.00124\\
0.098752	0.00123\\
0.098994	0.001222\\
0.099424	0.001218\\
0.0998659999999999	0.001218\\
0.100312	0.00121\\
0.1009	0.001198\\
0.101138	0.00119\\
0.10148	0.001184\\
0.101716	0.001182\\
0.101912	0.001182\\
0.102148	0.00118\\
0.10273	0.001172\\
0.103	0.001172\\
0.103274	0.001168\\
0.103628	0.00116\\
0.103886	0.001156\\
0.104736	0.00114\\
0.104944	0.001136\\
0.105424	0.001124\\
0.10612	0.001108\\
0.10648	0.0011\\
0.107116	0.0011\\
0.107116	0.001098\\
0.107396	0.001094\\
0.107638	0.001094\\
0.107638	0.001092\\
0.107892	0.001084\\
0.108108	0.001084\\
0.108108	0.001082\\
0.108384	0.00108\\
0.10859	0.001078\\
0.108928	0.00107\\
0.110318	0.001048\\
0.110318	0.001046\\
0.110534	0.001044\\
0.110782	0.00104\\
0.111054	0.00104\\
0.111054	0.001038\\
0.11135	0.001028\\
0.111836	0.00102\\
0.112346	0.00102\\
0.112346	0.001018\\
0.112608	0.00101\\
0.114012	0.000983999999999999\\
0.11428	0.000982\\
0.114516	0.000979999999999998\\
0.114914	0.000974\\
0.114914	0.000972\\
0.11561	0.000964\\
0.11561	0.000961999999999999\\
0.115836	0.000955999999999999\\
0.116056	0.000951999999999999\\
0.116762	0.000946\\
0.117218	0.000939999999999999\\
0.11749	0.000939999999999999\\
0.11749	0.000937999999999999\\
0.118368	0.000925999999999999\\
0.118602	0.000924\\
0.118822	0.000922\\
0.119822	0.000905999999999999\\
0.120578	0.000905999999999999\\
0.120578	0.000903999999999999\\
0.12089	0.000903999999999999\\
0.12089	0.000901999999999999\\
0.12147	0.000901999999999999\\
0.12147	0.000899999999999999\\
0.121954	0.000895999999999999\\
0.122184	0.000892\\
0.122184	0.000889999999999999\\
0.122414	0.000887999999999999\\
0.12269	0.000875999999999999\\
0.1231	0.000871999999999999\\
0.123432	0.000866\\
0.124064	0.000862\\
0.12449	0.000858\\
0.124692	0.000853999999999999\\
0.124692	0.000851999999999999\\
0.125038	0.000847999999999999\\
0.125038	0.000846\\
0.125502	0.000839999999999999\\
0.125502	0.000838\\
0.12586	0.000835999999999999\\
0.12696	0.000824\\
0.12696	0.000822\\
0.127272	0.000813999999999999\\
0.127682	0.000812\\
0.128054	0.000812\\
0.128054	0.00081\\
0.128284	0.00081\\
0.128284	0.000808\\
0.128834	0.000802\\
0.12909	0.0008\\
0.129524	0.0008\\
0.129524	0.000798\\
0.129762	0.000798\\
0.129762	0.000796\\
0.130356	0.000796\\
0.130356	0.000794\\
0.130696	0.000792\\
0.130986	0.000789999999999999\\
0.131344	0.000785999999999999\\
0.132132	0.000785999999999999\\
0.132132	0.000783999999999999\\
0.132506	0.000781999999999999\\
0.133492	0.000766\\
0.13373	0.000761999999999999\\
0.133996	0.000758\\
0.134296	0.000754\\
0.135394	0.000744\\
0.136154	0.000744\\
0.136154	0.000741999999999999\\
0.136416	0.000737999999999999\\
0.137026	0.000733999999999999\\
0.137302	0.000733999999999999\\
0.137302	0.000731999999999999\\
0.137734	0.000731999999999999\\
0.137734	0.00073\\
0.13813	0.00073\\
0.13813	0.000727999999999999\\
0.138492	0.000724\\
0.138794	0.000724\\
0.138794	0.000722\\
0.139062	0.000719999999999999\\
0.139472	0.000719999999999999\\
0.139472	0.000718\\
0.139746	0.000718\\
0.139746	0.000715999999999999\\
0.140228	0.000708\\
0.140676	0.000708\\
0.140676	0.000706\\
0.141202	0.000704\\
0.141828	0.000692\\
0.142118	0.000689999999999999\\
0.142448	0.000689999999999999\\
0.142448	0.000688\\
0.142838	0.000685999999999999\\
0.143628	0.000674\\
0.143884	0.000669999999999999\\
0.14427	0.000668\\
0.14466	0.000659999999999999\\
0.145336	0.000656\\
0.146632	0.000639999999999999\\
0.146632	0.000638\\
0.147688	0.000638\\
0.147688	0.000635999999999999\\
0.147952	0.000634\\
0.148258	0.000632\\
0.149248	0.000618\\
0.149712	0.00061\\
0.150022	0.000602\\
0.150298	0.000597999999999999\\
0.150298	0.000596\\
0.150574	0.000596\\
0.150574	0.000594\\
0.150884	0.000591999999999999\\
0.151486	0.000591999999999999\\
0.151486	0.000589999999999999\\
0.15206	0.000586\\
0.152432	0.000582\\
0.153108	0.000582\\
0.153108	0.000579999999999999\\
0.153488	0.000579999999999999\\
0.153488	0.000577999999999999\\
0.15432	0.000565999999999999\\
0.155716	0.000548\\
0.156004	0.000546\\
0.15641	0.000543999999999999\\
0.156834	0.000542\\
0.157294	0.000534\\
0.157294	0.000532\\
0.157594	0.00053\\
0.157968	0.000522\\
0.158366	0.000522\\
0.158366	0.000519999999999999\\
0.158676	0.000516\\
0.159572	0.000516\\
0.159572	0.000514\\
0.159958	0.000509999999999999\\
0.16034	0.000509999999999999\\
0.16034	0.000508\\
0.160872	0.000501999999999999\\
0.161372	0.000494\\
0.161766	0.000484\\
0.16216	0.000484\\
0.16216	0.000482\\
0.162632	0.000475999999999999\\
0.16325	0.000472\\
0.163664	0.000472\\
0.163664	0.00047\\
0.16481	0.000459999999999999\\
0.16481	0.000458\\
0.165184	0.000458\\
0.165184	0.000456\\
0.165622	0.000454\\
0.166364	0.000454\\
0.166364	0.000451999999999999\\
0.167304	0.000451999999999999\\
0.167304	0.000449999999999999\\
0.167758	0.000449999999999999\\
0.167758	0.000448\\
0.1681	0.000448\\
0.1681	0.000446\\
0.168934	0.00044\\
0.169324	0.000435999999999999\\
0.16962	0.000432\\
0.16962	0.00043\\
0.170142	0.000428\\
0.170514	0.000422\\
0.17126	0.000414\\
0.171916	0.00041\\
0.172252	0.00041\\
0.172252	0.000408\\
0.172672	0.000408\\
0.172672	0.000406\\
0.173816	0.000398\\
0.174232	0.000392\\
0.174232	0.00039\\
0.174634	0.000386\\
0.17574	0.000378\\
0.176398	0.000378\\
0.176398	0.000376\\
0.176736	0.000372\\
0.177238	0.00037\\
0.177794	0.000368\\
0.178114	0.000366\\
0.17877	0.000366\\
0.17877	0.000364\\
0.17937	0.000364\\
0.17937	0.000362\\
0.179866	0.000356\\
0.180264	0.000356\\
0.180264	0.000354\\
0.181918	0.000354\\
0.181918	0.000352\\
0.182374	0.00035\\
0.182936	0.00035\\
0.182936	0.000348\\
0.183542	0.000344\\
0.184232	0.000344\\
0.184232	0.000342\\
0.184988	0.000342\\
0.184988	0.00034\\
0.185564	0.000336\\
0.185996	0.000332\\
0.185996	0.00033\\
0.186406	0.000328\\
0.186812	0.000322\\
0.187166	0.00032\\
0.188178	0.00032\\
0.188178	0.000318\\
0.188686	0.000314\\
0.18974	0.000314\\
0.18974	0.000312\\
0.190076	0.00031\\
0.190618	0.000308\\
0.190968	0.000306\\
0.191442	0.000306\\
0.191442	0.000304\\
0.19178	0.000304\\
0.19178	0.000302\\
0.192536	0.000296\\
0.193478	0.000296\\
0.193478	0.000294\\
0.193894	0.000294\\
0.193894	0.000292\\
0.195694	0.000292\\
0.195694	0.00029\\
0.19803	0.000276\\
0.198584	0.000276\\
0.198584	0.000274\\
0.198982	0.000272\\
0.199522	0.00027\\
0.200236	0.000264\\
0.20075	0.000262\\
0.20129	0.00026\\
0.20232	0.000246\\
0.203698	0.000246\\
0.203698	0.000244\\
0.204144	0.000242\\
0.204566	0.000238\\
0.205874	0.000226\\
0.20635	0.000224\\
0.206916	0.000222\\
0.207438	0.000216\\
0.207974	0.000216\\
0.207974	0.000214\\
0.208526	0.000214\\
0.208526	0.000212\\
0.209762	0.000212\\
0.209762	0.00021\\
0.210142	0.000208\\
0.211176	0.000208\\
0.211176	0.000206\\
0.212406	0.000206\\
0.212406	0.000204\\
0.21371	0.000196\\
0.21371	0.000194\\
0.21434	0.000192\\
0.214802	0.000192\\
0.214802	0.00019\\
0.215922	0.000186\\
0.216434	0.000182\\
0.217216	0.000176\\
0.21762	0.000176\\
0.21762	0.000174\\
0.218336	0.000174\\
0.218336	0.000172\\
0.21883	0.000172\\
0.21883	0.00017\\
0.219484	0.000166\\
0.220006	0.000166\\
0.220006	0.000164\\
0.22071	0.000164\\
0.22071	0.000162\\
0.221268	0.000158\\
0.221946	0.000156\\
0.222842	0.000156\\
0.222842	0.000154\\
0.225018	0.000154\\
0.225018	0.000152\\
0.225736	0.000146\\
0.22637	0.000144\\
0.227538	0.000144\\
0.227538	0.000142\\
0.228108	0.000142\\
0.228108	0.00014\\
0.228562	0.00014\\
0.228562	0.000138\\
0.229694	0.00013\\
0.23037	0.00013\\
0.23037	0.000128\\
0.231394	0.000124\\
0.232088	0.00012\\
0.233014	0.000116\\
0.234192	0.000116\\
0.234192	0.000114\\
0.234932	0.000114\\
0.234932	0.000112\\
0.235468	0.00011\\
0.236038	0.000108\\
0.23734	0.000108\\
0.23734	0.000106\\
0.237914	0.000106\\
0.237914	0.000104\\
0.239694	0.000104\\
0.239694	0.000102\\
0.240242	0.000102\\
0.240242	0.0001\\
0.241324	0.0001\\
0.241324	9.80000000000001e-05\\
};
\addlegendentry{$N =4$}
\end{axis}

\end{tikzpicture}%

==> figures/resMulti2.tex <==

\begin{tikzpicture}[every plot/.style={very thick}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1e-04,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
colormap/PRGn-11,
xlabel = {$P_{\rm FA}$},
ylabel = {$P_{\rm MD}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=center, align=left, legend columns = 2},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendentry{{}}
\addlegendentry{\hspace{-1.75cm}$K=$}


\addplot [color of colormap={0}]
  table[row sep=crcr]{%
2e-06	0.000396\\
5.6e-05	0.000396\\
5.6e-05	0.000246\\
6.6e-05	0.000246\\
6.6e-05	0.000238\\
7.4e-05	0.000238\\
7.4e-05	0.000216\\
8e-05	0.000216\\
8e-05	0.000196\\
9.39999999999999e-05	0.000196\\
9.39999999999999e-05	0.000192\\
9.80000000000001e-05	0.000192\\
9.80000000000001e-05	0.000186\\
0.000106	0.000186\\
0.000106	0.00018\\
0.000114	0.00018\\
0.000114	0.000178\\
0.000126	0.000178\\
0.000126	0.000176\\
0.000134	0.000176\\
0.000134	0.00017\\
0.000154	0.00017\\
0.000154	0.000168\\
0.000158	0.000168\\
0.000158	0.000164\\
0.000236	0.000164\\
0.000236	0.000162\\
0.000246	0.000162\\
0.000246	0.00016\\
0.000312	0.00016\\
0.000312	0.000158\\
0.00038	0.000158\\
0.00038	0.000156\\
0.000398	0.000156\\
0.000398	0.000154\\
0.000419999999999999	0.000154\\
0.000419999999999999	0.000152\\
0.000454	0.000152\\
0.000454	0.00015\\
0.000458	0.00015\\
0.000458	0.000148\\
0.000479999999999999	0.000148\\
0.000479999999999999	0.000146\\
0.000487999999999999	0.000146\\
0.000487999999999999	0.000142\\
0.00054	0.000142\\
0.00054	0.000138\\
0.000548	0.000138\\
0.000548	0.000136\\
0.000572	0.000136\\
0.000572	0.000134\\
0.000612	0.000134\\
0.000612	0.00013\\
0.000748	0.00013\\
0.000748	0.000128\\
0.000783999999999999	0.000128\\
0.000783999999999999	0.000126\\
0.00083	0.000126\\
0.00083	0.000124\\
0.000895999999999999	0.000124\\
0.000895999999999999	0.000122\\
0.001022	0.000122\\
0.001022	0.000118\\
0.001034	0.000118\\
0.001034	0.000116\\
0.001046	0.000116\\
0.001046	0.000114\\
0.001052	0.000114\\
0.001052	0.000112\\
0.00106	0.000112\\
0.00106	0.000108\\
0.00108	0.000108\\
0.00108	9.60000000000001e-05\\
0.001146	9.60000000000001e-05\\
0.001146	9.39999999999999e-05\\
0.001206	9.39999999999999e-05\\
0.001206	9.20000000000001e-05\\
0.001218	9.20000000000001e-05\\
0.001218	9.00000000000001e-05\\
0.001226	9.00000000000001e-05\\
0.001226	8.2e-05\\
0.001246	8.2e-05\\
0.001246	8e-05\\
0.001332	8e-05\\
0.001332	7.80000000000001e-05\\
0.001482	7.80000000000001e-05\\
0.001482	7.6e-05\\
0.001614	7.6e-05\\
0.001614	7.4e-05\\
0.001794	7.4e-05\\
0.001794	7.19999999999999e-05\\
0.001958	7.19999999999999e-05\\
0.001958	7e-05\\
0.00458	7e-05\\
0.00458	6.8e-05\\
0.00501999999999999	6.8e-05\\
0.00501999999999999	6.6e-05\\
0.00517599999999999	6.6e-05\\
0.00517599999999999	6.40000000000001e-05\\
0.00579999999999999	6.40000000000001e-05\\
0.00579999999999999	6.20000000000001e-05\\
0.00589199999999999	6.20000000000001e-05\\
0.00589199999999999	6e-05\\
0.00595	6e-05\\
0.00595	5.79999999999999e-05\\
0.00612599999999999	5.79999999999999e-05\\
0.00612599999999999	5.6e-05\\
0.00689199999999999	5.6e-05\\
0.00689199999999999	5.4e-05\\
0.007174	5.4e-05\\
0.007174	5.2e-05\\
0.00734999999999999	5.2e-05\\
0.00734999999999999	5e-05\\
0.008414	5e-05\\
0.008414	4.8e-05\\
0.008726	4.8e-05\\
0.008726	4.6e-05\\
0.00912399999999999	4.6e-05\\
0.00912399999999999	4.4e-05\\
0.009372	4.4e-05\\
0.009372	4.2e-05\\
0.00986	4.2e-05\\
0.00986	4e-05\\
0.01067	4e-05\\
0.01067	3.8e-05\\
0.012098	3.8e-05\\
0.012098	3.6e-05\\
0.012824	3.6e-05\\
0.012824	3.4e-05\\
0.018324	3.4e-05\\
0.018324	3.2e-05\\
0.019622	3.2e-05\\
0.019622	3e-05\\
0.020388	3e-05\\
0.020388	2.8e-05\\
0.020546	2.8e-05\\
0.020546	2.6e-05\\
0.021126	2.6e-05\\
0.021126	2.4e-05\\
0.021398	2.4e-05\\
0.021398	2.2e-05\\
0.021716	2.2e-05\\
0.021716	2e-05\\
0.022438	2e-05\\
0.022438	1.8e-05\\
0.022966	1.8e-05\\
0.022966	1.6e-05\\
0.023086	1.4e-05\\
0.024654	1.4e-05\\
0.024654	1.2e-05\\
0.02878	1.2e-05\\
0.02878	1e-05\\
0.031322	1e-05\\
0.031322	8e-06\\
0.06084	8e-06\\
0.06084	6e-06\\
0.075418	6e-06\\
0.075418	4e-06\\
0.0837699999999999	4e-06\\
0.0837699999999999	2e-06\\
0.0856099999999999	2e-06\\
};
\addlegendentry{$0.001$}

\addplot [color of colormap={150}]
  table[row sep=crcr]{%
2e-06	0.00487\\
4.8e-05	0.00484999999999999\\
4.8e-05	0.00478599999999999\\
5.2e-05	0.00478599999999999\\
5.6e-05	0.00476599999999999\\
5.6e-05	0.004554\\
5.79999999999999e-05	0.004554\\
6.40000000000001e-05	0.004538\\
6.40000000000001e-05	0.00419399999999999\\
6.6e-05	0.00419399999999999\\
6.6e-05	0.003792\\
6.8e-05	0.003792\\
7e-05	0.003776\\
7e-05	0.00365\\
7.19999999999999e-05	0.00365\\
7.19999999999999e-05	0.003612\\
7.4e-05	0.003612\\
8e-05	0.003592\\
8e-05	0.0034\\
8.2e-05	0.0034\\
8.40000000000001e-05	0.003388\\
8.40000000000001e-05	0.00313\\
8.59999999999999e-05	0.00313\\
8.59999999999999e-05	0.003108\\
8.79999999999999e-05	0.003108\\
9.00000000000001e-05	0.003096\\
9.00000000000001e-05	0.003018\\
9.20000000000001e-05	0.003018\\
9.39999999999999e-05	0.003006\\
9.39999999999999e-05	0.00298\\
9.80000000000001e-05	0.00298\\
0.000106	0.002966\\
0.000106	0.00285\\
0.000108	0.00285\\
0.000108	0.00284\\
0.00011	0.00284\\
0.000122	0.002822\\
0.000122	0.002738\\
0.000124	0.002738\\
0.000148	0.00271\\
0.000148	0.00269\\
0.000156	0.00269\\
0.000158	0.002678\\
0.000158	0.002586\\
0.000164	0.002586\\
0.000176	0.00258\\
0.000178	0.00258\\
0.000186	0.002578\\
0.000192	0.002578\\
0.0002	0.002576\\
0.000206	0.002576\\
0.000206	0.002486\\
0.000208	0.002486\\
0.000208	0.002478\\
0.00021	0.002478\\
0.00021	0.002444\\
0.000218	0.002444\\
0.000218	0.00243\\
0.00022	0.00243\\
0.00022	0.002354\\
0.000222	0.002354\\
0.000222	0.002346\\
0.000234	0.002346\\
0.000234	0.002322\\
0.000236	0.002322\\
0.00024	0.002316\\
0.000246	0.002316\\
0.000252	0.002304\\
0.000252	0.00223\\
0.000262	0.00223\\
0.00027	0.002228\\
0.000286	0.002228\\
0.000286	0.002218\\
0.00029	0.002218\\
0.000296	0.002208\\
0.000296	0.002134\\
0.000298	0.002134\\
0.000298	0.001962\\
0.0003	0.001962\\
0.000312	0.001954\\
0.000332	0.001954\\
0.000334	0.001948\\
0.000338	0.00194\\
0.000338	0.001842\\
0.00034	0.001842\\
0.00034	0.001802\\
0.000346	0.001802\\
0.000346	0.001796\\
0.000348	0.001796\\
0.000368	0.00178\\
0.00037	0.00178\\
0.000378	0.001776\\
0.00038	0.001776\\
0.00038	0.00177\\
0.00039	0.00177\\
0.00039	0.001762\\
0.000392	0.001762\\
0.000404	0.001754\\
0.000406	0.001754\\
0.000408	0.001748\\
0.000408	0.001736\\
0.00041	0.001736\\
0.00041	0.00173\\
0.000412	0.00173\\
0.000412	0.00172\\
0.000419999999999999	0.00172\\
0.000428	0.001716\\
0.000432	0.001716\\
0.000448	0.001704\\
0.000449999999999999	0.001704\\
0.000449999999999999	0.001696\\
0.000454	0.001696\\
0.000454	0.00169\\
0.000456	0.00169\\
0.000459999999999999	0.001684\\
0.00047	0.001684\\
0.000472	0.001678\\
0.000472	0.001668\\
0.000475999999999999	0.001668\\
0.000484	0.001664\\
0.000494	0.001664\\
0.000501999999999999	0.00166\\
0.000506	0.00166\\
0.000508	0.001654\\
0.000508	0.001628\\
0.000509999999999999	0.001628\\
0.000509999999999999	0.001622\\
0.000512	0.001622\\
0.000516	0.001618\\
0.000522	0.001618\\
0.000524	0.00161\\
0.000524	0.001604\\
0.000526	0.001604\\
0.00053	0.001596\\
0.00053	0.00159\\
0.000532	0.00159\\
0.000552	0.001568\\
0.000554	0.001562\\
0.000558	0.001556\\
0.00057	0.001556\\
0.000574	0.001552\\
0.000582	0.001552\\
0.000589999999999999	0.001548\\
0.000591999999999999	0.001548\\
0.000596	0.001544\\
0.000602	0.001544\\
0.00061	0.00154\\
0.000614	0.00154\\
0.000621999999999999	0.001536\\
0.000635999999999999	0.001536\\
0.000641999999999999	0.001534\\
0.000653999999999999	0.001534\\
0.000659999999999999	0.001532\\
0.000665999999999999	0.001532\\
0.000671999999999999	0.00153\\
0.000677999999999999	0.00153\\
0.000685999999999999	0.001526\\
0.000726	0.001526\\
0.000731999999999999	0.001524\\
0.000741999999999999	0.001524\\
0.000744	0.001518\\
0.000752	0.001514\\
0.000761999999999999	0.001514\\
0.000768	0.001512\\
0.000774	0.00151\\
0.000798	0.00151\\
0.000804	0.001508\\
0.000815999999999999	0.001508\\
0.00083	0.001498\\
0.000843999999999999	0.001488\\
0.000853999999999999	0.001482\\
0.000864	0.001482\\
0.000871999999999999	0.001478\\
0.000881999999999999	0.001478\\
0.000881999999999999	0.001472\\
0.000901999999999999	0.001472\\
0.000901999999999999	0.001468\\
0.000905999999999999	0.001468\\
0.000915999999999999	0.00146\\
0.000915999999999999	0.001454\\
0.000932	0.00145\\
0.000937999999999999	0.001444\\
0.000953999999999999	0.00144\\
0.000957999999999999	0.00144\\
0.000957999999999999	0.001434\\
0.000961999999999999	0.001434\\
0.000961999999999999	0.001416\\
0.000975999999999999	0.001412\\
0.00099	0.001412\\
0.001	0.00141\\
0.001016	0.00141\\
0.001026	0.001408\\
0.001032	0.001408\\
0.001048	0.001404\\
0.001056	0.001404\\
0.001066	0.001402\\
0.001098	0.001402\\
0.001102	0.001398\\
0.001106	0.001398\\
0.001106	0.001386\\
0.00111	0.001386\\
0.00111	0.001378\\
0.001122	0.001378\\
0.001122	0.00137\\
0.001132	0.001356\\
0.001138	0.001356\\
0.001138	0.001324\\
0.00115	0.001316\\
0.001158	0.00131\\
0.001158	0.001302\\
0.001162	0.001298\\
0.001168	0.00129\\
0.001174	0.00129\\
0.001174	0.001286\\
0.001186	0.001268\\
0.001198	0.001268\\
0.001198	0.001264\\
0.00121	0.001264\\
0.001218	0.001258\\
0.001228	0.001256\\
0.001244	0.001256\\
0.001252	0.00125\\
0.001262	0.001248\\
0.001296	0.001248\\
0.001306	0.001246\\
0.00131	0.001246\\
0.00132	0.001244\\
0.001326	0.001244\\
0.001336	0.001242\\
0.001346	0.001242\\
0.001354	0.001236\\
0.001366	0.001228\\
0.001374	0.001222\\
0.001374	0.001214\\
0.001388	0.001214\\
0.001388	0.00121\\
0.001398	0.00121\\
0.001398	0.001206\\
0.001416	0.001206\\
0.001416	0.001194\\
0.00142	0.001194\\
0.00142	0.00119\\
0.00144	0.00119\\
0.001448	0.001184\\
0.001448	0.00118\\
0.00147	0.00118\\
0.00147	0.001174\\
0.001476	0.001174\\
0.001476	0.001166\\
0.001522	0.001166\\
0.001522	0.001158\\
0.001536	0.001154\\
0.001544	0.001154\\
0.00155	0.001148\\
0.001562	0.001148\\
0.00157	0.00114\\
0.001578	0.00114\\
0.001578	0.001136\\
0.001638	0.001136\\
0.001648	0.001134\\
0.00166	0.001134\\
0.00166	0.00113\\
0.00167	0.001128\\
0.00168	0.001126\\
0.001706	0.001126\\
0.001716	0.001124\\
0.001726	0.001122\\
0.00174	0.001122\\
0.00174	0.001116\\
0.001746	0.001116\\
0.00176	0.001112\\
0.001766	0.001112\\
0.001766	0.001108\\
0.001792	0.001108\\
0.001798	0.001102\\
0.001812	0.001098\\
0.001822	0.001096\\
0.001838	0.001096\\
0.001848	0.001094\\
0.001868	0.001094\\
0.001878	0.001092\\
0.001888	0.001092\\
0.001898	0.00109\\
0.001908	0.00109\\
0.001916	0.001084\\
0.00193	0.00108\\
0.001984	0.00108\\
0.002002	0.001074\\
0.002014	0.001074\\
0.002024	0.001072\\
0.002034	0.00107\\
0.00209	0.00107\\
0.0021	0.001068\\
0.002116	0.001068\\
0.002116	0.001064\\
0.002138	0.001064\\
0.002148	0.001062\\
0.002158	0.00106\\
0.002198	0.00106\\
0.00222	0.001056\\
0.002244	0.001056\\
0.00226	0.001054\\
0.002282	0.00105\\
0.002298	0.001048\\
0.00232	0.001044\\
0.002338	0.001044\\
0.002378	0.001034\\
0.002398	0.001034\\
0.002414	0.001024\\
0.002436	0.00102\\
0.002454	0.00102\\
0.002468	0.001012\\
0.002476	0.001012\\
0.002496	0.000997999999999999\\
0.00252	0.000997999999999999\\
0.00252	0.000993999999999999\\
0.002528	0.000993999999999999\\
0.002528	0.00099\\
0.00254	0.000983999999999999\\
0.002562	0.000979999999999998\\
0.00259	0.000974\\
0.002606	0.000972\\
0.00263	0.000972\\
0.002646	0.000969999999999999\\
0.002662	0.000968\\
0.002696	0.000953999999999999\\
0.002696	0.000948\\
0.002738	0.000948\\
0.002754	0.000946\\
0.002774	0.000946\\
0.00279	0.000944\\
0.0028	0.000939999999999999\\
0.002818	0.000939999999999999\\
0.002818	0.000936\\
0.002828	0.000932\\
0.002834	0.000928\\
0.002854	0.000901999999999999\\
0.002854	0.000898\\
0.002868	0.000889999999999999\\
0.0029	0.000877999999999999\\
0.002912	0.000875999999999999\\
0.002932	0.000869999999999999\\
0.002962	0.000869999999999999\\
0.002982	0.000864\\
0.002996	0.000864\\
0.003028	0.000851999999999999\\
0.003044	0.000839999999999999\\
0.003044	0.000822\\
0.003058	0.000812\\
0.003058	0.000808\\
0.003078	0.000808\\
0.003098	0.000802\\
0.00311	0.0008\\
0.003126	0.000796\\
0.003138	0.000796\\
0.00315	0.000794\\
0.003162	0.000794\\
0.003198	0.000779999999999999\\
0.003214	0.000779999999999999\\
0.003224	0.000777999999999999\\
0.003246	0.000777999999999999\\
0.003246	0.000772\\
0.003256	0.000769999999999999\\
0.003268	0.000766\\
0.003284	0.000764\\
0.003294	0.000764\\
0.003294	0.000758\\
0.003314	0.000758\\
0.003314	0.000756\\
0.003334	0.00075\\
0.003334	0.000748\\
0.003364	0.000726\\
0.003374	0.000724\\
0.003384	0.000722\\
0.003424	0.000722\\
0.003424	0.000719999999999999\\
0.00344	0.000719999999999999\\
0.00344	0.000718\\
0.003454	0.000708\\
0.003454	0.000706\\
0.003462	0.0007\\
0.003462	0.000693999999999999\\
0.003478	0.000692\\
0.0035	0.000692\\
0.0035	0.000689999999999999\\
0.003516	0.000688\\
0.003532	0.000685999999999999\\
0.003548	0.000683999999999999\\
0.003558	0.000683999999999999\\
0.003558	0.000682\\
0.00356799999999999	0.000682\\
0.00356799999999999	0.000679999999999999\\
0.003584	0.000671999999999999\\
0.003612	0.000665999999999999\\
0.003618	0.000662\\
0.003618	0.000653999999999999\\
0.003634	0.000646\\
0.003664	0.000635999999999999\\
0.003682	0.000632\\
0.003696	0.000626\\
0.003714	0.000621999999999999\\
0.003726	0.000621999999999999\\
0.003726	0.000619999999999999\\
0.00374	0.000619999999999999\\
0.00374	0.000618\\
0.003756	0.000616\\
0.003774	0.000608\\
0.003784	0.000608\\
0.003784	0.000606\\
0.003806	0.000606\\
0.003806	0.000603999999999999\\
0.003822	0.000597999999999999\\
0.003842	0.000597999999999999\\
0.003842	0.000589999999999999\\
0.00386	0.000587999999999999\\
0.003868	0.000584\\
0.003868	0.000579999999999999\\
0.003892	0.00057\\
0.003892	0.000567999999999999\\
0.003912	0.000567999999999999\\
0.003912	0.000565999999999999\\
0.003924	0.000565999999999999\\
0.003924	0.000562\\
0.003982	0.000562\\
0.003982	0.000559999999999999\\
0.003996	0.000558\\
0.004016	0.000558\\
0.004016	0.000556\\
0.00403	0.000556\\
0.00403	0.000554\\
0.004052	0.000552\\
0.004114	0.000552\\
0.004114	0.000549999999999999\\
0.004128	0.000546\\
0.00416	0.000546\\
0.00416	0.000543999999999999\\
0.004192	0.000543999999999999\\
0.004192	0.000542\\
0.00421	0.000542\\
0.00421	0.000538\\
0.004276	0.000538\\
0.004276	0.000536\\
0.004288	0.000534\\
0.00435999999999999	0.000534\\
0.00435999999999999	0.000532\\
0.004422	0.000532\\
0.004422	0.00053\\
0.004434	0.00053\\
0.004434	0.000528\\
0.004472	0.000528\\
0.004472	0.000526\\
0.00451999999999999	0.000526\\
0.00451999999999999	0.000524\\
0.004556	0.000524\\
0.004556	0.000522\\
0.00458	0.000518\\
0.004614	0.000518\\
0.004614	0.000516\\
0.004692	0.000516\\
0.004692	0.000514\\
0.004708	0.000512\\
0.00475999999999999	0.000512\\
0.00475999999999999	0.000506\\
0.00478599999999999	0.000504\\
0.00481	0.000504\\
0.00481	0.000501999999999999\\
0.004828	0.000501999999999999\\
0.004828	0.0005\\
0.00484599999999999	0.000498\\
0.004878	0.000498\\
0.004878	0.000496\\
0.004914	0.000487999999999999\\
0.004934	0.000484\\
0.004992	0.000484\\
0.004992	0.000482\\
0.005034	0.000482\\
0.005034	0.000477999999999999\\
0.00509799999999999	0.000477999999999999\\
0.00509799999999999	0.000475999999999999\\
0.005116	0.00047\\
0.00512999999999999	0.000468\\
0.005164	0.000468\\
0.005164	0.000466\\
0.005228	0.000458\\
0.005246	0.000458\\
0.005246	0.000456\\
0.005276	0.000456\\
0.005276	0.000454\\
0.005342	0.000454\\
0.005342	0.000451999999999999\\
0.005358	0.000449999999999999\\
0.005376	0.000448\\
0.005422	0.00044\\
0.005446	0.00044\\
0.005446	0.000438\\
0.005496	0.000438\\
0.005496	0.000435999999999999\\
0.005628	0.000435999999999999\\
0.005628	0.000432\\
0.005654	0.000432\\
0.005654	0.00043\\
0.00567999999999999	0.000428\\
0.005706	0.000426\\
0.005766	0.000426\\
0.005766	0.000423999999999999\\
0.00584999999999999	0.000423999999999999\\
0.00584999999999999	0.000422\\
0.005868	0.000417999999999999\\
0.005868	0.000414\\
0.00597399999999999	0.000414\\
0.00597399999999999	0.000412\\
0.006016	0.000412\\
0.006016	0.00041\\
0.00609199999999999	0.000398\\
0.006142	0.000394\\
0.006338	0.000394\\
0.006338	0.000392\\
0.006368	0.000392\\
0.006368	0.00039\\
0.006388	0.000388\\
0.00642399999999999	0.000388\\
0.00642399999999999	0.000386\\
0.006468	0.000386\\
0.006468	0.000384\\
0.00658399999999999	0.000384\\
0.00658399999999999	0.000382\\
0.00673	0.000382\\
0.00673	0.00038\\
0.006772	0.00038\\
0.006772	0.000378\\
0.00686199999999999	0.000368\\
0.006896	0.000368\\
0.006896	0.000366\\
0.00693	0.000364\\
0.006968	0.000362\\
0.007076	0.000362\\
0.007076	0.00036\\
0.00713199999999999	0.00036\\
0.00713199999999999	0.000357999999999999\\
0.00716599999999999	0.000357999999999999\\
0.00716599999999999	0.000354\\
0.007198	0.000354\\
0.007198	0.000352\\
0.00723	0.000352\\
0.00723	0.00035\\
0.00725799999999999	0.00035\\
0.00725799999999999	0.000348\\
0.00728199999999999	0.000346\\
0.007308	0.000346\\
0.007308	0.000344\\
0.007378	0.000344\\
0.007378	0.000342\\
0.00741199999999999	0.00034\\
0.007484	0.00034\\
0.007484	0.000338\\
0.00751599999999999	0.000336\\
0.007552	0.000334\\
0.00757799999999999	0.000334\\
0.00757799999999999	0.000332\\
0.00761999999999999	0.000332\\
0.00761999999999999	0.00033\\
0.007694	0.00033\\
0.007694	0.000328\\
0.007834	0.000328\\
0.007834	0.000326\\
0.00787599999999999	0.000326\\
0.00787599999999999	0.000324\\
0.00803599999999999	0.000324\\
0.00803599999999999	0.000322\\
0.00811	0.000322\\
0.00811	0.00032\\
0.008138	0.00032\\
0.008138	0.000318\\
0.008324	0.000318\\
0.008324	0.000316\\
0.008472	0.000316\\
0.008472	0.000314\\
0.00867399999999999	0.000314\\
0.00867399999999999	0.000312\\
0.008764	0.000312\\
0.008764	0.00031\\
0.00896999999999999	0.00031\\
0.00896999999999999	0.000308\\
0.009004	0.000306\\
0.009056	0.000306\\
0.009056	0.000304\\
0.00908199999999999	0.000302\\
0.00910999999999999	0.0003\\
0.00919999999999999	0.0003\\
0.00919999999999999	0.000298\\
0.00928799999999999	0.000298\\
0.00928799999999999	0.000296\\
0.009316	0.000294\\
0.00934399999999999	0.000294\\
0.00934399999999999	0.000292\\
0.00941199999999999	0.000292\\
0.00941199999999999	0.00029\\
0.00948199999999999	0.00029\\
0.00948199999999999	0.000288\\
0.00951199999999999	0.000286\\
0.009552	0.000286\\
0.009552	0.000284\\
0.00959999999999999	0.000282\\
0.009804	0.000282\\
0.009804	0.00028\\
0.010132	0.00028\\
0.010132	0.000278\\
0.010234	0.000278\\
0.010234	0.000276\\
0.010266	0.000274\\
0.01043	0.000274\\
0.01043	0.000272\\
0.010618	0.000272\\
0.010618	0.00027\\
0.010658	0.000266\\
0.01071	0.000264\\
0.010748	0.000262\\
0.010798	0.000262\\
0.010798	0.00026\\
0.01083	0.00026\\
0.01083	0.000258\\
0.011026	0.000258\\
0.011026	0.000256\\
0.01139	0.000256\\
0.01139	0.000254\\
0.011696	0.000254\\
0.011696	0.00025\\
0.011772	0.00025\\
0.011772	0.000248\\
0.01212	0.000248\\
0.01212	0.000246\\
0.012774	0.000246\\
0.012774	0.000244\\
0.012818	0.000242\\
0.013076	0.000242\\
0.013076	0.00024\\
0.013638	0.00024\\
0.013638	0.000238\\
0.013784	0.000238\\
0.013784	0.000236\\
0.013926	0.000236\\
0.013926	0.000234\\
0.013972	0.000232\\
0.014188	0.000232\\
0.014188	0.00023\\
0.014228	0.00023\\
0.014228	0.000228\\
0.014666	0.000228\\
0.014666	0.000226\\
0.014722	0.000224\\
0.015242	0.000224\\
0.015242	0.000222\\
0.015308	0.000222\\
0.015308	0.00022\\
0.015384	0.000218\\
0.015436	0.000218\\
0.015436	0.000216\\
0.01559	0.000216\\
0.01559	0.000214\\
0.016122	0.000214\\
0.016122	0.000212\\
0.01629	0.000212\\
0.01629	0.00021\\
0.016338	0.00021\\
0.016338	0.000208\\
0.016718	0.000208\\
0.016718	0.000206\\
0.01692	0.000206\\
0.01692	0.000204\\
0.017608	0.000204\\
0.017608	0.000202\\
0.017688	0.0002\\
0.0178	0.000196\\
0.018034	0.000196\\
0.018034	0.000194\\
0.018092	0.000194\\
0.018092	0.000192\\
0.01835	0.000192\\
0.01835	0.00019\\
0.018466	0.00019\\
0.018466	0.000188\\
0.018516	0.000188\\
0.018516	0.000186\\
0.018568	0.000186\\
0.018568	0.000184\\
0.018862	0.000184\\
0.018862	0.000182\\
0.019068	0.000182\\
0.019068	0.00018\\
0.01913	0.000178\\
0.020206	0.000178\\
0.020206	0.000176\\
0.020876	0.000176\\
0.020876	0.000174\\
0.021046	0.000174\\
0.021046	0.000172\\
0.02125	0.000172\\
0.02125	0.00017\\
0.02178	0.00017\\
0.02178	0.000168\\
0.021874	0.000168\\
0.021874	0.000164\\
0.022184	0.000164\\
0.022184	0.000162\\
0.02287	0.000162\\
0.02287	0.00016\\
0.023124	0.00016\\
0.023124	0.000158\\
0.023436	0.000158\\
0.023436	0.000156\\
0.023534	0.000152\\
0.023636	0.00015\\
0.023736	0.000148\\
0.024058	0.000148\\
0.024058	0.000146\\
0.024594	0.000146\\
0.024594	0.000144\\
0.024676	0.000142\\
0.024764	0.00014\\
0.024874	0.00014\\
0.024874	0.000138\\
0.02505	0.000138\\
0.02505	0.000136\\
0.025292	0.000136\\
0.025292	0.000134\\
0.025406	0.000132\\
0.025986	0.000132\\
0.025986	0.00013\\
0.026184	0.00013\\
0.026184	0.000128\\
0.026458	0.000128\\
0.026458	0.000126\\
0.027416	0.000126\\
0.027416	0.000124\\
0.027752	0.000124\\
0.027752	0.000122\\
0.028114	0.000122\\
0.028114	0.00012\\
0.028544	0.00012\\
0.028544	0.000118\\
0.028646	0.000118\\
0.028646	0.000116\\
0.02948	0.000116\\
0.02948	0.000114\\
0.029632	0.000112\\
0.029836	0.000108\\
0.030178	0.000108\\
0.030178	0.000106\\
0.03229	0.000106\\
0.03229	0.000104\\
0.032972	0.000104\\
0.032972	0.000102\\
0.033092	0.000102\\
0.033092	0.0001\\
0.033256	0.0001\\
0.033256	9.80000000000001e-05\\
0.034316	9.80000000000001e-05\\
0.034316	9.60000000000001e-05\\
0.034504	9.60000000000001e-05\\
0.034504	9.39999999999999e-05\\
0.035174	9.39999999999999e-05\\
0.035174	9.20000000000001e-05\\
0.036608	9.20000000000001e-05\\
0.036608	9.00000000000001e-05\\
0.03694	9.00000000000001e-05\\
0.03694	8.79999999999999e-05\\
0.039038	8.79999999999999e-05\\
0.039038	8.59999999999999e-05\\
0.039512	8.59999999999999e-05\\
0.039512	8.40000000000001e-05\\
0.039652	8.40000000000001e-05\\
0.039652	8.2e-05\\
0.040966	8.2e-05\\
0.040966	8e-05\\
0.0442339999999999	8e-05\\
0.0442339999999999	7.80000000000001e-05\\
0.04841	7.80000000000001e-05\\
0.04841	7.6e-05\\
0.05018	7.6e-05\\
0.05018	7.4e-05\\
0.0521119999999999	7.4e-05\\
0.0521119999999999	7.19999999999999e-05\\
0.0524119999999999	7.19999999999999e-05\\
0.0524119999999999	7e-05\\
0.053136	7e-05\\
0.053136	6.8e-05\\
0.05559	6.8e-05\\
0.05559	6.6e-05\\
0.061014	6.6e-05\\
0.061014	6.40000000000001e-05\\
0.061932	6.40000000000001e-05\\
0.061932	6.20000000000001e-05\\
0.064266	6.20000000000001e-05\\
0.064266	6e-05\\
0.065766	6e-05\\
0.065766	5.79999999999999e-05\\
0.0693239999999999	5.79999999999999e-05\\
0.0693239999999999	5.6e-05\\
0.0739459999999999	5.6e-05\\
0.0739459999999999	5.4e-05\\
0.076746	5.4e-05\\
0.076746	5.2e-05\\
0.08666	5.2e-05\\
0.08666	5e-05\\
0.0886579999999999	5e-05\\
0.0886579999999999	4.8e-05\\
0.0909039999999999	4.8e-05\\
0.0909039999999999	4.6e-05\\
0.091346	4.4e-05\\
0.096242	4.4e-05\\
0.096242	4.2e-05\\
0.101346	4.2e-05\\
0.101346	4e-05\\
0.10226	4e-05\\
0.10226	3.8e-05\\
0.104364	3.8e-05\\
0.104364	3.6e-05\\
0.104728	3.6e-05\\
0.104728	3.4e-05\\
0.107118	3.4e-05\\
0.107118	3.2e-05\\
0.107658	3e-05\\
0.11621	3e-05\\
0.11621	2.8e-05\\
0.126928	2.8e-05\\
0.126928	2.6e-05\\
0.136062	2.6e-05\\
0.136062	2.4e-05\\
0.150424	2.4e-05\\
0.150424	2.2e-05\\
0.17349	2.2e-05\\
0.17349	2e-05\\
0.181192	2e-05\\
0.181192	1.8e-05\\
0.19262	1.8e-05\\
0.19262	1.6e-05\\
0.193254	1.2e-05\\
0.194858	8e-06\\
0.195726	6e-06\\
0.197416	6e-06\\
0.197416	4e-06\\
0.206826	4e-06\\
0.206826	2e-06\\
0.213578	2e-06\\
};
\addlegendentry{$0.01$}

\addplot [color of colormap={300}]
  table[row sep=crcr]{%
2e-06	0.011782\\
4e-06	0.011746\\
4e-06	0.011692\\
6e-06	0.011692\\
1.4e-05	0.011638\\
1.4e-05	0.011604\\
2e-05	0.011604\\
2.6e-05	0.011568\\
7.4e-05	0.01151\\
8e-05	0.011474\\
8.2e-05	0.011474\\
8.59999999999999e-05	0.011426\\
8.59999999999999e-05	0.011272\\
8.79999999999999e-05	0.011272\\
8.79999999999999e-05	0.011222\\
9.00000000000001e-05	0.011222\\
9.00000000000001e-05	0.011172\\
9.20000000000001e-05	0.011172\\
9.39999999999999e-05	0.011142\\
9.39999999999999e-05	0.011102\\
9.60000000000001e-05	0.011102\\
0.0001	0.01105\\
0.0001	0.01078\\
0.000102	0.01078\\
0.000102	0.010664\\
0.000104	0.010664\\
0.000104	0.01063\\
0.000106	0.01063\\
0.000108	0.010574\\
0.000108	0.010288\\
0.00011	0.010288\\
0.00011	0.010146\\
0.000112	0.010146\\
0.000118	0.010114\\
0.000118	0.010062\\
0.00012	0.010062\\
0.000122	0.010022\\
0.000122	0.009778\\
0.000124	0.009778\\
0.000124	0.00949\\
0.000126	0.00949\\
0.000128	0.009452\\
0.000128	0.008814\\
0.00013	0.008814\\
0.00013	0.008774\\
0.000134	0.008774\\
0.000138	0.00871999999999999\\
0.000138	0.008694\\
0.00014	0.008694\\
0.00015	0.008664\\
0.000154	0.008664\\
0.000156	0.00864\\
0.000156	0.008612\\
0.000158	0.008612\\
0.000158	0.008482\\
0.00016	0.008482\\
0.000168	0.008436\\
0.000172	0.008436\\
0.000178	0.00839600000000001\\
0.000178	0.008338\\
0.00018	0.008338\\
0.000206	0.00829199999999999\\
0.000216	0.0082\\
0.00022	0.0082\\
0.000234	0.008112\\
0.000234	0.008066\\
0.000236	0.008066\\
0.000284	0.00800199999999999\\
0.000328	0.00794\\
0.00033	0.00794\\
0.00034	0.00792599999999999\\
0.000344	0.00792599999999999\\
0.000344	0.007896\\
0.00035	0.007896\\
0.000388	0.00783999999999999\\
0.000388	0.00769999999999999\\
0.00039	0.00769999999999999\\
0.000392	0.00767\\
0.000392	0.007574\\
0.000394	0.007574\\
0.000396	0.00755399999999999\\
0.000438	0.007496\\
0.000443999999999999	0.00748599999999999\\
0.000446	0.00748599999999999\\
0.000456	0.007458\\
0.000456	0.00741599999999999\\
0.000458	0.00741599999999999\\
0.000458	0.007394\\
0.000459999999999999	0.007394\\
0.000466	0.007378\\
0.000468	0.007378\\
0.000474	0.00734199999999999\\
0.000474	0.00725199999999999\\
0.000475999999999999	0.00725199999999999\\
0.000482	0.007228\\
0.000486	0.00721\\
0.000487999999999999	0.00721\\
0.0005	0.007168\\
0.000526	0.007124\\
0.000532	0.007102\\
0.000534	0.007102\\
0.00054	0.007054\\
0.00054	0.00698\\
0.000542	0.00698\\
0.000549999999999999	0.006944\\
0.000552	0.006944\\
0.000558	0.006908\\
0.000565999999999999	0.006898\\
0.000567999999999999	0.006898\\
0.000589999999999999	0.00683799999999999\\
0.000589999999999999	0.006816\\
0.000591999999999999	0.006816\\
0.000591999999999999	0.00677399999999999\\
0.000596	0.00677399999999999\\
0.000603999999999999	0.00674999999999999\\
0.00061	0.006732\\
0.000612	0.006732\\
0.000612	0.006708\\
0.000616	0.006708\\
0.000638	0.006648\\
0.000638	0.00657599999999999\\
0.000641999999999999	0.00657599999999999\\
0.000651999999999999	0.00653999999999999\\
0.000651999999999999	0.00651599999999999\\
0.000653999999999999	0.00651599999999999\\
0.000669999999999999	0.0065\\
0.000671999999999999	0.0065\\
0.000693999999999999	0.006462\\
0.0007	0.00643999999999999\\
0.000719999999999999	0.006404\\
0.000719999999999999	0.006326\\
0.000722	0.006326\\
0.00075	0.00631399999999999\\
0.000752	0.00631399999999999\\
0.000761999999999999	0.006308\\
0.000772	0.006308\\
0.000772	0.00629\\
0.000775999999999999	0.00629\\
0.000792	0.006266\\
0.000798	0.00625\\
0.000825999999999999	0.00625\\
0.000843999999999999	0.006208\\
0.000843999999999999	0.006164\\
0.000853999999999999	0.006164\\
0.000932	0.006112\\
0.000932	0.00605399999999999\\
0.00095	0.00603\\
0.00095	0.00601199999999999\\
0.000953999999999999	0.00601199999999999\\
0.000969999999999999	0.00600199999999999\\
0.000974	0.00600199999999999\\
0.001052	0.00595\\
0.001052	0.00592799999999999\\
0.001064	0.00592799999999999\\
0.001082	0.005896\\
0.001082	0.005804\\
0.0011	0.00577999999999999\\
0.001106	0.00576\\
0.001118	0.00576\\
0.001176	0.005718\\
0.001182	0.005706\\
0.001186	0.005706\\
0.00121	0.005696\\
0.001214	0.005696\\
0.00123	0.00567399999999999\\
0.00123	0.005582\\
0.001234	0.005582\\
0.00125	0.00556399999999999\\
0.001254	0.00556399999999999\\
0.001302	0.005504\\
0.001302	0.00543799999999999\\
0.001376	0.00535199999999999\\
0.00138	0.005332\\
0.001392	0.005322\\
0.001398	0.005322\\
0.001418	0.005288\\
0.001424	0.005272\\
0.001424	0.00517599999999999\\
0.001432	0.00515\\
0.001438	0.00513199999999999\\
0.001446	0.00513199999999999\\
0.001456	0.00511\\
0.001456	0.005034\\
0.001464	0.00500399999999999\\
0.001464	0.004982\\
0.001472	0.004982\\
0.0015	0.00495399999999999\\
0.001504	0.00495399999999999\\
0.001506	0.004916\\
0.001506	0.004872\\
0.001512	0.004872\\
0.001516	0.00484599999999999\\
0.001516	0.00482\\
0.001554	0.00478999999999999\\
0.001568	0.00476399999999999\\
0.001568	0.00471\\
0.001574	0.00471\\
0.001626	0.00467199999999999\\
0.00164	0.00463799999999999\\
0.00164	0.0046\\
0.00165	0.0046\\
0.001664	0.00459199999999999\\
0.001676	0.004576\\
0.001688	0.004564\\
0.00169	0.004524\\
0.00169	0.004488\\
0.001696	0.004488\\
0.001708	0.004474\\
0.001714	0.004456\\
0.001736	0.004434\\
0.00175	0.004434\\
0.00181	0.004404\\
0.001822	0.00438999999999999\\
0.001822	0.00433\\
0.001852	0.004312\\
0.001872	0.004312\\
0.001898	0.004272\\
0.0019	0.00423\\
0.0019	0.004204\\
0.001908	0.00418199999999999\\
0.001934	0.004168\\
0.00194	0.004168\\
0.001984	0.00414399999999999\\
0.001984	0.004094\\
0.002028	0.004076\\
0.002034	0.004076\\
0.002096	0.004046\\
0.002128	0.004036\\
0.002136	0.004036\\
0.00218	0.004018\\
0.00222	0.004002\\
0.002248	0.00399399999999999\\
0.002256	0.00399399999999999\\
0.00228	0.00398799999999999\\
0.002304	0.003982\\
0.002332	0.003964\\
0.00236	0.003956\\
0.002502	0.003932\\
0.002524	0.003922\\
0.002538	0.003922\\
0.00258	0.003912\\
0.00259	0.003912\\
0.002656	0.00389\\
0.00269	0.003868\\
0.002968	0.003794\\
0.003236	0.003722\\
0.003276	0.003706\\
0.00331	0.00368999999999999\\
0.00335	0.003674\\
0.003372	0.003658\\
0.003384	0.003658\\
0.003464	0.003636\\
0.003516	0.003608\\
0.003544	0.003598\\
0.003562	0.003598\\
0.003642	0.003574\\
0.00372999999999999	0.003548\\
0.00396	0.00349599999999999\\
0.003986	0.003476\\
0.004028	0.003456\\
0.004134	0.00343\\
0.00419399999999999	0.003412\\
0.00429	0.003384\\
0.004372	0.003366\\
0.004412	0.003352\\
0.004464	0.003332\\
0.00449999999999999	0.003318\\
0.004582	0.003296\\
0.004732	0.003256\\
0.004972	0.003188\\
0.004988	0.003188\\
0.005044	0.003166\\
0.00508999999999999	0.003152\\
0.005148	0.003142\\
0.005162	0.003142\\
0.005414	0.00307\\
0.00550199999999999	0.00305\\
0.00552	0.003032\\
0.005568	0.003014\\
0.00572	0.00298\\
0.005764	0.00296\\
0.005796	0.002952\\
0.005832	0.002944\\
0.00587599999999999	0.002932\\
0.00591199999999999	0.002922\\
0.005964	0.002902\\
0.006006	0.002888\\
0.006076	0.002844\\
0.006094	0.00283\\
0.00613199999999999	0.002822\\
0.00635999999999999	0.002788\\
0.00635999999999999	0.00278\\
0.006408	0.002776\\
0.006554	0.002748\\
0.006652	0.002732\\
0.00681	0.002722\\
0.00693199999999999	0.0027\\
0.006962	0.002694\\
0.00712799999999999	0.002646\\
0.007236	0.00263\\
0.0073	0.002622\\
0.007334	0.002622\\
0.007382	0.002606\\
0.00740399999999999	0.002606\\
0.00745999999999999	0.0026\\
0.007504	0.002584\\
0.00770399999999999	0.002548\\
0.00776999999999999	0.002536\\
0.007844	0.002518\\
0.00799799999999999	0.002492\\
0.00806	0.002486\\
0.00816799999999999	0.00247\\
0.008202	0.002462\\
0.008242	0.002452\\
0.008322	0.002442\\
0.008382	0.002424\\
0.00841599999999999	0.002416\\
0.00850399999999999	0.002402\\
0.00854000000000001	0.002396\\
0.00858800000000001	0.002386\\
0.008854	0.002336\\
0.00888399999999999	0.002336\\
0.00892199999999999	0.002328\\
0.00897200000000001	0.002318\\
0.00907	0.002304\\
0.009164	0.002304\\
0.00919199999999999	0.002296\\
0.009256	0.002286\\
0.00949199999999999	0.002262\\
0.00957	0.002246\\
0.009642	0.002232\\
0.00972	0.002224\\
0.009838	0.002208\\
0.009936	0.002196\\
0.00997599999999999	0.002186\\
0.010028	0.002176\\
0.010302	0.00213\\
0.010354	0.002122\\
0.010484	0.002104\\
0.010602	0.002088\\
0.010708	0.002076\\
0.010792	0.002066\\
0.010832	0.002054\\
0.010872	0.002054\\
0.010978	0.002032\\
0.011114	0.002018\\
0.011364	0.002006\\
0.011434	0.002\\
0.011554	0.001984\\
0.011652	0.001976\\
0.011764	0.001976\\
0.011824	0.001972\\
0.01237	0.001932\\
0.012592	0.0019\\
0.01264	0.0019\\
0.012726	0.001892\\
0.012784	0.001884\\
0.012848	0.00188\\
0.012908	0.00188\\
0.013014	0.00187\\
0.013164	0.001866\\
0.01331	0.001852\\
0.013408	0.001842\\
0.013472	0.001834\\
0.013768	0.001822\\
0.013902	0.00181\\
0.014604	0.001766\\
0.014664	0.001758\\
0.01514	0.001728\\
0.015206	0.001724\\
0.015404	0.001724\\
0.01585	0.001698\\
0.016066	0.001682\\
0.016132	0.001678\\
0.016192	0.001678\\
0.01626	0.001674\\
0.016328	0.001674\\
0.016394	0.001664\\
0.016468	0.001664\\
0.016524	0.001658\\
0.016608	0.00165\\
0.016676	0.001646\\
0.017058	0.001624\\
0.017122	0.00162\\
0.017372	0.001604\\
0.017444	0.001598\\
0.018192	0.00156\\
0.018332	0.001544\\
0.018422	0.001544\\
0.018656	0.001538\\
0.01889	0.001532\\
0.01903	0.001532\\
0.019104	0.001524\\
0.019304	0.001512\\
0.019374	0.001506\\
0.019482	0.001492\\
0.01956	0.001486\\
0.020376	0.001448\\
0.020482	0.001438\\
0.020656	0.001438\\
0.020732	0.001432\\
0.020908	0.001422\\
0.02097	0.001418\\
0.021616	0.001396\\
0.021816	0.001392\\
0.021906	0.001376\\
0.022062	0.001374\\
0.022302	0.001362\\
0.02256	0.001356\\
0.022632	0.001356\\
0.022908	0.001342\\
0.02298	0.001336\\
0.023328	0.00132\\
0.023542	0.001316\\
0.023702	0.001314\\
0.02378	0.001314\\
0.024002	0.001302\\
0.024076	0.001296\\
0.024514	0.001276\\
0.024972	0.001256\\
0.02509	0.001252\\
0.025256	0.001252\\
0.025334	0.001244\\
0.02548	0.001238\\
0.025844	0.001222\\
0.025936	0.001218\\
0.0261	0.001216\\
0.026176	0.001216\\
0.026286	0.001208\\
0.026796	0.001194\\
0.02702	0.00119\\
0.027472	0.001178\\
0.027638	0.001166\\
0.027824	0.001166\\
0.02798	0.001158\\
0.028094	0.001152\\
0.028538	0.001134\\
0.028628	0.001126\\
0.02876	0.001116\\
0.028872	0.001104\\
0.02896	0.0011\\
0.029628	0.001058\\
0.029756	0.001052\\
0.030264	0.001038\\
0.030486	0.001034\\
0.030606	0.001026\\
0.030908	0.00102\\
0.031086	0.00102\\
0.031208	0.001012\\
0.031436	0.001008\\
0.031634	0.000997999999999999\\
0.03175	0.00099\\
0.031968	0.000985999999999999\\
0.032044	0.000979999999999998\\
0.032214	0.000968\\
0.032478	0.000964\\
0.032768	0.000946\\
0.03288	0.000946\\
0.032986	0.000937999999999999\\
0.03347	0.000918\\
0.033982	0.000901999999999999\\
0.03426	0.000901999999999999\\
0.034672	0.000889999999999999\\
0.034878	0.000887999999999999\\
0.03535	0.000871999999999999\\
0.035496	0.000864\\
0.035636	0.000858\\
0.03573	0.00085\\
0.036102	0.000838\\
0.036292	0.000834\\
0.036436	0.000831999999999999\\
0.03663	0.000831999999999999\\
0.036856	0.000815999999999999\\
0.036996	0.000813999999999999\\
0.037232	0.000813999999999999\\
0.03736	0.000808\\
0.037472	0.000808\\
0.037748	0.000798\\
0.037916	0.000792\\
0.038202	0.000779999999999999\\
0.038354	0.000775999999999999\\
0.038546	0.000768\\
0.038736	0.000761999999999999\\
0.038946	0.000756\\
0.039288	0.000748\\
0.039442	0.000741999999999999\\
0.039442	0.00074\\
0.03968	0.00073\\
0.039844	0.000727999999999999\\
0.040054	0.000727999999999999\\
0.040054	0.000726\\
0.040334	0.000719999999999999\\
0.040494	0.000719999999999999\\
0.040494	0.000718\\
0.040674	0.000715999999999999\\
0.041406	0.000702\\
0.04152	0.0007\\
0.041658	0.0007\\
0.041658	0.000698\\
0.0419	0.000692\\
0.042106	0.000692\\
0.042106	0.000688\\
0.042314	0.000688\\
0.042314	0.000685999999999999\\
0.042612	0.000675999999999999\\
0.042762	0.000674\\
0.042878	0.000674\\
0.042878	0.000671999999999999\\
0.0430299999999999	0.000671999999999999\\
0.0430299999999999	0.000669999999999999\\
0.04316	0.000669999999999999\\
0.04316	0.000668\\
0.043396	0.000664\\
0.043512	0.000662\\
0.043676	0.000659999999999999\\
0.043988	0.000659999999999999\\
0.043988	0.000658\\
0.044148	0.000658\\
0.044148	0.000656\\
0.0443899999999999	0.000653999999999999\\
0.044564	0.000646\\
0.044702	0.000641999999999999\\
0.0448699999999999	0.000641999999999999\\
0.0448699999999999	0.000639999999999999\\
0.044994	0.000634\\
0.045232	0.000634\\
0.045232	0.000632\\
0.045396	0.000632\\
0.045396	0.000629999999999999\\
0.04557	0.000626\\
0.045716	0.000626\\
0.045716	0.000624\\
0.046102	0.000619999999999999\\
0.046224	0.000618\\
0.04651	0.000612\\
0.046792	0.000612\\
0.046792	0.00061\\
0.047	0.00061\\
0.047	0.000608\\
0.0471559999999999	0.000606\\
0.047346	0.000603999999999999\\
0.047514	0.000603999999999999\\
0.047514	0.000602\\
0.047936	0.000596\\
0.048076	0.000594\\
0.048274	0.000591999999999999\\
0.048418	0.000586\\
0.048578	0.000584\\
0.049	0.000584\\
0.049	0.000582\\
0.0491699999999999	0.000582\\
0.0491699999999999	0.000579999999999999\\
0.049452	0.000577999999999999\\
0.0496139999999999	0.000574\\
0.049794	0.000574\\
0.049794	0.000572\\
0.050222	0.000572\\
0.050222	0.00057\\
0.050442	0.000567999999999999\\
0.0506699999999999	0.000567999999999999\\
0.0506699999999999	0.000565999999999999\\
0.0509619999999999	0.000565999999999999\\
0.0509619999999999	0.000564\\
0.051174	0.000559999999999999\\
0.0514099999999999	0.000559999999999999\\
0.0514099999999999	0.000558\\
0.05155	0.000556\\
0.051708	0.000556\\
0.051708	0.000554\\
0.052242	0.000554\\
0.052242	0.000552\\
0.0524219999999999	0.000552\\
0.0524219999999999	0.000549999999999999\\
0.052582	0.000548\\
0.053194	0.000548\\
0.053194	0.000546\\
0.053434	0.000546\\
0.053434	0.000543999999999999\\
0.05361	0.00054\\
0.05361	0.000538\\
0.05377	0.000534\\
0.054356	0.000534\\
0.054356	0.000532\\
0.054592	0.00053\\
0.054776	0.000526\\
0.055012	0.000526\\
0.055012	0.000524\\
0.055198	0.000524\\
0.055198	0.000522\\
0.055602	0.000518\\
0.056072	0.000512\\
0.056248	0.000509999999999999\\
0.056428	0.000506\\
0.056578	0.000504\\
0.056944	0.000504\\
0.056944	0.000501999999999999\\
0.05731	0.000501999999999999\\
0.05731	0.0005\\
0.057938	0.0005\\
0.057938	0.000498\\
0.058414	0.000498\\
0.058414	0.000496\\
0.058596	0.000494\\
0.05877	0.000494\\
0.05877	0.000492\\
0.05894	0.00049\\
0.059252	0.00049\\
0.059252	0.000487999999999999\\
0.059418	0.000486\\
0.0599339999999999	0.000474\\
0.0599339999999999	0.000472\\
0.0602779999999999	0.00047\\
0.0610399999999999	0.00047\\
0.0610399999999999	0.000468\\
0.062212	0.000468\\
0.062212	0.000466\\
0.062402	0.000464\\
0.0626819999999999	0.000464\\
0.0626819999999999	0.000462\\
0.062984	0.000458\\
0.0631739999999999	0.000458\\
0.0631739999999999	0.000456\\
0.0635019999999999	0.000454\\
0.063864	0.000454\\
0.063864	0.000451999999999999\\
0.06448	0.000451999999999999\\
0.06448	0.000449999999999999\\
0.064896	0.000446\\
0.0651879999999999	0.000438\\
0.065432	0.000435999999999999\\
0.0656279999999999	0.000434\\
0.0660999999999999	0.00043\\
0.06628	0.000428\\
0.0665679999999999	0.000428\\
0.0665679999999999	0.000426\\
0.06678	0.000423999999999999\\
0.06726	0.000423999999999999\\
0.06726	0.000422\\
0.067506	0.000419999999999999\\
0.0678979999999999	0.000416\\
0.0680799999999999	0.000414\\
0.06834	0.000414\\
0.06834	0.000412\\
0.069174	0.000412\\
0.069174	0.00041\\
0.069384	0.000406\\
0.069384	0.000404\\
0.069814	0.000398\\
0.0700479999999999	0.000398\\
0.0700479999999999	0.000396\\
0.0702839999999999	0.000396\\
0.0702839999999999	0.000394\\
0.0705040000000001	0.000394\\
0.0705040000000001	0.000392\\
0.0712839999999999	0.000392\\
0.0712839999999999	0.00039\\
0.0716259999999999	0.00039\\
0.0716259999999999	0.000388\\
0.072062	0.000384\\
0.0724879999999999	0.000384\\
0.0724879999999999	0.000382\\
0.07299	0.000382\\
0.07299	0.00038\\
0.073246	0.000376\\
0.073586	0.000372\\
0.0738679999999999	0.000372\\
0.0738679999999999	0.00037\\
0.074174	0.00037\\
0.074174	0.000368\\
0.074484	0.000362\\
0.074892	0.000354\\
0.07531	0.000354\\
0.07531	0.000352\\
0.075524	0.000352\\
0.075524	0.00035\\
0.075756	0.000348\\
0.076592	0.000348\\
0.076592	0.000346\\
0.077112	0.000338\\
0.077482	0.000336\\
0.0776960000000001	0.000336\\
0.0776960000000001	0.000334\\
0.077924	0.000326\\
0.078296	0.000324\\
0.0787239999999999	0.000322\\
0.0791819999999999	0.000318\\
0.0794359999999999	0.000318\\
0.0794359999999999	0.000316\\
0.079764	0.000316\\
0.079764	0.000314\\
0.0800299999999999	0.000314\\
0.0800299999999999	0.000312\\
0.080638	0.000308\\
0.0810139999999999	0.000304\\
0.081276	0.000302\\
0.081684	0.0003\\
0.082742	0.0003\\
0.082742	0.000298\\
0.0833119999999999	0.000298\\
0.0833119999999999	0.000296\\
0.084152	0.000296\\
0.084152	0.000294\\
0.08452	0.000292\\
0.084802	0.00029\\
0.085146	0.00029\\
0.085146	0.000288\\
0.085436	0.000288\\
0.085436	0.000286\\
0.0856959999999999	0.000286\\
0.0856959999999999	0.000284\\
0.086316	0.00028\\
0.0870539999999999	0.00028\\
0.0870539999999999	0.000278\\
0.087466	0.000278\\
0.087466	0.000276\\
0.088286	0.000276\\
0.088286	0.000274\\
0.0886439999999999	0.000272\\
0.089374	0.000272\\
0.089374	0.00027\\
0.0896320000000001	0.000268\\
0.091016	0.000268\\
0.091016	0.000266\\
0.092058	0.000266\\
0.092058	0.000264\\
0.092358	0.000264\\
0.092358	0.000262\\
0.092626	0.00026\\
0.0935839999999999	0.00026\\
0.0935839999999999	0.000258\\
0.093878	0.00025\\
0.094456	0.000244\\
0.094922	0.000244\\
0.094922	0.000242\\
0.09538	0.000236\\
0.0957119999999999	0.000232\\
0.0962899999999999	0.000232\\
0.0962899999999999	0.00023\\
0.0966260000000001	0.000228\\
0.0970300000000001	0.000226\\
0.0975439999999999	0.00022\\
0.0975439999999999	0.000218\\
0.09858	0.000218\\
0.09858	0.000216\\
0.0988900000000001	0.000216\\
0.0988900000000001	0.000214\\
0.099156	0.000214\\
0.099156	0.000212\\
0.100136	0.000212\\
0.100136	0.00021\\
0.100606	0.000208\\
0.102136	0.000208\\
0.102136	0.000206\\
0.102784	0.000202\\
0.103298	0.000202\\
0.103298	0.0002\\
0.103756	0.0002\\
0.103756	0.000198\\
0.104122	0.000194\\
0.104566	0.000194\\
0.104566	0.000192\\
0.105098	0.000192\\
0.105098	0.00019\\
0.105612	0.000188\\
0.106086	0.000188\\
0.106086	0.000186\\
0.106392	0.000184\\
0.11003	0.000184\\
0.11003	0.000182\\
0.111774	0.000182\\
0.111774	0.00018\\
0.112276	0.00018\\
0.112276	0.000178\\
0.112996	0.000174\\
0.11347	0.000174\\
0.11347	0.000172\\
0.113984	0.000172\\
0.113984	0.00017\\
0.1144	0.000168\\
0.114766	0.000166\\
0.115146	0.000164\\
0.116622	0.000164\\
0.116622	0.000162\\
0.11769	0.000156\\
0.118376	0.000156\\
0.118376	0.000154\\
0.11894	0.000154\\
0.11894	0.000152\\
0.119636	0.000148\\
0.120622	0.000148\\
0.120622	0.000146\\
0.121996	0.000146\\
0.121996	0.000144\\
0.122936	0.000144\\
0.122936	0.000142\\
0.124604	0.000142\\
0.124604	0.00014\\
0.124942	0.00014\\
0.124942	0.000138\\
0.125352	0.000136\\
0.125706	0.000134\\
0.12665	0.000128\\
0.12665	0.000126\\
0.127186	0.000124\\
0.127754	0.000122\\
0.129124	0.000122\\
0.129124	0.00012\\
0.130676	0.00012\\
0.130676	0.000118\\
0.131032	0.000118\\
0.131032	0.000116\\
0.13192	0.000116\\
0.13192	0.000114\\
0.13232	0.000114\\
0.13232	0.000112\\
0.132764	0.000112\\
0.132764	0.00011\\
0.133154	0.00011\\
0.133154	0.000108\\
0.135264	0.000108\\
0.135264	0.000106\\
0.135952	0.000104\\
0.137018	0.000104\\
0.137018	0.000102\\
0.13973	0.000102\\
0.13973	0.0001\\
0.140344	0.0001\\
0.140344	9.80000000000001e-05\\
0.140916	9.60000000000001e-05\\
0.141534	9.39999999999999e-05\\
0.144798	9.39999999999999e-05\\
0.144798	9.20000000000001e-05\\
0.147048	9.20000000000001e-05\\
0.147048	9.00000000000001e-05\\
0.150466	9.00000000000001e-05\\
0.150466	8.79999999999999e-05\\
0.152216	8.79999999999999e-05\\
0.152216	8.59999999999999e-05\\
0.152714	8.59999999999999e-05\\
0.152714	8.40000000000001e-05\\
0.15342	8.40000000000001e-05\\
0.15342	8.2e-05\\
0.155402	8.2e-05\\
0.155402	8e-05\\
0.156206	8e-05\\
0.156206	7.80000000000001e-05\\
0.156778	7.80000000000001e-05\\
0.156778	7.6e-05\\
0.157314	7.19999999999999e-05\\
0.157314	7e-05\\
0.158152	6.6e-05\\
0.159332	6.6e-05\\
0.159332	6.40000000000001e-05\\
0.16798	6.40000000000001e-05\\
0.16798	6.20000000000001e-05\\
0.168828	6e-05\\
0.171224	6e-05\\
0.171224	5.79999999999999e-05\\
0.17287	5.79999999999999e-05\\
0.17287	5.6e-05\\
0.173996	5.6e-05\\
0.173996	5.4e-05\\
0.177698	5.4e-05\\
0.177698	5.2e-05\\
0.179372	5.2e-05\\
0.179372	5e-05\\
0.185982	5e-05\\
0.185982	4.8e-05\\
0.188212	4.8e-05\\
0.188212	4.6e-05\\
0.188872	4.4e-05\\
0.189862	4.4e-05\\
0.189862	4.2e-05\\
0.190594	4e-05\\
0.195804	4e-05\\
0.195804	3.8e-05\\
0.196668	3.8e-05\\
0.196668	3.6e-05\\
0.198846	3.6e-05\\
0.198846	3.4e-05\\
0.204502	3.4e-05\\
0.204502	3.2e-05\\
0.205438	3.2e-05\\
0.205438	3e-05\\
0.207132	3e-05\\
0.207132	2.8e-05\\
0.209294	2.8e-05\\
0.209294	2.6e-05\\
0.210266	2.6e-05\\
0.210266	2.4e-05\\
0.2111	2.4e-05\\
0.2111	2.2e-05\\
0.21229	2.2e-05\\
0.21229	2e-05\\
0.214316	2e-05\\
0.214316	1.8e-05\\
0.215266	1.8e-05\\
0.215266	1.6e-05\\
0.219308	1.6e-05\\
0.219308	1.4e-05\\
0.237598	1.4e-05\\
0.237598	1.2e-05\\
0.238466	8e-06\\
0.245322	8e-06\\
0.245322	6e-06\\
0.247694	6e-06\\
0.247694	4e-06\\
0.254428	4e-06\\
0.254428	2e-06\\
0.260856	2e-06\\
};
\addlegendentry{$0.05$}

\addplot [color of colormap={700}]
  table[row sep=crcr]{%
2e-06	0.017504\\
4e-06	0.017504\\
4e-06	0.01686\\
6e-06	0.01686\\
6e-06	0.016648\\
8e-06	0.016648\\
1.4e-05	0.016586\\
1.6e-05	0.01653\\
1.8e-05	0.01647\\
2.2e-05	0.016386\\
2.2e-05	0.016294\\
2.4e-05	0.016294\\
2.8e-05	0.016248\\
5.2e-05	0.016188\\
5.2e-05	0.016122\\
5.4e-05	0.016122\\
5.4e-05	0.01603\\
5.6e-05	0.01603\\
6.40000000000001e-05	0.015974\\
6.40000000000001e-05	0.015774\\
6.6e-05	0.015774\\
6.8e-05	0.015696\\
6.8e-05	0.015318\\
7e-05	0.015318\\
7e-05	0.015216\\
7.19999999999999e-05	0.015216\\
7.6e-05	0.015102\\
7.6e-05	0.014424\\
7.80000000000001e-05	0.014424\\
8e-05	0.014352\\
8e-05	0.014186\\
8.2e-05	0.014186\\
8.40000000000001e-05	0.014116\\
8.40000000000001e-05	0.01406\\
8.59999999999999e-05	0.01406\\
8.59999999999999e-05	0.013992\\
8.79999999999999e-05	0.013992\\
8.79999999999999e-05	0.013874\\
9.00000000000001e-05	0.013874\\
9.00000000000001e-05	0.01381\\
9.20000000000001e-05	0.01381\\
9.39999999999999e-05	0.013744\\
9.39999999999999e-05	0.013584\\
9.60000000000001e-05	0.013584\\
9.60000000000001e-05	0.013516\\
0.0001	0.013516\\
0.000106	0.013478\\
0.000108	0.013478\\
0.00011	0.013436\\
0.000112	0.01338\\
0.000122	0.013288\\
0.000128	0.013238\\
0.00013	0.013238\\
0.000134	0.013192\\
0.000144	0.01312\\
0.000156	0.01304\\
0.000156	0.012932\\
0.000158	0.012932\\
0.000158	0.01288\\
0.00016	0.01288\\
0.00016	0.012788\\
0.000162	0.012788\\
0.000162	0.012602\\
0.000164	0.012602\\
0.000174	0.01256\\
0.000176	0.012508\\
0.000182	0.01249\\
0.000184	0.01249\\
0.000212	0.01238\\
0.000212	0.012344\\
0.000214	0.012344\\
0.000226	0.012254\\
0.000228	0.012216\\
0.000228	0.012014\\
0.000232	0.012014\\
0.000256	0.011914\\
0.000256	0.011796\\
0.000262	0.011796\\
0.000278	0.01175\\
0.000278	0.011714\\
0.00028	0.011714\\
0.000302	0.011636\\
0.000304	0.011636\\
0.000318	0.011578\\
0.000318	0.010982\\
0.000324	0.010982\\
0.000342	0.010934\\
0.000344	0.010934\\
0.00035	0.010918\\
0.000354	0.010918\\
0.000382	0.010864\\
0.000394	0.01083\\
0.000398	0.01083\\
0.00043	0.010742\\
0.000434	0.010712\\
0.000438	0.010712\\
0.000443999999999999	0.010678\\
0.000443999999999999	0.010608\\
0.000446	0.010608\\
0.000459999999999999	0.010574\\
0.000462	0.010574\\
0.000564	0.010456\\
0.000572	0.010434\\
0.000574	0.010434\\
0.000586	0.01041\\
0.000591999999999999	0.01041\\
0.000591999999999999	0.010372\\
0.000594	0.010372\\
0.000624	0.010316\\
0.000704	0.010214\\
0.000718	0.010174\\
0.000783999999999999	0.010022\\
0.000783999999999999	0.00992999999999999\\
0.000804	0.009894\\
0.000812	0.00984999999999999\\
0.000822	0.00982000000000001\\
0.000858	0.009778\\
0.000879999999999999	0.00974599999999999\\
0.000886	0.00970799999999999\\
0.000919999999999999	0.009616\\
0.000924	0.00959199999999999\\
0.000936	0.009562\\
0.000936	0.009534\\
0.000985999999999999	0.009486\\
0.000985999999999999	0.00936\\
0.000992	0.00936\\
0.000997999999999999	0.009328\\
0.001008	0.009328\\
0.001286	0.009062\\
0.001286	0.00900599999999999\\
0.00129	0.00900599999999999\\
0.001326	0.008994\\
0.001332	0.008994\\
0.001602	0.008774\\
0.00166	0.00873199999999999\\
0.00166	0.00860599999999999\\
0.001666	0.00860599999999999\\
0.001774	0.00851399999999999\\
0.001784	0.00849399999999999\\
0.001792	0.00849399999999999\\
0.001848	0.00846\\
0.002012	0.00838599999999999\\
0.002032	0.00837\\
0.002142	0.00827799999999999\\
0.00224	0.008194\\
0.002302	0.008132\\
0.002302	0.008054\\
0.002346	0.008022\\
0.002346	0.00799\\
0.002356	0.00799\\
0.002566	0.00787\\
0.002632	0.00779999999999999\\
0.002632	0.007728\\
0.002742	0.007694\\
0.00279	0.00763799999999999\\
0.002818	0.007598\\
0.00287	0.007552\\
0.002878	0.00751799999999999\\
0.002878	0.00747799999999999\\
0.002886	0.00747799999999999\\
0.003	0.007432\\
0.003	0.007378\\
0.003008	0.007378\\
0.003032	0.00735399999999999\\
0.003082	0.00733599999999999\\
0.003192	0.00729599999999999\\
0.003192	0.007272\\
0.003376	0.00718199999999999\\
0.003376	0.00711799999999999\\
0.003618	0.007054\\
0.003654	0.007022\\
0.003778	0.00698\\
0.003778	0.006878\\
0.004074	0.006804\\
0.004126	0.006782\\
0.00414399999999999	0.006782\\
0.00421	0.006732\\
0.00421	0.006648\\
0.004342	0.00660999999999999\\
0.004678	0.006486\\
0.004796	0.00647\\
0.004956	0.00644199999999999\\
0.004974	0.00644199999999999\\
0.00505199999999999	0.006426\\
0.005114	0.006392\\
0.005114	0.00626399999999999\\
0.005506	0.006142\\
0.005506	0.006058\\
0.00561199999999999	0.00603\\
0.005634	0.00600199999999999\\
0.00581799999999999	0.005942\\
0.005884	0.005922\\
0.005906	0.005866\\
0.00598199999999999	0.005832\\
0.00616999999999999	0.00577199999999999\\
0.00621399999999999	0.005746\\
0.00621399999999999	0.00569799999999999\\
0.006254	0.00569799999999999\\
0.006372	0.00567\\
0.006392	0.00567\\
0.00656	0.005638\\
0.006642	0.005606\\
0.006642	0.005552\\
0.006662	0.005552\\
0.00683999999999999	0.005518\\
0.00703599999999999	0.005462\\
0.00703599999999999	0.005412\\
0.007202	0.00539\\
0.00729799999999999	0.005368\\
0.00744799999999999	0.005334\\
0.0076	0.005306\\
0.007664	0.005294\\
0.007784	0.00527\\
0.007784	0.00519999999999999\\
0.008074	0.00512999999999999\\
0.008074	0.00508\\
0.00810399999999999	0.00505799999999999\\
0.00820599999999999	0.005042\\
0.00834	0.005006\\
0.00834	0.004984\\
0.008558	0.004934\\
0.008582	0.004934\\
0.00881999999999999	0.004884\\
0.00890399999999999	0.004866\\
0.00908799999999999	0.004838\\
0.009162	0.004824\\
0.00928999999999999	0.00480199999999999\\
0.00947399999999999	0.00475999999999999\\
0.00957399999999999	0.00474\\
0.009648	0.004714\\
0.00982000000000001	0.004662\\
0.010004	0.00463\\
0.010112	0.004602\\
0.01024	0.004558\\
0.010342	0.00454\\
0.010394	0.004528\\
0.010446	0.004514\\
0.010558	0.004486\\
0.010874	0.00443\\
0.011004	0.004398\\
0.011078	0.00437599999999999\\
0.011156	0.00434799999999999\\
0.011238	0.004326\\
0.011522	0.004248\\
0.011644	0.00422\\
0.01177	0.004204\\
0.01193	0.004184\\
0.01212	0.004136\\
0.01219	0.004126\\
0.013226	0.00393\\
0.013506	0.003888\\
0.014026	0.003818\\
0.014234	0.003784\\
0.01446	0.00375399999999999\\
0.01463	0.00372\\
0.014714	0.00370799999999999\\
0.014994	0.003668\\
0.01528	0.00363\\
0.015332	0.00363\\
0.015668	0.00358\\
0.015918	0.00356\\
0.016146	0.003532\\
0.016454	0.00349\\
0.016636	0.00347\\
0.017136	0.003412\\
0.017376	0.003394\\
0.01764	0.003366\\
0.017856	0.00332\\
0.018048	0.003304\\
0.018154	0.003298\\
0.01843	0.003264\\
0.018512	0.003264\\
0.018666	0.00325\\
0.019522	0.003166\\
0.019678	0.003152\\
0.019926	0.00314\\
0.020058	0.003128\\
0.020136	0.003116\\
0.020478	0.003096\\
0.02057	0.003086\\
0.021164	0.00303\\
0.021306	0.003018\\
0.021752	0.002978\\
0.021942	0.00296\\
0.022988	0.002888\\
0.023208	0.00288\\
0.025186	0.002736\\
0.02538	0.002718\\
0.026116	0.00269\\
0.0263	0.002674\\
0.026382	0.002674\\
0.026592	0.002662\\
0.02689	0.00265\\
0.027336	0.002632\\
0.027496	0.00262\\
0.027676	0.00261\\
0.028044	0.00258\\
0.028382	0.002566\\
0.02861	0.00256\\
0.029092	0.002542\\
0.029334	0.002528\\
0.029544	0.002506\\
0.029642	0.002506\\
0.0298	0.002498\\
0.02989	0.002498\\
0.030862	0.002432\\
0.031248	0.002418\\
0.031502	0.002406\\
0.032094	0.002386\\
0.03236	0.002366\\
0.032596	0.002354\\
0.032802	0.002354\\
0.03296	0.002344\\
0.033312	0.00233\\
0.033728	0.002314\\
0.034104	0.0023\\
0.034526	0.002268\\
0.035	0.002252\\
0.035832	0.002198\\
0.036052	0.002188\\
0.0362	0.002188\\
0.036728	0.002166\\
0.036966	0.002154\\
0.03714	0.002154\\
0.037454	0.002144\\
0.037636	0.002128\\
0.03837	0.0021\\
0.038624	0.002096\\
0.039594	0.00205\\
0.040026	0.002034\\
0.04022	0.002026\\
0.04107	0.001998\\
0.0415779999999999	0.001978\\
0.041776	0.001978\\
0.042008	0.001966\\
0.043112	0.001914\\
0.04345	0.001904\\
0.044162	0.001872\\
0.0443379999999999	0.001864\\
0.04478	0.00185\\
0.045482	0.001818\\
0.045668	0.001812\\
0.04607	0.001798\\
0.046616	0.001784\\
0.0469259999999999	0.001774\\
0.0471379999999999	0.00177\\
0.0473159999999999	0.001762\\
0.047676	0.001752\\
0.0478599999999999	0.001746\\
0.048522	0.00173\\
0.048746	0.001716\\
0.04898	0.00171\\
0.0493199999999999	0.001704\\
0.049556	0.001698\\
0.04972	0.001692\\
0.0500919999999999	0.001682\\
0.050648	0.001668\\
0.050906	0.00166\\
0.051454	0.001644\\
0.051806	0.001636\\
0.0522779999999999	0.001624\\
0.052482	0.001606\\
0.053922	0.00158\\
0.05421	0.001566\\
0.054368	0.001566\\
0.054778	0.001556\\
0.0551219999999999	0.00155\\
0.055724	0.001526\\
0.056004	0.001516\\
0.0563019999999999	0.001508\\
0.0570579999999999	0.00149\\
0.05751	0.00148\\
0.057692	0.001476\\
0.058006	0.001468\\
0.058302	0.001464\\
0.058868	0.001448\\
0.059202	0.00144\\
0.059398	0.001432\\
0.0597699999999999	0.001424\\
0.0599279999999999	0.00142\\
0.06009	0.00142\\
0.061156	0.001402\\
0.061614	0.001388\\
0.0628659999999999	0.001368\\
0.0630559999999999	0.001356\\
0.063608	0.001344\\
0.0639879999999999	0.001326\\
0.064196	0.001322\\
0.064548	0.00131\\
0.064888	0.001306\\
0.065112	0.001306\\
0.065492	0.001294\\
0.06573	0.001284\\
0.0659619999999999	0.001272\\
0.066202	0.001264\\
0.0666779999999999	0.001264\\
0.0669519999999999	0.001258\\
0.067316	0.001252\\
0.067572	0.001252\\
0.068874	0.001208\\
0.069388	0.0012\\
0.069614	0.001196\\
0.070004	0.001186\\
0.070486	0.001174\\
0.0707	0.00117\\
0.0720139999999999	0.001156\\
0.072208	0.001156\\
0.0724099999999999	0.001148\\
0.07432	0.001126\\
0.074632	0.00112\\
0.075622	0.001104\\
0.0765019999999999	0.001096\\
0.076958	0.001088\\
0.0776579999999999	0.001076\\
0.0783339999999999	0.001062\\
0.0788100000000001	0.001052\\
0.0790959999999999	0.001044\\
0.07969	0.001044\\
0.0800699999999999	0.001034\\
0.081332	0.001014\\
0.081754	0.001006\\
0.082468	0.001\\
0.083532	0.00099\\
0.0838919999999999	0.000982\\
0.084288	0.000982\\
0.084718	0.000979999999999998\\
0.0863	0.000957999999999999\\
0.086788	0.000948\\
0.0882880000000001	0.000924\\
0.088706	0.000922\\
0.0892079999999999	0.000911999999999999\\
0.0917619999999999	0.000871999999999999\\
0.09292	0.00085\\
0.0935319999999999	0.000843999999999999\\
0.0941319999999999	0.000838\\
0.094834	0.00083\\
0.0952159999999999	0.000828\\
0.0961639999999999	0.000813999999999999\\
0.0971819999999999	0.000798\\
0.097668	0.000789999999999999\\
0.0979659999999999	0.000781999999999999\\
0.0983519999999999	0.000779999999999999\\
0.0988	0.000774\\
0.099388	0.000768\\
0.099978	0.000761999999999999\\
0.10032	0.000756\\
0.100906	0.000756\\
0.100906	0.000754\\
0.10197	0.000744\\
0.10197	0.000741999999999999\\
0.102546	0.000733999999999999\\
0.10415	0.000722\\
0.104814	0.000708\\
0.104814	0.000706\\
0.105522	0.000698\\
0.105522	0.000696\\
0.106024	0.000685999999999999\\
0.106572	0.000683999999999999\\
0.107202	0.000677999999999999\\
0.107634	0.000675999999999999\\
0.108002	0.000675999999999999\\
0.108002	0.000674\\
0.108294	0.000665999999999999\\
0.108652	0.000658\\
0.10934	0.000653999999999999\\
0.1097	0.000651999999999999\\
0.110164	0.00065\\
0.110456	0.000648\\
0.110832	0.000641999999999999\\
0.111644	0.000627999999999999\\
0.111644	0.000626\\
0.112992	0.000614\\
0.11355	0.00061\\
0.114902	0.000597999999999999\\
0.115458	0.000597999999999999\\
0.115458	0.000596\\
0.115832	0.000596\\
0.115832	0.000594\\
0.116098	0.000589999999999999\\
0.116098	0.000587999999999999\\
0.116604	0.000586\\
0.117546	0.000579999999999999\\
0.117936	0.000572\\
0.118414	0.000572\\
0.118414	0.00057\\
0.118782	0.000565999999999999\\
0.119144	0.000562\\
0.119704	0.000562\\
0.119704	0.000559999999999999\\
0.121392	0.000549999999999999\\
0.124938	0.000516\\
0.12531	0.000516\\
0.12531	0.000514\\
0.126228	0.000506\\
0.12777	0.000487999999999999\\
0.12777	0.000486\\
0.1287	0.000482\\
0.130182	0.000474\\
0.130684	0.000474\\
0.130684	0.000472\\
0.131146	0.000472\\
0.131146	0.00047\\
0.131654	0.00047\\
0.131654	0.000468\\
0.132874	0.000459999999999999\\
0.133372	0.000459999999999999\\
0.133372	0.000458\\
0.134086	0.000456\\
0.13459	0.000454\\
0.135182	0.000454\\
0.135182	0.000451999999999999\\
0.135578	0.000446\\
0.135578	0.000443999999999999\\
0.136394	0.000443999999999999\\
0.136394	0.000442\\
0.137366	0.000438\\
0.137946	0.000438\\
0.137946	0.000435999999999999\\
0.13906	0.000428\\
0.139548	0.000422\\
0.140014	0.000419999999999999\\
0.141054	0.000406\\
0.141054	0.000404\\
0.142502	0.000386\\
0.143124	0.000384\\
0.14396	0.000374\\
0.144766	0.000374\\
0.144766	0.000372\\
0.145436	0.00037\\
0.145832	0.000368\\
0.146914	0.000357999999999999\\
0.146914	0.000356\\
0.147542	0.000356\\
0.147542	0.000354\\
0.148692	0.000348\\
0.1497	0.000348\\
0.1497	0.000346\\
0.15108	0.000346\\
0.15108	0.000344\\
0.151748	0.000332\\
0.152608	0.000322\\
0.153122	0.000322\\
0.153122	0.00032\\
0.15377	0.00032\\
0.15377	0.000318\\
0.154276	0.000318\\
0.154276	0.000316\\
0.154822	0.000314\\
0.156084	0.000314\\
0.156084	0.000312\\
0.156904	0.000306\\
0.157526	0.000306\\
0.157526	0.000304\\
0.158506	0.000304\\
0.158506	0.000302\\
0.159168	0.000302\\
0.159168	0.0003\\
0.159734	0.0003\\
0.159734	0.000298\\
0.16052	0.000296\\
0.161028	0.000296\\
0.161028	0.000294\\
0.161612	0.00029\\
0.161612	0.000288\\
0.162174	0.000286\\
0.162894	0.00028\\
0.163418	0.00028\\
0.163418	0.000278\\
0.164792	0.000268\\
0.16556	0.000268\\
0.16556	0.000266\\
0.166518	0.000256\\
0.167332	0.000248\\
0.167906	0.000244\\
0.1685	0.000238\\
0.169328	0.000238\\
0.169328	0.000236\\
0.169794	0.000234\\
0.170266	0.00023\\
0.17114	0.00023\\
0.17114	0.000228\\
0.171748	0.000226\\
0.172414	0.000224\\
0.173388	0.000224\\
0.173388	0.000222\\
0.175362	0.000206\\
0.17778	0.000192\\
0.17778	0.00019\\
0.178718	0.000188\\
0.179588	0.000188\\
0.179588	0.000186\\
0.180678	0.00018\\
0.182304	0.000172\\
0.183182	0.000172\\
0.183182	0.00017\\
0.185824	0.00017\\
0.185824	0.000168\\
0.186332	0.000166\\
0.189408	0.000166\\
0.189408	0.000164\\
0.19016	0.000162\\
0.191506	0.000158\\
0.192694	0.000158\\
0.192694	0.000156\\
0.193662	0.000154\\
0.19429	0.000152\\
0.195598	0.000152\\
0.195598	0.00015\\
0.196386	0.000148\\
0.197316	0.000146\\
0.199764	0.000146\\
0.199764	0.000144\\
0.200454	0.000144\\
0.200454	0.000142\\
0.201116	0.00014\\
0.201952	0.00014\\
0.201952	0.000138\\
0.203126	0.000138\\
0.203126	0.000136\\
0.203884	0.000134\\
0.2048	0.000134\\
0.2048	0.000132\\
0.205888	0.000132\\
0.205888	0.00013\\
0.206774	0.000128\\
0.208818	0.000128\\
0.208818	0.000126\\
0.210314	0.000116\\
0.210916	0.000116\\
0.210916	0.000114\\
0.212402	0.000114\\
0.212402	0.000112\\
0.214034	0.000104\\
0.214034	0.000102\\
0.21486	0.0001\\
0.216324	0.0001\\
0.216324	9.80000000000001e-05\\
0.21759	9.39999999999999e-05\\
0.220352	9.39999999999999e-05\\
0.220352	9.20000000000001e-05\\
0.220972	9.20000000000001e-05\\
0.220972	9.00000000000001e-05\\
0.22355	9.00000000000001e-05\\
0.22355	8.79999999999999e-05\\
0.2246	8.79999999999999e-05\\
0.2246	8.59999999999999e-05\\
0.226056	8.59999999999999e-05\\
0.226056	8.40000000000001e-05\\
0.228382	7.6e-05\\
0.229024	7.6e-05\\
0.229024	7.4e-05\\
0.233432	7.4e-05\\
0.233432	7.19999999999999e-05\\
0.235048	7.19999999999999e-05\\
0.235048	7e-05\\
0.235932	6.6e-05\\
0.237006	6.40000000000001e-05\\
0.237718	6.40000000000001e-05\\
0.237718	6.20000000000001e-05\\
0.238576	5.79999999999999e-05\\
0.238576	5.6e-05\\
0.2395	5.2e-05\\
0.241148	5.2e-05\\
0.241148	5e-05\\
0.24235	4.4e-05\\
0.245866	4.4e-05\\
0.245866	4.2e-05\\
0.247056	4.2e-05\\
0.247056	4e-05\\
0.247836	4e-05\\
0.247836	3.8e-05\\
0.248708	3.4e-05\\
0.253334	3.4e-05\\
0.253334	3.2e-05\\
0.25847	3.2e-05\\
0.25847	3e-05\\
0.261628	3e-05\\
0.261628	2.8e-05\\
0.266572	2.8e-05\\
0.266572	2.6e-05\\
0.268422	2.6e-05\\
0.268422	2.4e-05\\
0.27418	2.4e-05\\
0.27418	2.2e-05\\
0.275274	2e-05\\
0.277188	2e-05\\
0.277188	1.8e-05\\
0.277922	1.6e-05\\
0.279192	1.6e-05\\
0.279192	1.4e-05\\
0.290132	1.4e-05\\
0.290132	1.2e-05\\
0.293122	1.2e-05\\
0.293122	1e-05\\
0.306092	1e-05\\
0.306092	8e-06\\
0.312866	8e-06\\
0.312866	6e-06\\
0.314864	6e-06\\
0.314864	4e-06\\
0.343978	4e-06\\
0.343978	2e-06\\
0.386442	2e-06\\
};
\addlegendentry{$0.1$}

\addplot [color of colormap={850}]
  table[row sep=crcr]{%
2e-06	0.02719\\
2e-06	0.026132\\
4e-06	0.026132\\
4e-06	0.025032\\
6e-06	0.025032\\
6e-06	0.024852\\
8e-06	0.024852\\
8e-06	0.024534\\
1e-05	0.024534\\
1e-05	0.023804\\
1.2e-05	0.023804\\
1.4e-05	0.02374\\
1.4e-05	0.022014\\
1.6e-05	0.022014\\
1.6e-05	0.021774\\
1.8e-05	0.021774\\
2e-05	0.021712\\
2.2e-05	0.021632\\
2.4e-05	0.021536\\
2.6e-05	0.021476\\
2.6e-05	0.021316\\
2.8e-05	0.021316\\
3e-05	0.021218\\
3e-05	0.021116\\
3.2e-05	0.021116\\
3.6e-05	0.021046\\
3.8e-05	0.021046\\
3.8e-05	0.020932\\
4e-05	0.020932\\
4e-05	0.020764\\
4.2e-05	0.020764\\
4.2e-05	0.020702\\
4.4e-05	0.020702\\
5e-05	0.020602\\
5.2e-05	0.020522\\
6e-05	0.020446\\
6.8e-05	0.02034\\
7.4e-05	0.020282\\
7.6e-05	0.020184\\
7.6e-05	0.020098\\
7.80000000000001e-05	0.020098\\
8.2e-05	0.02001\\
8.2e-05	0.019908\\
8.40000000000001e-05	0.019908\\
9.00000000000001e-05	0.019818\\
9.20000000000001e-05	0.019818\\
0.000106	0.019714\\
0.000118	0.01956\\
0.000118	0.019424\\
0.00012	0.019424\\
0.000128	0.019288\\
0.00013	0.019288\\
0.000138	0.019136\\
0.000148	0.018986\\
0.00015	0.018986\\
0.00015	0.018772\\
0.000152	0.018772\\
0.000158	0.018718\\
0.000158	0.018432\\
0.00016	0.018432\\
0.000166	0.018378\\
0.000168	0.018328\\
0.000168	0.018246\\
0.000174	0.018246\\
0.000178	0.01818\\
0.000178	0.018132\\
0.00018	0.018132\\
0.000184	0.018078\\
0.000184	0.01737\\
0.000186	0.01737\\
0.000226	0.01718\\
0.00025	0.017058\\
0.000252	0.017058\\
0.000412	0.01673\\
0.000417999999999999	0.01673\\
0.000477999999999999	0.01663\\
0.000486	0.01658\\
0.000496	0.016566\\
0.000498	0.016566\\
0.000704	0.016352\\
0.000712	0.016306\\
0.000715999999999999	0.016306\\
0.000748	0.01625\\
0.000756	0.01625\\
0.001024	0.016064\\
0.001058	0.016006\\
0.001094	0.015974\\
0.001106	0.015974\\
0.001116	0.015944\\
0.00112	0.015944\\
0.001228	0.015852\\
0.001458	0.015706\\
0.001476	0.01568\\
0.001484	0.01568\\
0.001606	0.015582\\
0.001606	0.015506\\
0.001668	0.015446\\
0.001698	0.015418\\
0.001708	0.015418\\
0.001762	0.015388\\
0.001876	0.015312\\
0.001908	0.01529\\
0.001964	0.015232\\
0.001986	0.01517\\
0.001986	0.015042\\
0.002482	0.014712\\
0.002552	0.014646\\
0.002588	0.0146\\
0.00261	0.01454\\
0.002622	0.014502\\
0.002638	0.014502\\
0.002638	0.014328\\
0.00276	0.014276\\
0.002798	0.01422\\
0.002798	0.014074\\
0.003084	0.013902\\
0.003084	0.013256\\
0.003104	0.013256\\
0.003166	0.0132\\
0.003176	0.0132\\
0.003216	0.013168\\
0.003228	0.013168\\
0.003308	0.01314\\
0.00333	0.013102\\
0.00336	0.013072\\
0.00362599999999999	0.012936\\
0.00366	0.012916\\
0.003706	0.012864\\
0.003706	0.012824\\
0.00408	0.01265\\
0.00492199999999999	0.012366\\
0.005066	0.012318\\
0.00508	0.012318\\
0.005212	0.01225\\
0.00552	0.012154\\
0.005542	0.012118\\
0.00565	0.01206\\
0.00565	0.012\\
0.005682	0.012\\
0.005768	0.01196\\
0.005802	0.01196\\
0.00593599999999999	0.011926\\
0.00688	0.011572\\
0.00689999999999999	0.01153\\
0.006954	0.01147\\
0.00698	0.011428\\
0.00731399999999999	0.011366\\
0.00731399999999999	0.01127\\
0.007738	0.01116\\
0.007894	0.011128\\
0.008122	0.011076\\
0.008306	0.011032\\
0.008478	0.011\\
0.009168	0.010792\\
0.009168	0.010748\\
0.009466	0.010672\\
0.009632	0.010632\\
0.009804	0.010608\\
0.010118	0.010542\\
0.010992	0.010396\\
0.011028	0.010278\\
0.011474	0.010218\\
0.01168	0.01015\\
0.011844	0.010124\\
0.012086	0.010088\\
0.012564	0.010034\\
0.012756	0.010014\\
0.01285	0.009984\\
0.01285	0.009954\\
0.013004	0.00991999999999999\\
0.013066	0.009896\\
0.014234	0.009748\\
0.014634	0.009702\\
0.014756	0.00968199999999999\\
0.01511	0.009622\\
0.01511	0.00953199999999999\\
0.015292	0.0095\\
0.015426	0.009462\\
0.015546	0.009442\\
0.016352	0.00934999999999999\\
0.01671	0.00929399999999999\\
0.017086	0.00919799999999999\\
0.017086	0.00913599999999999\\
0.017538	0.00910000000000001\\
0.01759	0.00910000000000001\\
0.017866	0.00906599999999999\\
0.017866	0.009036\\
0.018002	0.00900800000000001\\
0.018136	0.00898\\
0.018294	0.008944\\
0.01837	0.00889599999999999\\
0.01889	0.00885599999999999\\
0.019182	0.00881000000000001\\
0.019182	0.008762\\
0.019454	0.00873\\
0.020158	0.008682\\
0.020364	0.00864399999999999\\
0.02064	0.00861399999999999\\
0.021424	0.00851999999999999\\
0.021462	0.00846799999999999\\
0.021462	0.008436\\
0.023986	0.00824599999999999\\
0.023986	0.008154\\
0.024662	0.00809199999999999\\
0.025138	0.008054\\
0.025738	0.00801599999999999\\
0.026038	0.00799\\
0.026434	0.007958\\
0.026434	0.007858\\
0.026918	0.007822\\
0.027196	0.00780199999999999\\
0.028726	0.00769999999999999\\
0.029022	0.007664\\
0.029022	0.007642\\
0.029104	0.007642\\
0.029592	0.00761\\
0.030366	0.00757199999999999\\
0.031672	0.00749\\
0.031672	0.00741599999999999\\
0.032574	0.007376\\
0.033494	0.00732999999999999\\
0.034406	0.007248\\
0.034406	0.007176\\
0.035244	0.00712199999999999\\
0.035466	0.00710399999999999\\
0.03688	0.007026\\
0.037146	0.00698199999999999\\
0.037146	0.00692\\
0.037632	0.006884\\
0.0378	0.006864\\
0.037978	0.006842\\
0.038986	0.006806\\
0.039834	0.006738\\
0.039834	0.006674\\
0.04104	0.00663399999999999\\
0.04152	0.00660199999999999\\
0.042296	0.00656\\
0.042644	0.00653\\
0.042644	0.00648199999999999\\
0.04357	0.00645\\
0.0441499999999999	0.00642399999999999\\
0.045434	0.006338\\
0.045434	0.00629999999999999\\
0.045606	0.00629999999999999\\
0.045956	0.00627399999999999\\
0.047026	0.00623599999999999\\
0.047664	0.00619999999999999\\
0.048132	0.006174\\
0.048732	0.00615\\
0.0501	0.0061\\
0.051118	0.00603599999999999\\
0.051118	0.00597399999999999\\
0.052378	0.005908\\
0.05279	0.00588999999999999\\
0.053316	0.00586\\
0.054002	0.00583599999999999\\
0.054002	0.005796\\
0.05429	0.00575\\
0.05673	0.005628\\
0.05673	0.005584\\
0.057194	0.00556199999999999\\
0.057884	0.00552999999999999\\
0.058216	0.00550999999999999\\
0.058528	0.005488\\
0.059088	0.005468\\
0.060528	0.005398\\
0.061132	0.005368\\
0.0637919999999999	0.005288\\
0.064574	0.00524399999999999\\
0.0651279999999999	0.005218\\
0.065752	0.005186\\
0.066326	0.00516\\
0.0704819999999999	0.00505199999999999\\
0.0710299999999999	0.005028\\
0.075124	0.004902\\
0.075356	0.004902\\
0.076508	0.004878\\
0.07765	0.004842\\
0.0781139999999999	0.00482999999999999\\
0.078974	0.004804\\
0.0801	0.004782\\
0.0808699999999999	0.004732\\
0.082766	0.004662\\
0.0857139999999999	0.004586\\
0.086454	0.004542\\
0.0869799999999999	0.004522\\
0.088412	0.004474\\
0.088986	0.00444999999999999\\
0.0894739999999999	0.004426\\
0.090968	0.004396\\
0.094152	0.00433\\
0.0947180000000001	0.004316\\
0.095522	0.004296\\
0.096292	0.00428\\
0.096712	0.00426399999999999\\
0.0985299999999999	0.004224\\
0.112856	0.003886\\
0.117312	0.003768\\
0.122954	0.00362599999999999\\
0.124128	0.00361\\
0.125204	0.003586\\
0.126042	0.003566\\
0.135194	0.003402\\
0.137104	0.00334\\
0.138388	0.003316\\
0.142598	0.003216\\
0.144486	0.003186\\
0.145538	0.003154\\
0.14855	0.0031\\
0.14965	0.003078\\
0.150964	0.003046\\
0.1518	0.003034\\
0.153048	0.003018\\
0.157978	0.002922\\
0.15948	0.002898\\
0.161808	0.002866\\
0.16738	0.002754\\
0.168754	0.002734\\
0.169436	0.00272\\
0.170796	0.0027\\
0.171416	0.002686\\
0.172512	0.002672\\
0.173456	0.002646\\
0.175354	0.00262\\
0.175964	0.002612\\
0.17757	0.002584\\
0.180384	0.00254\\
0.181564	0.00251\\
0.188064	0.002408\\
0.189352	0.00238\\
0.191128	0.002354\\
0.192096	0.002328\\
0.19664	0.00223\\
0.197488	0.002216\\
0.19889	0.002194\\
0.199752	0.002164\\
0.204024	0.002078\\
0.205606	0.002056\\
0.206498	0.00204\\
0.210958	0.001976\\
0.212052	0.001976\\
0.212662	0.001962\\
0.214436	0.001936\\
0.215048	0.001926\\
0.216454	0.001912\\
0.217908	0.001894\\
0.22052	0.001852\\
0.221656	0.001844\\
0.222722	0.001822\\
0.224586	0.001802\\
0.22532	0.001786\\
0.226134	0.001776\\
0.227106	0.001756\\
0.227826	0.001748\\
0.235564	0.001658\\
0.23725	0.001642\\
0.237968	0.001636\\
0.239612	0.001612\\
0.243294	0.001572\\
0.247516	0.00151\\
0.24831	0.001506\\
0.249596	0.001482\\
0.252122	0.001452\\
0.254144	0.001424\\
0.255066	0.001412\\
0.25686	0.001392\\
0.258432	0.001374\\
0.259248	0.001368\\
0.260264	0.001356\\
0.26991	0.001256\\
0.281964	0.001116\\
0.284616	0.001092\\
0.285938	0.001084\\
0.286984	0.001066\\
0.28956	0.001036\\
0.291644	0.001026\\
0.294582	0.000992\\
0.295366	0.000985999999999999\\
0.296176	0.000979999999999998\\
0.297114	0.000965999999999999\\
0.302786	0.000919999999999999\\
0.303862	0.000903999999999999\\
0.304938	0.000892\\
0.30695	0.000875999999999999\\
0.308738	0.000864\\
0.309584	0.000847999999999999\\
0.311916	0.00083\\
0.312908	0.000824\\
0.314288	0.00081\\
0.315316	0.000804\\
0.316328	0.000792\\
0.317282	0.000787999999999999\\
0.317904	0.000779999999999999\\
0.32707	0.0007\\
0.333246	0.000659999999999999\\
0.333246	0.000658\\
0.337486	0.000624\\
0.337486	0.000621999999999999\\
0.338488	0.000621999999999999\\
0.338488	0.000619999999999999\\
0.34007	0.000614\\
0.3412	0.00061\\
0.34308	0.000602\\
0.34308	0.000599999999999999\\
0.345594	0.000586\\
0.347196	0.000582\\
0.348718	0.000572\\
0.348718	0.00057\\
0.35097	0.000554\\
0.35097	0.000552\\
0.352096	0.000549999999999999\\
0.35307	0.000549999999999999\\
0.35307	0.000548\\
0.360598	0.000486\\
0.360598	0.000484\\
0.361808	0.000475999999999999\\
0.36323	0.000466\\
0.365718	0.000458\\
0.365718	0.000456\\
0.36672	0.000451999999999999\\
0.36672	0.000449999999999999\\
0.368004	0.000438\\
0.369904	0.000438\\
0.369904	0.000435999999999999\\
0.371486	0.000422\\
0.371486	0.000419999999999999\\
0.37354	0.000406\\
0.374902	0.000394\\
0.374902	0.000392\\
0.376874	0.000386\\
0.378618	0.000382\\
0.379726	0.000374\\
0.379726	0.000372\\
0.381438	0.000366\\
0.381438	0.000364\\
0.382748	0.00036\\
0.383778	0.00036\\
0.383778	0.000357999999999999\\
0.385414	0.000354\\
0.385414	0.000352\\
0.38605	0.000346\\
0.38605	0.000344\\
0.387796	0.000336\\
0.387796	0.000334\\
0.388926	0.000332\\
0.391824	0.000316\\
0.391824	0.000314\\
0.393498	0.000308\\
0.39518	0.000306\\
0.397964	0.000286\\
0.399338	0.000282\\
0.400568	0.00028\\
0.401698	0.000274\\
0.41228	0.000228\\
0.413798	0.000212\\
0.417016	0.000202\\
0.418732	0.000198\\
0.420054	0.000198\\
0.420054	0.000196\\
0.422168	0.000186\\
0.42435	0.000176\\
0.43288	0.000146\\
0.435202	0.000136\\
0.435202	0.000134\\
0.438176	0.000124\\
0.43976	0.000122\\
0.44172	0.000122\\
0.44172	0.00012\\
0.443922	0.00012\\
0.443922	0.000118\\
0.445646	0.000118\\
0.445646	0.000116\\
0.450464	0.000104\\
0.454984	9.80000000000001e-05\\
0.459932	8.40000000000001e-05\\
0.463424	8.40000000000001e-05\\
0.463424	8.2e-05\\
0.464696	8e-05\\
0.466626	8e-05\\
0.466626	7.80000000000001e-05\\
0.468616	7.80000000000001e-05\\
0.468616	7.6e-05\\
0.47087	7.4e-05\\
0.47586	6.8e-05\\
0.478664	6.20000000000001e-05\\
0.480262	6.20000000000001e-05\\
0.480262	6e-05\\
0.481948	5.6e-05\\
0.481948	5.4e-05\\
0.484334	5.4e-05\\
0.484334	5.2e-05\\
0.486896	5e-05\\
0.491218	5e-05\\
0.491218	4.8e-05\\
0.493286	4.8e-05\\
0.493286	4.6e-05\\
0.495174	4.4e-05\\
0.497196	4.4e-05\\
0.497196	4.2e-05\\
0.499174	4.2e-05\\
0.499174	4e-05\\
0.501506	3.8e-05\\
0.505436	3.8e-05\\
0.505436	3.6e-05\\
0.507001999999999	3.6e-05\\
0.507001999999999	3.4e-05\\
0.519226	3.4e-05\\
0.519226	3.2e-05\\
0.521742	3.2e-05\\
0.521742	3e-05\\
0.523436	3e-05\\
0.523436	2.8e-05\\
0.526622	2.8e-05\\
0.526622	2.6e-05\\
0.530468	2.2e-05\\
0.533918	2.2e-05\\
0.533918	2e-05\\
0.536037999999999	1.8e-05\\
0.549961999999999	1.8e-05\\
0.549961999999999	1.6e-05\\
0.552386	1.4e-05\\
0.559314	1.4e-05\\
0.559314	1.2e-05\\
0.572612	1.2e-05\\
0.572612	1e-05\\
0.58343	1e-05\\
0.58343	8e-06\\
0.598366	8e-06\\
0.598366	6e-06\\
0.63807	6e-06\\
0.63807	4e-06\\
0.67641	4e-06\\
0.67641	2e-06\\
0.75532	2e-06\\
};
\addlegendentry{$0.2$}

\addplot [color of colormap={1000}]
  table[row sep=crcr]{%
2e-06	0.045918\\
2e-06	0.0377419999999999\\
4e-06	0.0377419999999999\\
4e-06	0.037626\\
6e-06	0.037626\\
6e-06	0.037274\\
8e-06	0.037274\\
8e-06	0.036792\\
1e-05	0.036792\\
1.2e-05	0.036676\\
1.2e-05	0.036312\\
1.4e-05	0.036312\\
1.4e-05	0.036058\\
1.6e-05	0.036058\\
2e-05	0.035948\\
2.6e-05	0.035816\\
2.6e-05	0.03548\\
2.8e-05	0.03548\\
3e-05	0.03531\\
3e-05	0.034992\\
3.2e-05	0.034992\\
3.6e-05	0.034846\\
3.6e-05	0.03455\\
3.8e-05	0.03455\\
4.8e-05	0.03428\\
5e-05	0.03428\\
5.2e-05	0.034164\\
5.2e-05	0.03397\\
5.4e-05	0.03397\\
5.4e-05	0.0337379999999999\\
5.6e-05	0.0337379999999999\\
6.40000000000001e-05	0.033566\\
6.8e-05	0.033446\\
7e-05	0.033446\\
7.80000000000001e-05	0.033328\\
8.40000000000001e-05	0.033236\\
9.00000000000001e-05	0.033062\\
0.0001	0.032916\\
0.000102	0.032916\\
0.000122	0.032628\\
0.000132	0.032494\\
0.00015	0.032392\\
0.000172	0.032266\\
0.000184	0.032218\\
0.000186	0.032218\\
0.000212	0.032086\\
0.000238	0.031842\\
0.00024	0.031842\\
0.000246	0.031798\\
0.000248	0.031798\\
0.000252	0.03172\\
0.000254	0.03172\\
0.000306	0.031562\\
0.00031	0.031562\\
0.000384	0.031308\\
0.000386	0.031308\\
0.000696	0.030552\\
0.000724	0.030522\\
0.000737999999999999	0.030522\\
0.000853999999999999	0.030336\\
0.00099	0.030132\\
0.00136	0.029742\\
0.001546	0.02949\\
0.001618	0.029448\\
0.001624	0.029448\\
0.001726	0.029338\\
0.001752	0.029296\\
0.001978	0.02909\\
0.00199	0.02909\\
0.00203	0.028974\\
0.002048	0.028928\\
0.002054	0.028928\\
0.002346	0.02873\\
0.002508	0.028616\\
0.002508	0.028238\\
0.002636	0.028186\\
0.002646	0.028186\\
0.002916	0.027984\\
0.002966	0.027934\\
0.002992	0.027888\\
0.003292	0.027744\\
0.00349	0.027596\\
0.00349	0.026676\\
0.003778	0.026552\\
0.00412399999999999	0.026416\\
0.004216	0.02638\\
0.004694	0.026162\\
0.00529599999999999	0.025932\\
0.005688	0.025838\\
0.006878	0.025502\\
0.006972	0.025468\\
0.00727999999999999	0.025372\\
0.00771	0.025272\\
0.008472	0.02514\\
0.00894799999999999	0.025052\\
0.009236	0.025\\
0.00926399999999999	0.025\\
0.00961399999999999	0.02496\\
0.010202	0.024852\\
0.011344	0.024686\\
0.011418	0.024618\\
0.011604	0.024562\\
0.011638	0.024562\\
0.012562	0.02446\\
0.015008	0.024136\\
0.015198	0.024094\\
0.016002	0.023994\\
0.016466	0.023912\\
0.018782	0.023752\\
0.02027	0.023586\\
0.020324	0.023586\\
0.027722	0.023062\\
0.030318	0.022922\\
0.03088	0.022884\\
0.031024	0.022884\\
0.036356	0.022586\\
0.038522	0.022484\\
0.039606	0.022416\\
0.0397459999999999	0.022416\\
0.04071	0.022346\\
0.04187	0.022246\\
0.04187	0.022156\\
0.043868	0.02211\\
0.044006	0.02211\\
0.0455499999999999	0.022064\\
0.0482299999999999	0.021922\\
0.0515279999999999	0.021766\\
0.052184	0.021736\\
0.05662	0.021556\\
0.05662	0.021438\\
0.058414	0.021376\\
0.06162	0.02128\\
0.0620219999999999	0.021094\\
0.062364	0.021036\\
0.0644759999999999	0.020932\\
0.066178	0.020888\\
0.067942	0.020794\\
0.073062	0.020576\\
0.073062	0.019796\\
0.0783099999999999	0.019692\\
0.0835439999999999	0.019548\\
0.086946	0.019468\\
0.09266	0.019326\\
0.105722	0.019078\\
0.12593	0.018766\\
0.12593	0.018714\\
0.130418	0.01864\\
0.138036	0.01855\\
0.163678	0.018212\\
0.168104	0.018158\\
0.173034	0.01809\\
0.178806	0.018012\\
0.181524	0.017978\\
0.238296	0.01732\\
0.238296	0.01727\\
0.249704	0.017136\\
0.262272	0.017018\\
0.264302	0.01698\\
0.269014	0.01691\\
0.270896	0.016726\\
0.27228	0.016682\\
0.280412	0.016616\\
0.281966	0.016582\\
0.290514	0.016494\\
0.294316	0.016456\\
0.307126	0.01635\\
0.332676	0.016064\\
0.332676	0.01602\\
0.33435	0.015966\\
0.33435	0.015834\\
0.343986	0.015772\\
0.35056	0.015688\\
0.35056	0.015542\\
0.374836	0.015324\\
0.382168	0.01524\\
0.382168	0.014594\\
0.40203	0.014436\\
0.42969	0.014216\\
0.443202	0.014108\\
0.447934	0.014028\\
0.449542	0.013986\\
0.516232	0.013528\\
0.531818	0.013448\\
0.565518	0.013224\\
0.58687	0.013012\\
0.591318000000001	0.01294\\
0.596894	0.012868\\
0.612014	0.012756\\
0.659602000000001	0.012292\\
0.66139	0.012252\\
0.663224	0.0122\\
0.665637999999999	0.012136\\
0.675639999999999	0.012014\\
0.675639999999999	0.011946\\
0.704954	0.011616\\
0.719676	0.011414\\
0.7224	0.011308\\
0.728079999999999	0.011206\\
0.74539	0.010878\\
0.749332	0.010766\\
0.749332	0.010688\\
0.763302	0.010334\\
0.775072	0.00999599999999999\\
0.775072	0.009966\\
0.78332	0.00956599999999999\\
0.7892	0.009334\\
0.792535999999999	0.009102\\
0.799144	0.00867599999999999\\
0.799144	0.008632\\
0.817398000000001	0.00741599999999999\\
0.817398000000001	0.00735599999999999\\
0.821446	0.007134\\
0.825752	0.006814\\
0.834782	0.00595799999999999\\
0.834782	0.00589999999999999\\
0.86204	0.00401\\
0.865262	0.003842\\
0.878286	0.003298\\
0.882614	0.003126\\
0.885176	0.003012\\
0.888118	0.00288\\
0.895555999999999	0.00258\\
0.900812000000001	0.002416\\
0.906524	0.002182\\
0.913269999999999	0.001954\\
0.954054	0.000812\\
0.959318000000001	0.000675999999999999\\
0.959318000000001	0.000674\\
0.979258	0.000314\\
0.979258	0.000312\\
0.989748000000001	0.000132\\
0.989748000000001	0.00013\\
0.99458	5.6e-05\\
0.99458	5.4e-05\\
0.996228	4.2e-05\\
0.996228	4e-05\\
0.999738	4e-06\\
0.999738	2e-06\\
0.999914000000001	2e-06\\
};
\addlegendentry{$0.5$}

\end{axis}


\end{tikzpicture}%

==> figures_old/Tikz_figures/Bob_Alice_Indoor_Scheme_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Image [id:dp8651711742333756] 
\draw (240.25,147.62) node  {\includegraphics[width=264.38pt,height=218.43pt]{figures_old/PDF_DMAP_Figures/LoS_No_reflections/Room2.png}};
%Image [id:dp5159398813098149] 
\draw (206.75,226.9) node  {\includegraphics[width=26.63pt,height=26.86pt]{figures_old/JPG_Figures/hacker.jpg}};
%Image [id:dp17421466264496077] 
\draw (143.75,23.34) node  {\includegraphics[width=26.63pt,height=27.51pt]{figures_old/JPG_Figures/server.png}};
%Curve Lines [id:da8637222172302313] 
\draw    (387.5,207.25) .. controls (49.5,218.25) and (90.5,65.14) .. (130.5,35.14) ;
%Curve Lines [id:da6788055937812176] 
\draw    (361.5,38.25) .. controls (270.5,59.25) and (90.5,65.14) .. (130.5,35.14) ;
%Curve Lines [id:da7112369074663001] 
\draw    (96.5,207.25) .. controls (73.5,105.25) and (90.5,60.25) .. (130.5,35.14) ;
%Curve Lines [id:da295800045050561] 
\draw    (188.5,38.25) .. controls (199.5,52.25) and (100.5,60.25) .. (130.5,35.14) ;
%Shape: Trapezoid [id:dp7644696755525054] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (177.5,170.75) -- (202.5,115.5) -- (269.78,115.5) -- (257.74,170.75) -- cycle ;
%Image [id:dp35739154626006964] 
\draw (231.58,140.65) node  {\includegraphics[width=35.88pt,height=33.23pt]{figures_old/JPG_Figures/Intended_device.png}};
%Straight Lines [id:da11820961799812246] 
\draw    (266.1,167.2) -- (275.9,119.08) ;
\draw [shift={(276.5,116.14)}, rotate = 101.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(265.5,170.14)}, rotate = 281.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (84.5,8) -- (118.5,8) -- (118.5,32) -- (84.5,32) -- cycle  ;
\draw (87.5,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.86pt}\setlength\topsep{0pt}
\begin{center}
Bob
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (151.5,111.5) -- (191.5,111.5) -- (191.5,135.5) -- (151.5,135.5) -- cycle  ;
\draw (154.5,115.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.82pt}\setlength\topsep{0pt}
\begin{center}
Alice
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (140,219) -- (185,219) -- (185,243) -- (140,243) -- cycle  ;
\draw (143,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.4pt}\setlength\topsep{0pt}
\begin{center}
Trudy
\end{center}

\end{minipage}};
% Text Node
\draw    (319,10) -- (346,10) -- (346,34) -- (319,34) -- cycle  ;
\draw (322,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
AP
\end{center}

\end{minipage}};
% Text Node
\draw (276,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{\mathrm{A}}$};


\end{tikzpicture}

